Semi-Supervised Semantic Mapping through Label Propagation with Semantic Texture Meshes

Scene understanding is an important capability for robots acting in unstructured environments. While most SLAM approaches provide a geometrical representation of the scene, a semantic map is necessary for more complex interactions with the surroundings. Current methods treat the semantic map as part of the geometry which limits scalability and accuracy. We propose to represent the semantic map as a geometrical mesh and a semantic texture coupled at independent resolution. The key idea is that in many environments the geometry can be greatly simplified without loosing fidelity, while semantic information can be stored at a higher resolution, independent of the mesh. We construct a mesh from depth sensors to represent the scene geometry and fuse information into the semantic texture from segmentations of individual RGB views of the scene. Making the semantics persistent in a global mesh enables us to enforce temporal and spatial consistency of the individual view predictions. For this, we propose an efficient method of establishing consensus between individual segmentations by iteratively retraining semantic segmentation with the information stored within the map and using the retrained segmentation to re-fuse the semantics. We demonstrate the accuracy and scalability of our approach by reconstructing semantic maps of scenes from NYUv2 and a scene spanning large buildings.

==> mem_10k_decommit_true_2.txt <==
iter,pages,mem_estimate
0,0,1843
1,0,1843
2,0,1843
3,2488,1998
4,3026,2032
5,3280,2048
6,3322,2050
7,3442,2058
8,3489,2061
9,3635,2070
10,3655,2071
11,3826,2082
12,3837,2082
13,3966,2090
14,3976,2091
15,4037,2095
16,4050,2096
17,4157,2102
18,4164,2103
19,3986,2092
20,3927,2088
21,3821,2081
22,3836,2082
23,3846,2083
24,3850,2083
25,3880,2085
26,3880,2085
27,3863,2084
28,3851,2083
29,3860,2084
30,3866,2084
31,3954,2090
32,3950,2089
33,3987,2092
34,3984,2092
35,4092,2098
36,4088,2098
37,4206,2105
38,4203,2105
39,4202,2105
40,4203,2105
41,4358,2115
42,4338,2114
43,4370,2116
44,4362,2115
45,4665,2134
46,4661,2134
47,4659,2134
48,4641,2133
49,4669,2134
50,4665,2134
51,4694,2136
52,4685,2135
53,4681,2135
54,4661,2134
55,4710,2137
56,4699,2136
57,4579,2129
58,4576,2129
59,4569,2128
60,4565,2128
61,4275,2110
62,4259,2109
63,4272,2110
64,4265,2109
65,4285,2110
66,4297,2111
67,4309,2112
68,4292,2111
69,4296,2111
70,4284,2110
71,4300,2111
72,4286,2110
73,4334,2113
74,4359,2115
75,4372,2116
76,4356,2115
77,4407,2118
78,4397,2117
79,4494,2123
80,4500,2124
81,4557,2127
82,4540,2126
83,4651,2133
84,4652,2133
85,4727,2138
86,4723,2138
87,4816,2144
88,4815,2143
89,4868,2147
90,4826,2144
91,4853,2146
92,4845,2145
93,4843,2145
94,4846,2145
95,4806,2143
96,4783,2141
97,4847,2145
98,4858,2146
99,4819,2144
100,4809,2143
101,4838,2145
102,4867,2147
103,4896,2149
104,4885,2148
105,4934,2151
106,4930,2151
107,5000,2155
108,4991,2154
109,5034,2157
110,5024,2157
111,5046,2158
112,5035,2157
113,5038,2157
114,5025,2157
115,5138,2164
116,5132,2163
117,5281,2173
118,5248,2171
119,5207,2168
120,5197,2167
121,5283,2173
122,5287,2173
123,5260,2171
124,5244,2170
125,5264,2172
126,5286,2173
127,5255,2171
128,5261,2171
129,5246,2170
130,5239,2170
131,5222,2169
132,5206,2168
133,5237,2170
134,5231,2169
135,5748,2202
136,5746,2202
137,5884,2210
138,5869,2209
139,5928,2213
140,5914,2212
141,5975,2216
142,5947,2214
143,6021,2219
144,6014,2218
145,6085,2223
146,6100,2224
147,6101,2224
148,6102,2224
149,6166,2228
150,6160,2228
151,5780,2204
152,5771,2203
153,5691,2198
154,5670,2197
155,5748,2202
156,5745,2202
157,6051,2221
158,6028,2219
159,6031,2219
160,6012,2218
161,5978,2216
162,5953,2215
163,6018,2219
164,6009,2218
165,6073,2222
166,6055,2221
167,6104,2224
168,6123,2225
169,6094,2223
170,6082,2223
171,6031,2219
172,6025,2219
173,5743,2201
174,5724,2200
175,5790,2204
176,5793,2205
177,5902,2211
178,5894,2211
179,5924,2213
180,5912,2212
181,5834,2207
182,5825,2207
183,5813,2206
184,5771,2203
185,5851,2208
186,5838,2207
187,5858,2209
188,5849,2208
189,5904,2212
190,5895,2211
191,5887,2210
192,5865,2209
193,5846,2208
194,5847,2208
195,5829,2207
196,5828,2207
197,5827,2207
198,5822,2206
199,5931,2213
200,5938,2214
201,5909,2212
202,5910,2212
203,5970,2216
204,5959,2215
205,6193,2230
206,6193,2230
207,6247,2233
208,6243,2233
209,6269,2234
210,6254,2233
211,6253,2233
212,6238,2232
213,6248,2233
214,6241,2233
215,6151,2227
216,6142,2226
217,6151,2227
218,6146,2227
219,6116,2225
220,6109,2224
221,5906,2212
222,5882,2210
223,5988,2217
224,5972,2216
225,6046,2220
226,6047,2220
227,6223,2231
228,6214,2231
229,6294,2236
230,6290,2236
231,6415,2243
232,6395,2242
233,6415,2243
234,6413,2243
235,6442,2245
236,6470,2247
237,6498,2249
238,6496,2249
239,6402,2243
240,6403,2243
241,6310,2237
242,6279,2235
243,6174,2228
244,6167,2228
245,6307,2237
246,6303,2236
247,6320,2238
248,6314,2237
249,6424,2244
250,6427,2244
251,6519,2250
252,6477,2247
253,6494,2248
254,6491,2248
255,6535,2251
256,6531,2251
257,6612,2256
258,6635,2257
259,6715,2262
260,6709,2262
261,6513,2250
262,6507,2249
263,6470,2247
264,6463,2246
265,6471,2247
266,6449,2246
267,6441,2245
268,6447,2245
269,6662,2259
270,6661,2259
271,6794,2267
272,6776,2266
273,6801,2268
274,6767,2265
275,6719,2262
276,6706,2262
277,6751,2264
278,6746,2264
279,6679,2260
280,6671,2259
281,6576,2254
282,6576,2254
283,6550,2252
284,6549,2252
285,6503,2249
286,6517,2250
287,6498,2249
288,6503,2249
289,6521,2250
290,6512,2250
291,6585,2254
292,6583,2254
293,6606,2255
294,6595,2255
295,6630,2257
296,6633,2257
297,6698,2261
298,6702,2261
299,6685,2260
300,6682,2260
301,6541,2251
302,6511,2249
303,6448,2246
304,6451,2246
305,6533,2251
306,6550,2252
307,6619,2256
308,6615,2256
309,6639,2257
310,6658,2259
311,6744,2264
312,6746,2264
313,6724,2263
314,6722,2263
315,6810,2268
316,6787,2267
317,6767,2265
318,6812,2268
319,6769,2266
320,6771,2266
321,6665,2259
322,6651,2258
323,6553,2252
324,6555,2252
325,6546,2252
326,6523,2250
327,6488,2248
328,6511,2249
329,6571,2253
330,6598,2255
331,6542,2251
332,6546,2252
333,6609,2256
334,6559,2252
335,6578,2254
336,6572,2253
337,6631,2257
338,6651,2258
339,6683,2260
340,6681,2260
341,6687,2260
342,6688,2261
343,6687,2260
344,6681,2260
345,6667,2259
346,6670,2259
347,6652,2258
348,6651,2258
349,6686,2260
350,6684,2260
351,6705,2262
352,6693,2261
353,6693,2261
354,6675,2260
355,6706,2262
356,6702,2261
357,6749,2264
358,6730,2263
359,6722,2263
360,6705,2262
361,6697,2261
362,6646,2258
363,6668,2259
364,6636,2257
365,6688,2261
366,6701,2261
367,6729,2263
368,6757,2265
369,6829,2269
370,6868,2272
371,6879,2272
372,6891,2273
373,6926,2275
374,6926,2275
375,6936,2276
376,6909,2274
377,6899,2274
378,6892,2273
379,6865,2272
380,6886,2273
381,6782,2266
382,6771,2266
383,6697,2261
384,6654,2258
385,6556,2252
386,6508,2249
387,6490,2248
388,6472,2247
389,6522,2250
390,6513,2250
391,6594,2255
392,6625,2257
393,6664,2259
394,6679,2260
395,6730,2263
396,6739,2264
397,6755,2265
398,6748,2264
399,6773,2266
400,6802,2268
401,6795,2267
402,6796,2267
403,6741,2264
404,6736,2264
405,6622,2256
406,6631,2257
407,6604,2255
408,6581,2254
409,6578,2254
410,6565,2253
411,6533,2251
412,6507,2249
413,6524,2250
414,6526,2250
415,6554,2252
416,6544,2252
417,6579,2254
418,6583,2254
419,6686,2260
420,6689,2261
421,6675,2260
422,6662,2259
423,6631,2257
424,6619,2256
425,6657,2259
426,6642,2258
427,6703,2261
428,6706,2262
429,6706,2262
430,6697,2261
431,6725,2263
432,6693,2261
433,6732,2263
434,6723,2263
435,6676,2260
436,6664,2259
437,6732,2263
438,6724,2263
439,6730,2263
440,6725,2263
441,6697,2261
442,6685,2260
443,6671,2259
444,6644,2258
445,6639,2257
446,6627,2257
447,6606,2255
448,6606,2255
449,6583,2254
450,6621,2256
451,6630,2257
452,6634,2257
453,6628,2257
454,6623,2256
455,6663,2259
456,6661,2259
457,6651,2258
458,6650,2258
459,6609,2256
460,6611,2256
461,6650,2258
462,6636,2257
463,6632,2257
464,6628,2257
465,6653,2258
466,6616,2256
467,6561,2253
468,6551,2252
469,6525,2250
470,6547,2252
471,6582,2254
472,6586,2254
473,6564,2253
474,6568,2253
475,6564,2253
476,6563,2253
477,6537,2251
478,6547,2252
479,6560,2253
480,6587,2254
481,6534,2251
482,6542,2251
483,6565,2253
484,6585,2254
485,6562,2253
486,6572,2253
487,6527,2250
488,6524,2250
489,6586,2254
490,6608,2256
491,6621,2256
492,6617,2256
493,6655,2258
494,6652,2258
495,6611,2256
496,6589,2254
497,6578,2254
498,6577,2254
499,6634,2257
500,6626,2257
501,6681,2260
502,6690,2261
503,6663,2259
504,6675,2260
505,6605,2255
506,6604,2255
507,6590,2254
508,6592,2255
509,6598,2255
510,6604,2255
511,6712,2262
512,6702,2261
513,6745,2264
514,6739,2264
515,6690,2261
516,6684,2260
517,6711,2262
518,6683,2260
519,6694,2261
520,6677,2260
521,6685,2260
522,6658,2259
523,6703,2261
524,6686,2260
525,6642,2258
526,6623,2256
527,6626,2257
528,6631,2257
529,6671,2259
530,6662,2259
531,6754,2265
532,6745,2264
533,6752,2265
534,6751,2264
535,6781,2266
536,6776,2266
537,6873,2272
538,6864,2272
539,6862,2271
540,6871,2272
541,6873,2272
542,6878,2272
543,6810,2268
544,6796,2267
545,6718,2262
546,6715,2262
547,6653,2258
548,6649,2258
549,6597,2255
550,6597,2255
551,6650,2258
552,6651,2258
553,6647,2258
554,6642,2258
555,6693,2261
556,6679,2260
557,6733,2263
558,6723,2263
559,6714,2262
560,6711,2262
561,6752,2265
562,6747,2264
563,6864,2272
564,6864,2272
565,6965,2278
566,6962,2278
567,6965,2278
568,6958,2277
569,6908,2274
570,6903,2274
571,6850,2271
572,6846,2270
573,6826,2269
574,6824,2269
575,6944,2277
576,6935,2276
577,6892,2273
578,6892,2273
579,6802,2268
580,6801,2268
581,6744,2264
582,6745,2264
583,6746,2264
584,6745,2264
585,6732,2263
586,6727,2263
587,6888,2273
588,6890,2273
589,6927,2275
590,6927,2275
591,6852,2271
592,6857,2271
593,6876,2272
594,6871,2272
595,6861,2271
596,6852,2271
597,6823,2269
598,6815,2268
599,6812,2268
600,6809,2268
601,6908,2274
602,6907,2274
603,6816,2269
604,6817,2269
605,6793,2267
606,6789,2267
607,6899,2274
608,6891,2273
609,6949,2277
610,6947,2277
611,6960,2278
612,6962,2278
613,7008,2281
614,7007,2280
615,6995,2280
616,6988,2279
617,6905,2274
618,6903,2274
619,6882,2273
620,6876,2272
621,6894,2273
622,6901,2274
623,6812,2268
624,6819,2269
625,6804,2268
626,6803,2268
627,6810,2268
628,6809,2268
629,6798,2267
630,6817,2269
631,6783,2266
632,6792,2267
633,6765,2265
634,6774,2266
635,6887,2273
636,6883,2273
637,6835,2270
638,6843,2270
639,6902,2274
640,6915,2275
641,6950,2277
642,6956,2277
643,6976,2279
644,6979,2279
645,6941,2276
646,6930,2276
647,6919,2275
648,6921,2275
649,6907,2274
650,6917,2275
651,6825,2269
652,6831,2269
653,6803,2268
654,6798,2267
655,6701,2261
656,6681,2260
657,6572,2253
658,6579,2254
659,6512,2250
660,6524,2250
661,6554,2252
662,6560,2253
663,6615,2256
664,6612,2256
665,6654,2258
666,6641,2258
667,6551,2252
668,6555,2252
669,6579,2254
670,6579,2254
671,6545,2252
672,6555,2252
673,6568,2253
674,6559,2252
675,6570,2253
676,6562,2253
677,6483,2248
678,6489,2248
679,6446,2245
680,6454,2246
681,6510,2249
682,6540,2251
683,6539,2251
684,6561,2253
685,6544,2252
686,6551,2252
687,6644,2258
688,6643,2258
689,6649,2258
690,6663,2259
691,6663,2259
692,6682,2260
693,6680,2260
694,6681,2260
695,6713,2262
696,6705,2262
697,6585,2254
698,6595,2255
699,6594,2255
700,6579,2254
701,6636,2257
702,6662,2259
703,6628,2257
704,6641,2258
705,6622,2256
706,6630,2257
707,6638,2257
708,6625,2257
709,6661,2259
710,6662,2259
711,6603,2255
712,6609,2256
713,6637,2257
714,6641,2258
715,6658,2259
716,6663,2259
717,6680,2260
718,6650,2258
719,6614,2256
720,6607,2255
721,6672,2260
722,6648,2258
723,6618,2256
724,6635,2257
725,6631,2257
726,6636,2257
727,6630,2257
728,6645,2258
729,6626,2257
730,6630,2257
731,6596,2255
732,6581,2254
733,6524,2250
734,6572,2253
735,6632,2257
736,6626,2257
737,6587,2254
738,6599,2255
739,6596,2255
740,6590,2254
741,6605,2255
742,6589,2254
743,6590,2254
744,6607,2255
745,6601,2255
746,6559,2252
747,6562,2253
748,6570,2253
749,6853,2271
750,6845,2270
751,6805,2268
752,6824,2269
753,6811,2268
754,6818,2269
755,6782,2266
756,6782,2266
757,6721,2263
758,6729,2263
759,6713,2262
760,6727,2263
761,6733,2263
762,6749,2264
763,6776,2266
764,6776,2266
765,6469,2247
766,6462,2246
767,6406,2243
768,6418,2244
769,6384,2242
770,6379,2241
771,6382,2241
772,6413,2243
773,6403,2243
774,6420,2244
775,6389,2242
776,6380,2241
777,6352,2240
778,6360,2240
779,6348,2239
780,6344,2239
781,6306,2237
782,6293,2236
783,6294,2236
784,6299,2236
785,6319,2237
786,6342,2239
787,6318,2237
788,6296,2236
789,6295,2236
790,6283,2235
791,6291,2236
792,6319,2237
793,6313,2237
794,6338,2239
795,6288,2236
796,6352,2240
797,6350,2239
798,6394,2242
799,6396,2242
800,6376,2241
801,6352,2240
802,6324,2238
803,6549,2252
804,6539,2251
805,6531,2251
806,6537,2251
807,6530,2251
808,6513,2250
809,6540,2251
810,6515,2250
811,6515,2250
812,6472,2247
813,6478,2247
814,6444,2245
815,6421,2244
816,6439,2245
817,6435,2245
818,6472,2247
819,6258,2234
820,6266,2234
821,6270,2234
822,6271,2234
823,6268,2234
824,6247,2233
825,6205,2230
826,6196,2230
827,6189,2229
828,6188,2229
829,6174,2228
830,6176,2229
831,6286,2235
832,6288,2236
833,6321,2238
834,6310,2237
835,6307,2237
836,6314,2237
837,6326,2238
838,6374,2241
839,6389,2242
840,6424,2244
841,6424,2244
842,6420,2244
843,6413,2243
844,6414,2243
845,6411,2243
846,6391,2242
847,6273,2235
848,6252,2233
849,6214,2231
850,6199,2230
851,6212,2231
852,6200,2230
853,6188,2229
854,6156,2227
855,6147,2227
856,6134,2226
857,6147,2227
858,6192,2230
859,6206,2230
860,6204,2230
861,6201,2230
862,6210,2231
863,6210,2231
864,6211,2231
865,6201,2230
866,6218,2231
867,6195,2230
868,6189,2229
869,6181,2229
870,6184,2229
871,6216,2231
872,6206,2230
873,6197,2230
874,6180,2229
875,6205,2230
876,6237,2232
877,6246,2233
878,6299,2236
879,6312,2237
880,6329,2238
881,6335,2238
882,6366,2240
883,6364,2240
884,6359,2240
885,6353,2240
886,6326,2238
887,6283,2235
888,6261,2234
889,6294,2236
890,6271,2234
891,6243,2233
892,6221,2231
893,6222,2231
894,6187,2229
895,6176,2229
896,6177,2229
897,6206,2230
898,6207,2230
899,6305,2237
900,6328,2238
901,6364,2240
902,6391,2242
903,6405,2243
904,6424,2244
905,6390,2242
906,6403,2243
907,6478,2247
908,6468,2247
909,6501,2249
910,6501,2249
911,6515,2250
912,6499,2249
913,6493,2248
914,6454,2246
915,6396,2242
916,6377,2241
917,6368,2241
918,6387,2242
919,6508,2249
920,6502,2249
921,6513,2250
922,6519,2250
923,6487,2248
924,6506,2249
925,6513,2250
926,6511,2249
927,6511,2249
928,6531,2251
929,6504,2249
930,6507,2249
931,6578,2254
932,6572,2253
933,6570,2253
934,6529,2251
935,6520,2250
936,6519,2250
937,6548,2252
938,6528,2251
939,6499,2249
940,6491,2248
941,6467,2247
942,6483,2248
943,6472,2247
944,6446,2245
945,6456,2246
946,6461,2246
947,6381,2241
948,6403,2243
949,6402,2243
950,6410,2243
951,6347,2239
952,6346,2239
953,6327,2238
954,6349,2239
955,6343,2239
956,6328,2238
957,6344,2239
958,6313,2237
959,6330,2238
960,6341,2239
961,6336,2239
962,6332,2238
963,6321,2238
964,6304,2237
965,6318,2237
966,6318,2237
967,6286,2235
968,6297,2236
969,6291,2236
970,6256,2234
971,6271,2234
972,6261,2234
973,6248,2233
974,6246,2233
975,6256,2234
976,6264,2234
977,6281,2235
978,6292,2236
979,6298,2236
980,6334,2238
981,6307,2237
982,6303,2236
983,6293,2236
984,6294,2236
985,6306,2237
986,6331,2238
987,6315,2237
988,6327,2238
989,6311,2237
990,6316,2237
991,6318,2237
992,6296,2236
993,6301,2236
994,6293,2236
995,6294,2236
996,6257,2234
997,6279,2235
998,6298,2236
999,6316,2237
1000,6287,2235
1001,6270,2234
1002,6250,2233
1003,6256,2234
1004,6243,2233
1005,6336,2239
1006,6338,2239
1007,6331,2238
1008,6333,2238
1009,6328,2238
1010,6324,2238
1011,6317,2237
1012,6319,2237
1013,6323,2238
1014,6314,2237
1015,6303,2236
1016,6333,2238
1017,6350,2239
1018,6343,2239
1019,6404,2243
1020,6408,2243
1021,6355,2240
1022,6338,2239
1023,6390,2242
1024,6387,2242
1025,6391,2242
1026,6386,2242
1027,6442,2245
1028,6446,2245
1029,6445,2245
1030,6426,2244
1031,6428,2244
1032,6418,2244
1033,6420,2244
1034,6460,2246
1035,6422,2244
1036,6416,2244
1037,6410,2243
1038,6429,2244
1039,6400,2243
1040,6391,2242
1041,6399,2242
1042,6389,2242
1043,6425,2244
1044,6410,2243
1045,6421,2244
1046,6447,2245
1047,6510,2249
1048,6498,2249
1049,6513,2250
1050,6471,2247
1051,6464,2247
1052,6469,2247
1053,6500,2249
1054,6488,2248
1055,6505,2249
1056,6523,2250
1057,6573,2253
1058,6588,2254
1059,6560,2253
1060,6598,2255
1061,6628,2257
1062,6600,2255
1063,6607,2255
1064,6612,2256
1065,6607,2255
1066,6611,2256
1067,6642,2258
1068,6650,2258
1069,6634,2257
1070,6623,2256
1071,6623,2256
1072,6605,2255
1073,6578,2254
1074,6560,2253
1075,6560,2253
1076,6556,2252
1077,6551,2252
1078,6561,2253
1079,6552,2252
1080,6574,2253
1081,6634,2257
1082,6631,2257
1083,6639,2257
1084,6619,2256
1085,6628,2257
1086,6637,2257
1087,6642,2258
1088,6660,2259
1089,6662,2259
1090,6671,2259
1091,6650,2258
1092,6633,2257
1093,6707,2262
1094,6715,2262
1095,6735,2263
1096,6706,2262
1097,6670,2259
1098,6683,2260
1099,6698,2261
1100,6725,2263
1101,6746,2264
1102,6770,2266
1103,6828,2269
1104,6818,2269
1105,6840,2270
1106,6836,2270
1107,6827,2269
1108,6816,2269
1109,6790,2267
1110,6783,2266
1111,6754,2265
1112,6775,2266
1113,6768,2266
1114,6752,2265
1115,6713,2262
1116,6707,2262
1117,6666,2259
1118,6649,2258
1119,6615,2256
1120,6632,2257
1121,6652,2258
1122,6667,2259
1123,6677,2260
1124,6668,2259
1125,6634,2257
1126,6649,2258
1127,6659,2259
1128,6630,2257
1129,6684,2260
1130,6696,2261
1131,6747,2264
1132,6746,2264
1133,6795,2267
1134,6782,2266
1135,6761,2265
1136,6743,2264
1137,6696,2261
1138,6683,2260
1139,6720,2263
1140,6724,2263
1141,6765,2265
1142,6737,2264
1143,6740,2264
1144,6744,2264
1145,6702,2261
1146,6691,2261
1147,6683,2260
1148,6671,2259
1149,6709,2262
1150,6701,2261
1151,6776,2266
1152,6767,2265
1153,6835,2270
1154,6832,2270
1155,6869,2272
1156,6864,2272
1157,6901,2274
1158,6899,2274
1159,6964,2278
1160,6961,2278
1161,7106,2287
1162,7111,2287
1163,7121,2288
1164,7126,2288
1165,7090,2286
1166,7090,2286
1167,7080,2285
1168,7084,2285
1169,7088,2286
1170,7073,2285
1171,7035,2282
1172,7031,2282
1173,6967,2278
1174,6963,2278
1175,7004,2280
1176,7010,2281
1177,7029,2282
1178,7024,2282
1179,7075,2285
1180,7066,2284
1181,7159,2290
1182,7162,2290
1183,7193,2292
1184,7187,2292
1185,7242,2295
1186,7244,2295
1187,7360,2303
1188,7357,2302
1189,7418,2306
1190,7423,2306
1191,7359,2302
1192,7346,2302
1193,7224,2294
1194,7213,2293
1195,7197,2292
1196,7189,2292
1197,7128,2288
1198,7117,2287
1199,7102,2286
1200,7103,2286
1201,7084,2285
1202,7086,2285
1203,7039,2282
1204,7034,2282
1205,7049,2283
1206,7036,2282
1207,7096,2286
1208,7091,2286
1209,7143,2289
1210,7148,2289
1211,7177,2291
1212,7176,2291
1213,7149,2289
1214,7150,2289
1215,7110,2287
1216,7102,2286
1217,7027,2282
1218,7025,2282
1219,6972,2278
1220,6969,2278
1221,6887,2273
1222,6888,2273
1223,6848,2271
1224,6851,2271
1225,6783,2266
1226,6776,2266
1227,6788,2267
1228,6791,2267
1229,6792,2267
1230,6794,2267
1231,6902,2274
1232,6901,2274
1233,7083,2285
1234,7078,2285
1235,7136,2289
1236,7134,2288
1237,7157,2290
1238,7156,2290
1239,7122,2288
1240,7116,2287
1241,7102,2286
1242,7101,2286
1243,7177,2291
1244,7173,2291
1245,7321,2300
1246,7318,2300
1247,7254,2296
1248,7251,2296
1249,7111,2287
1250,7119,2287
1251,7041,2283
1252,7043,2283
1253,7019,2281
1254,7017,2281
1255,6983,2279
1256,6981,2279
1257,7003,2280
1258,7002,2280
1259,6865,2272
1260,6863,2271
1261,6686,2260
1262,6685,2260
1263,6694,2261
1264,6692,2261
1265,6725,2263
1266,6719,2262
1267,6814,2268
1268,6815,2268
1269,6909,2274
1270,6912,2275
1271,6994,2280
1272,6996,2280
1273,7109,2287
1274,7105,2287
1275,7101,2286
1276,7097,2286
1277,7110,2287
1278,7108,2287
1279,7044,2283
1280,7042,2283
1281,6943,2276
1282,6942,2276
1283,6864,2272
1284,6862,2271
1285,6783,2266
1286,6778,2266
1287,6815,2268
1288,6819,2269
1289,6780,2266
1290,6780,2266
1291,6860,2271
1292,6873,2272
1293,6927,2275
1294,6935,2276
1295,7038,2282
1296,7042,2283
1297,7153,2290
1298,7156,2290
1299,7183,2291
1300,7183,2291
1301,7167,2290
1302,7180,2291
1303,7068,2284
1304,7063,2284
1305,6937,2276
1306,6934,2276
1307,6906,2274
1308,6896,2274
1309,6848,2271
1310,6845,2270
1311,6726,2263
1312,6739,2264
1313,6638,2257
1314,6645,2258
1315,6647,2258
1316,6657,2259
1317,6719,2262
1318,6717,2262
1319,6804,2268
1320,6809,2268
1321,7042,2283
1322,7060,2284
1323,7004,2280
1324,7007,2280
1325,7014,2281
1326,7014,2281
1327,7093,2286
1328,7085,2285
1329,7160,2290
1330,7173,2291
1331,7121,2288
1332,7118,2287
1333,7047,2283
1334,7068,2284
1335,7019,2281
1336,7024,2282
1337,6856,2271
1338,6856,2271
1339,6939,2276
1340,6958,2277
1341,7026,2282
1342,7031,2282
1343,6965,2278
1344,6956,2277
1345,6907,2274
1346,6901,2274
1347,7014,2281
1348,7009,2281
1349,7121,2288
1350,7119,2287
1351,7121,2288
1352,7136,2289
1353,7091,2286
1354,7081,2285
1355,6957,2277
1356,6949,2277
1357,6872,2272
1358,6880,2273
1359,6972,2278
1360,6997,2280
1361,7083,2285
1362,7086,2285
1363,7051,2283
1364,7060,2284
1365,6975,2278
1366,6964,2278
1367,6921,2275
1368,6896,2274
1369,7032,2282
1370,7044,2283
1371,7075,2285
1372,7060,2284
1373,7080,2285
1374,7079,2285
1375,6983,2279
1376,6968,2278
1377,6863,2271
1378,6895,2273
1379,6858,2271
1380,6871,2272
1381,6934,2276
1382,6951,2277
1383,7052,2283
1384,7060,2284
1385,6978,2279
1386,6970,2278
1387,6997,2280
1388,6994,2280
1389,7016,2281
1390,7012,2281
1391,7069,2284
1392,7072,2285
1393,7229,2294
1394,7201,2293
1395,7241,2295
1396,7232,2295
1397,7188,2292
1398,7186,2292
1399,7114,2287
1400,7131,2288
1401,7257,2296
1402,7284,2298
1403,7319,2300
1404,7341,2301
1405,7371,2303
1406,7377,2304
1407,7361,2303
1408,7375,2303
1409,7449,2308
1410,7448,2308
1411,7494,2311
1412,7489,2311
1413,7572,2316
1414,7572,2316
1415,7637,2320
1416,7639,2320
1417,7629,2319
1418,7598,2317
1419,7619,2319
1420,7618,2319
1421,7719,2325
1422,7723,2325
1423,7782,2329
1424,7775,2328
1425,7605,2318
1426,7609,2318
1427,7578,2316
1428,7578,2316
1429,7623,2319
1430,7631,2319
1431,7669,2322
1432,7668,2322
1433,7585,2317
1434,7584,2317
1435,7556,2315
1436,7533,2313
1437,7412,2306
1438,7401,2305
1439,7298,2299
1440,7287,2298
1441,7291,2298
1442,7301,2299
1443,7304,2299
1444,7310,2299
1445,7296,2299
1446,7258,2296
1447,7253,2296
1448,7238,2295
1449,7331,2301
1450,7336,2301
1451,7399,2305
1452,7398,2305
1453,7461,2309
1454,7450,2308
1455,7510,2312
1456,7512,2312
1457,7581,2316
1458,7555,2315
1459,7592,2317
1460,7585,2317
1461,7553,2315
1462,7550,2314
1463,7537,2314
1464,7534,2313
1465,7441,2308
1466,7429,2307
1467,7393,2305
1468,7396,2305
1469,7468,2309
1470,7471,2309
1471,7568,2316
1472,7579,2316
1473,7596,2317
1474,7598,2317
1475,7546,2314
1476,7527,2313
1477,7567,2315
1478,7571,2316
1479,7624,2319
1480,7628,2319
1481,7630,2319
1482,7619,2319
1483,7635,2320
1484,7638,2320
1485,7537,2314
1486,7543,2314
1487,7548,2314
1488,7526,2313
1489,7503,2311
1490,7496,2311
1491,7549,2314
1492,7575,2316
1493,7621,2319
1494,7629,2319
1495,7559,2315
1496,7563,2315
1497,7596,2317
1498,7592,2317
1499,7612,2318
1500,7608,2318
1501,7606,2318
1502,7614,2318
1503,7553,2315
1504,7551,2314
1505,7455,2308
1506,7467,2309
1507,7403,2305
1508,7379,2304
1509,7237,2295
1510,7221,2294
1511,7224,2294
1512,7216,2294
1513,7214,2293
1514,7213,2293
1515,7142,2289
1516,7144,2289
1517,7097,2286
1518,7076,2285
1519,7045,2283
1520,7046,2283
1521,7115,2287
1522,7101,2286
1523,7284,2298
1524,7289,2298
1525,7302,2299
1526,7298,2299
1527,7245,2295
1528,7240,2295
1529,7256,2296
1530,7254,2296
1531,7260,2296
1532,7257,2296
1533,7241,2295
1534,7244,2295
1535,7240,2295
1536,7249,2296
1537,7225,2294
1538,7226,2294
1539,7007,2280
1540,7001,2280
1541,6971,2278
1542,6974,2278
1543,6997,2280
1544,6997,2280
1545,6910,2274
1546,6906,2274
1547,6878,2272
1548,6867,2272
1549,6941,2276
1550,6947,2277
1551,6892,2273
1552,6884,2273
1553,6964,2278
1554,6961,2278
1555,7054,2283
1556,7057,2284
1557,7195,2292
1558,7193,2292
1559,7306,2299
1560,7310,2299
1561,7470,2309
1562,7474,2310
1563,7518,2312
1564,7515,2312
1565,7501,2311
1566,7488,2311
1567,7506,2312
1568,7504,2312
1569,7416,2306
1570,7416,2306
1571,7369,2303
1572,7369,2303
1573,7289,2298
1574,7294,2298
1575,7131,2288
1576,7127,2288
1577,6925,2275
1578,6926,2275
1579,6905,2274
1580,6904,2274
1581,6830,2269
1582,6837,2270
1583,6842,2270
1584,6845,2270
1585,7121,2288
1586,7120,2288
1587,7322,2300
1588,7316,2300
1589,7339,2301
1590,7333,2301
1591,7411,2306
1592,7415,2306
1593,7497,2311
1594,7505,2312
1595,7461,2309
1596,7470,2309
1597,7477,2310
1598,7476,2310
1599,7544,2314
1600,7547,2314
1601,7298,2299
1602,7301,2299
1603,7044,2283
1604,7042,2283
1605,6945,2277
1606,6940,2276
1607,7031,2282
1608,7025,2282
1609,7024,2282
1610,7016,2281
1611,7074,2285
1612,7065,2284
1613,7116,2287
1614,7111,2287
1615,7033,2282
1616,7029,2282
1617,6972,2278
1618,6973,2278
1619,6946,2277
1620,6955,2277
1621,6955,2277
1622,6966,2278
1623,6799,2267
1624,6843,2270
1625,6755,2265
1626,6755,2265
1627,6666,2259
1628,6695,2261
1629,6690,2261
1630,6694,2261
1631,6703,2261
1632,6700,2261
1633,6793,2267
1634,6800,2268
1635,6803,2268
1636,6794,2267
1637,6761,2265
1638,6760,2265
1639,6793,2267
1640,6753,2265
1641,6791,2267
1642,6797,2267
1643,6923,2275
1644,6945,2277
1645,6909,2274
1646,6915,2275
1647,6897,2274
1648,6898,2274
1649,6808,2268
1650,6820,2269
1651,6834,2270
1652,6848,2271
1653,6881,2273
1654,6877,2272
1655,6830,2269
1656,6843,2270
1657,6800,2268
1658,6811,2268
1659,6665,2259
1660,6646,2258
1661,6663,2259
1662,6677,2260
1663,6704,2262
1664,6728,2263
1665,6752,2265
1666,6764,2265
1667,6813,2268
1668,6803,2268
1669,6819,2269
1670,6842,2270
1671,6872,2272
1672,6868,2272
1673,6925,2275
1674,6926,2275
1675,6957,2277
1676,6939,2276
1677,6925,2275
1678,6904,2274
1679,6854,2271
1680,6845,2270
1681,6821,2269
1682,6811,2268
1683,6761,2265
1684,6775,2266
1685,6747,2264
1686,6737,2264
1687,6734,2263
1688,6734,2263
1689,6707,2262
1690,6719,2262
1691,6733,2263
1692,6755,2265
1693,6763,2265
1694,6778,2266
1695,6870,2272
1696,6875,2272
1697,6868,2272
1698,6856,2271
1699,6845,2270
1700,6838,2270
1701,6849,2271
1702,6845,2270
1703,6829,2269
1704,6832,2270
1705,6857,2271
1706,6855,2271
1707,6863,2271
1708,6875,2272
1709,6840,2270
1710,6868,2272
1711,6804,2268
1712,6816,2269
1713,6810,2268
1714,6813,2268
1715,6848,2271
1716,6850,2271
1717,6879,2272
1718,6882,2273
1719,6881,2273
1720,6884,2273
1721,6887,2273
1722,6881,2273
1723,6878,2272
1724,6863,2271
1725,6867,2272
1726,6882,2273
1727,6896,2274
1728,6893,2273
1729,6879,2272
1730,6874,2272
1731,6871,2272
1732,6899,2274
1733,6831,2269
1734,6821,2269
1735,6832,2270
1736,6849,2271
1737,6861,2271
1738,6881,2273
1739,6964,2278
1740,6955,2277
1741,7034,2282
1742,6999,2280
1743,6985,2279
1744,7014,2281
1745,7167,2290
1746,7220,2294
1747,7428,2307
1748,7476,2310
1749,7498,2311
1750,7516,2312
1751,7544,2314
1752,7535,2313
1753,7492,2311
1754,7467,2309
1755,7444,2308
1756,7460,2309
1757,7376,2304
1758,7386,2304
1759,7360,2303
1760,7344,2302
1761,7202,2293
1762,7150,2289
1763,6891,2273
1764,6863,2271
1765,6893,2273
1766,6960,2278
1767,7061,2284
1768,7108,2287
1769,7139,2289
1770,7194,2292
1771,7101,2286
1772,7161,2290
1773,7176,2291
1774,7180,2291
1775,7311,2299
1776,7322,2300
1777,7376,2304
1778,7391,2304
1779,7453,2308
1780,7446,2308
1781,7407,2305
1782,7375,2303
1783,7240,2295
1784,7227,2294
1785,7186,2292
1786,7155,2290
1787,7157,2290
1788,7110,2287
1789,7122,2288
1790,7125,2288
1791,7048,2283
1792,7036,2282
1793,7014,2281
1794,7034,2282
1795,7030,2282
1796,7024,2282
1797,7073,2285
1798,7065,2284
1799,7224,2294
1800,7225,2294
1801,7410,2306
1802,7402,2305
1803,7494,2311
1804,7524,2313
1805,7614,2318
1806,7605,2318
1807,7639,2320
1808,7642,2320
1809,7704,2324
1810,7678,2322
1811,7749,2327
1812,7743,2326
1813,7866,2334
1814,7851,2333
1815,7714,2325
1816,7690,2323
1817,7582,2316
1818,7584,2317
1819,7569,2316
1820,7541,2314
1821,7489,2311
1822,7485,2310
1823,7448,2308
1824,7440,2308
1825,7367,2303
1826,7376,2304
1827,7310,2299
1828,7300,2299
1829,7136,2289
1830,7132,2288
1831,7123,2288
1832,7104,2287
1833,7150,2289
1834,7148,2289
1835,7166,2290
1836,7158,2290
1837,7111,2287
1838,7116,2287
1839,7127,2288
1840,7126,2288
1841,7183,2291
1842,7170,2291
1843,7158,2290
1844,7173,2291
1845,7309,2299
1846,7309,2299
1847,7307,2299
1848,7315,2300
1849,7363,2303
1850,7362,2303
1851,7609,2318
1852,7629,2319
1853,7749,2327
1854,7737,2326
1855,7889,2336
1856,7895,2336
1857,7847,2333
1858,7854,2333
1859,7846,2333
1860,7831,2332
1861,7753,2327
1862,7744,2327
1863,7796,2330
1864,7795,2330
1865,7747,2327
1866,7754,2327
1867,7495,2311
1868,7495,2311
1869,7533,2313
1870,7537,2314
1871,7459,2309
1872,7468,2309
1873,7661,2321
1874,7672,2322
1875,7703,2324
1876,7720,2325
1877,7810,2331
1878,7819,2331
1879,7825,2332
1880,7819,2331
1881,7731,2326
1882,7737,2326
1883,7757,2327
1884,7748,2327
1885,7653,2321
1886,7652,2321
1887,7775,2328
1888,7766,2328
1889,7610,2318
1890,7601,2318
1891,7700,2324
1892,7696,2324
1893,7750,2327
1894,7748,2327
1895,7688,2323
1896,7700,2324
1897,7708,2324
1898,7695,2323
1899,7686,2323
1900,7677,2322
1901,7676,2322
1902,7676,2322
1903,7459,2309
1904,7457,2309
1905,7577,2316
1906,7592,2317
1907,7608,2318
1908,7613,2318
1909,7718,2325
1910,7735,2326
1911,7765,2328
1912,7773,2328
1913,7800,2330
1914,7811,2331
1915,7821,2331
1916,7830,2332
1917,7825,2332
1918,7813,2331
1919,7903,2336
1920,7892,2336
1921,7838,2332
1922,7822,2331
1923,7683,2323
1924,7673,2322
1925,7560,2315
1926,7556,2315
1927,7624,2319
1928,7618,2319
1929,7665,2322
1930,7663,2321
1931,7722,2325
1932,7741,2326
1933,7777,2329
1934,7774,2328
1935,7700,2324
1936,7720,2325
1937,7770,2328
1938,7767,2328
1939,7854,2333
1940,7852,2333
1941,7721,2325
1942,7718,2325
1943,7682,2323
1944,7679,2322
1945,7631,2319
1946,7627,2319
1947,7612,2318
1948,7591,2317
1949,7566,2315
1950,7564,2315
1951,7708,2324
1952,7704,2324
1953,7756,2327
1954,7760,2328
1955,7748,2327
1956,7758,2327
1957,7941,2339
1958,7939,2339
1959,8009,2343
1960,8007,2343
1961,8148,2352
1962,8165,2353
1963,8187,2354
1964,8186,2354
1965,8420,2369
1966,8449,2371
1967,8409,2368
1968,8408,2368
1969,8271,2359
1970,8283,2360
1971,8235,2357
1972,8245,2358
1973,8131,2351
1974,8131,2351
1975,8121,2350
1976,8131,2351
1977,8058,2346
1978,8063,2346
1979,8103,2349
1980,8113,2350
1981,7918,2337
1982,7939,2339
1983,8119,2350
1984,8129,2351
1985,8218,2356
1986,8257,2359
1987,8589,2379
1988,8604,2380
1989,8552,2377
1990,8575,2378
1991,8785,2392
1992,8815,2393
1993,8884,2398
1994,8884,2398
1995,8932,2401
1996,8946,2402
1997,9017,2406
1998,9028,2407
1999,8924,2400
2000,8956,2402
2001,8971,2403
2002,8981,2404
2003,8721,2388
2004,8739,2389
2005,8755,2390
2006,8747,2389
2007,8614,2381
2008,8626,2382
2009,8522,2375
2010,8538,2376
2011,8592,2380
2012,8597,2380
2013,8615,2381
2014,8618,2381
2015,8533,2376
2016,8517,2375
2017,8432,2370
2018,8404,2368
2019,8572,2378
2020,8546,2377
2021,8555,2377
2022,8554,2377
2023,8427,2369
2024,8404,2368
2025,8415,2368
2026,8424,2369
2027,8266,2359
2028,8301,2361
2029,8155,2352
2030,8174,2353
2031,8148,2352
2032,8160,2353
2033,8230,2357
2034,8259,2359
2035,8112,2350
2036,8116,2350
2037,8215,2356
2038,8238,2357
2039,8281,2360
2040,8294,2361
2041,8346,2364
2042,8342,2364
2043,8312,2362
2044,8278,2360
2045,8291,2361
2046,8313,2362
2047,8342,2364
2048,8357,2365
2049,8258,2359
2050,8259,2359
2051,8239,2357
2052,8290,2361
2053,8239,2357
2054,8255,2358
2055,8303,2361
2056,8325,2363
2057,8235,2357
2058,8248,2358
2059,8260,2359
2060,8261,2359
2061,8261,2359
2062,8254,2358
2063,8191,2354
2064,8182,2354
2065,8186,2354
2066,8192,2355
2067,8151,2352
2068,8151,2352
2069,8044,2345
2070,7999,2342
2071,7891,2336
2072,7872,2335
2073,7863,2334
2074,7863,2334
2075,7803,2330
2076,7826,2332
2077,7793,2330
2078,7759,2327
2079,7754,2327
2080,7724,2325
2081,7697,2324
2082,7684,2323
2083,7675,2322
2084,7631,2319
2085,7635,2320
2086,7648,2321
2087,7628,2319
2088,7629,2319
2089,7648,2321
2090,7636,2320
2091,7666,2322
2092,7644,2320
2093,7659,2321
2094,7657,2321
2095,7667,2322
2096,7679,2322
2097,7679,2322
2098,7689,2323
2099,7673,2322
2100,7670,2322
2101,7651,2321
2102,7660,2321
2103,7658,2321
2104,7688,2323
2105,7662,2321
2106,7662,2321
2107,7622,2319
2108,7639,2320
2109,7631,2319
2110,7636,2320
2111,7619,2319
2112,7621,2319
2113,7604,2318
2114,7594,2317
2115,7589,2317
2116,7594,2317
2117,7590,2317
2118,7577,2316
2119,7571,2316
2120,7555,2315
2121,7548,2314
2122,7560,2315
2123,7564,2315
2124,7571,2316
2125,7573,2316
2126,7599,2317
2127,7595,2317
2128,7595,2317
2129,7597,2317
2130,7606,2318
2131,7606,2318
2132,7618,2319
2133,7621,2319
2134,7640,2320
2135,7642,2320
2136,7645,2320
2137,7648,2321
2138,7678,2322
2139,7696,2324
2140,7767,2328
2141,7785,2329
2142,7815,2331
2143,7823,2331
2144,7886,2335
2145,7891,2336
2146,7939,2339
2147,7939,2339
2148,8077,2347
2149,8072,2347
2150,8123,2350
2151,8129,2351
2152,8161,2353
2153,8171,2353
2154,8199,2355
2155,8192,2355
2156,8155,2352
2157,8145,2352
2158,8120,2350
2159,8115,2350
2160,8083,2348
2161,8082,2348
2162,8149,2352
2163,8150,2352
2164,8033,2345
2165,8054,2346
2166,8064,2347
2167,8055,2346
2168,8111,2349
2169,8104,2349
2170,8155,2352
2171,8146,2352
2172,8149,2352
2173,8151,2352
2174,8156,2352
2175,8159,2352
2176,8158,2352
2177,8151,2352
2178,8091,2348
2179,8100,2349
2180,8093,2348
2181,8077,2347
2182,8106,2349
2183,8114,2350
2184,8063,2346
2185,8063,2346
2186,8044,2345
2187,8049,2346
2188,8087,2348
2189,8103,2349
2190,8112,2350
2191,8108,2349
2192,8201,2355
2193,8218,2356
2194,8213,2356
2195,8213,2356
2196,8210,2356
2197,8207,2355
2198,8186,2354
2199,8184,2354
2200,8212,2356
2201,8215,2356
2202,8186,2354
2203,8181,2354
2204,8152,2352
2205,8133,2351
2206,8154,2352
2207,8168,2353
2208,8104,2349
2209,8099,2349
2210,8125,2350
2211,8122,2350
2212,8113,2350
2213,8111,2349
2214,8096,2349
2215,8095,2348
2216,8077,2347
2217,8075,2347
2218,8053,2346
2219,8057,2346
2220,8038,2345
2221,8041,2345
2222,7997,2342
2223,7986,2342
2224,7952,2340
2225,7956,2340
2226,7915,2337
2227,7906,2337
2228,7901,2336
2229,7902,2336
2230,7888,2336
2231,7885,2335
2232,7864,2334
2233,7863,2334
2234,7860,2334
2235,7858,2334
2236,7861,2334
2237,7855,2333
2238,7852,2333
2239,7847,2333
2240,7846,2333
2241,7837,2332
2242,7839,2332
2243,7843,2333
2244,7842,2333
2245,7839,2332
2246,7839,2332
2247,7838,2332
2248,7835,2332
2249,7832,2332
2250,7833,2332
2251,7830,2332
2252,7826,2332
2253,7827,2332
2254,7829,2332
2255,7832,2332
2256,7833,2332
2257,7827,2332
2258,7824,2332
2259,7821,2331
2260,7822,2331
2261,7820,2331
2262,7821,2331
2263,7817,2331
2264,7820,2331
2265,7822,2331
2266,7822,2331
2267,7821,2331
2268,7821,2331
2269,7821,2331
2270,7820,2331
2271,7821,2331
2272,7820,2331
2273,7823,2331
2274,7826,2332
2275,7827,2332
2276,7827,2332
2277,7829,2332
2278,7829,2332
2279,7834,2332
2280,7832,2332
2281,7833,2332
2282,7833,2332
2283,7832,2332
2284,7832,2332
2285,7833,2332
2286,7833,2332
2287,7829,2332
2288,7838,2332
2289,7836,2332
2290,7836,2332
2291,7835,2332
2292,7840,2333
2293,7840,2333
2294,7842,2333
2295,7839,2332
2296,7842,2333
2297,7839,2332
2298,7846,2333
2299,7846,2333
2300,7848,2333
2301,7847,2333
2302,7846,2333
2303,7847,2333
2304,7842,2333
2305,7842,2333
2306,7844,2333
2307,7852,2333
2308,7852,2333
2309,7854,2333
2310,7852,2333
2311,7851,2333
2312,7849,2333
2313,7849,2333
2314,7843,2333
2315,7846,2333
2316,7847,2333
2317,7846,2333
2318,7848,2333
2319,7850,2333
2320,7852,2333
2321,7854,2333
2322,7853,2333
2323,7846,2333
2324,7844,2333
2325,7844,2333
2326,7845,2333
2327,7847,2333
2328,7845,2333
2329,7857,2334
2330,7859,2334
2331,7868,2334
2332,7866,2334
2333,7871,2334
2334,7870,2334
2335,7876,2335
2336,7874,2335
2337,7876,2335
2338,7878,2335
2339,7888,2336
2340,7890,2336
2341,7889,2336
2342,7889,2336
2343,7888,2336
2344,7889,2336
2345,7893,2336
2346,7892,2336
2347,7897,2336
2348,7896,2336
2349,7902,2336
2350,7902,2336
2351,7908,2337
2352,7913,2337
2353,7912,2337
2354,7914,2337
2355,7922,2338
2356,7922,2338
2357,7926,2338
2358,7926,2338
2359,7962,2340
2360,7966,2340
2361,7971,2341
2362,7971,2341
2363,7965,2340
2364,7967,2340
2365,7977,2341
2366,7977,2341
2367,7973,2341
2368,7970,2341
2369,7985,2342
2370,7981,2341
2371,7990,2342
2372,7991,2342
2373,7992,2342
2374,7993,2342
2375,7980,2341
2376,7981,2341
2377,7982,2341
2378,7984,2342
2379,8015,2343
2380,8016,2344
2381,8005,2343
2382,8005,2343
2383,8007,2343
2384,8006,2343
2385,8007,2343
2386,8007,2343
2387,8018,2344
2388,8016,2344
2389,8052,2346
2390,8051,2346
2391,8068,2347
2392,8068,2347
2393,8068,2347
2394,8065,2347
2395,8057,2346
2396,8057,2346
2397,8060,2346
2398,8060,2346
2399,8068,2347
2400,8068,2347
2401,8069,2347
2402,8068,2347
2403,8071,2347
2404,8072,2347
2405,8062,2346
2406,8063,2346
2407,8066,2347
2408,8067,2347
2409,8081,2348
2410,8079,2347
2411,8117,2350
2412,8114,2350
2413,8123,2350
2414,8121,2350
2415,8119,2350
2416,8121,2350
2417,8124,2350
2418,8125,2350
2419,8117,2350
2420,8123,2350
2421,8114,2350
2422,8120,2350
2423,8112,2350
2424,8110,2349
2425,8099,2349
2426,8102,2349
2427,8059,2346
2428,8060,2346
2429,8061,2346
2430,8062,2346
2431,8062,2346
2432,8062,2346
2433,8062,2346
2434,8060,2346
2435,8062,2346
2436,8055,2346
2437,8061,2346
2438,8056,2346
2439,8085,2348
2440,8086,2348
2441,8119,2350
2442,8117,2350
2443,8122,2350
2444,8121,2350
2445,8121,2350
2446,8120,2350
2447,8126,2350
2448,8127,2350
2449,8147,2352
2450,8147,2352
2451,8146,2352
2452,8145,2352
2453,8146,2352
2454,8145,2352
2455,8158,2352
2456,8158,2352
2457,8189,2354
2458,8190,2354
2459,8212,2356
2460,8212,2356
2461,8243,2358
2462,8242,2358
2463,8279,2360
2464,8279,2360
2465,8274,2360
2466,8273,2360
2467,8288,2361
2468,8288,2361
2469,8295,2361
2470,8295,2361
2471,8286,2360
2472,8288,2361
2473,8256,2359
2474,8256,2359
2475,8243,2358
2476,8245,2358
2477,8227,2357
2478,8227,2357
2479,8205,2355
2480,8205,2355
2481,8200,2355
2482,8199,2355
2483,8204,2355
2484,8202,2355
2485,8195,2355
2486,8195,2355
2487,8200,2355
2488,8197,2355
2489,8192,2355
2490,8189,2354
2491,8194,2355
2492,8197,2355
2493,8194,2355
2494,8195,2355
2495,8192,2355
2496,8193,2355
2497,8192,2355
2498,8192,2355
2499,8177,2354
2500,8176,2354
2501,8175,2353
2502,8176,2354
2503,8181,2354
2504,8182,2354
2505,8186,2354
2506,8192,2355
2507,8191,2354
2508,8186,2354
2509,8187,2354
2510,8188,2354
2511,8191,2354
2512,8196,2355
2513,8209,2356
2514,8212,2356
2515,8211,2356
2516,8214,2356
2517,8223,2356
2518,8222,2356
2519,8219,2356
2520,8220,2356
2521,8215,2356
2522,8210,2356
2523,8210,2356
2524,8212,2356
2525,8210,2356
2526,8214,2356
2527,8211,2356
2528,8206,2355
2529,8197,2355
2530,8193,2355
2531,8190,2354
2532,8188,2354
2533,8179,2354
2534,8181,2354
2535,8181,2354
2536,8180,2354
2537,8182,2354
2538,8181,2354
2539,8178,2354
2540,8176,2354
2541,8176,2354
2542,8171,2353
2543,8172,2353
2544,8171,2353
2545,8231,2357
2546,8229,2357
2547,8251,2358
2548,8250,2358
2549,8278,2360
2550,8279,2360
2551,8291,2361
2552,8296,2361
2553,8306,2362
2554,8305,2362
2555,8310,2362
2556,8312,2362
2557,8317,2362
2558,8317,2362
2559,8320,2363
2560,8320,2363
2561,8267,2359
2562,8268,2359
2563,8247,2358
2564,8250,2358
2565,8226,2357
2566,8223,2356
2567,8214,2356
2568,8209,2356
2569,8196,2355
2570,8199,2355
2571,8268,2359
2572,8267,2359
2573,8271,2359
2574,8271,2359
2575,8297,2361
2576,8298,2361
2577,8309,2362
2578,8308,2362
2579,8310,2362
2580,8307,2362
2581,8305,2362
2582,8305,2362
2583,8302,2361
2584,8303,2361
2585,8305,2362
2586,8301,2361
2587,8247,2358
2588,8247,2358
2589,8243,2358
2590,8245,2358
2591,8226,2357
2592,8227,2357
2593,8219,2356
2594,8219,2356
2595,8260,2359
2596,8260,2359
2597,8261,2359
2598,8263,2359
2599,8272,2360
2600,8272,2360
2601,8320,2363
2602,8320,2363
2603,8327,2363
2604,8326,2363
2605,8329,2363
2606,8327,2363
2607,8328,2363
2608,8328,2363
2609,8325,2363
2610,8327,2363
2611,8303,2361
2612,8302,2361
2613,8302,2361
2614,8299,2361
2615,8291,2361
2616,8291,2361
2617,8242,2358
2618,8243,2358
2619,8273,2360
2620,8274,2360
2621,8280,2360
2622,8280,2360
2623,8275,2360
2624,8276,2360
2625,8282,2360
2626,8280,2360
2627,8268,2359
2628,8269,2359
2629,8268,2359
2630,8271,2359
2631,8278,2360
2632,8280,2360
2633,8280,2360
2634,8279,2360
2635,8242,2358
2636,8241,2358
2637,8234,2357
2638,8234,2357
2639,8234,2357
2640,8234,2357
2641,8233,2357
2642,8235,2357
2643,8235,2357
2644,8239,2357
2645,8241,2358
2646,8242,2358
2647,8239,2357
2648,8240,2358
2649,8240,2358
2650,8239,2357
2651,8242,2358
2652,8242,2358
2653,8247,2358
2654,8247,2358
2655,8248,2358
2656,8247,2358
2657,8244,2358
2658,8241,2358
2659,8241,2358
2660,8236,2357
2661,8235,2357
2662,8234,2357
2663,8235,2357
2664,8233,2357
2665,8235,2357
2666,8236,2357
2667,8233,2357
2668,8235,2357
2669,8228,2357
2670,8227,2357
2671,8223,2356
2672,8223,2356
2673,8231,2357
2674,8233,2357
2675,8235,2357
2676,8247,2358
2677,8248,2358
2678,8251,2358
2679,8248,2358
2680,8252,2358
2681,8265,2359
2682,8269,2359
2683,8337,2364
2684,8345,2364
2685,8439,2370
2686,8478,2372
2687,8505,2374
2688,8569,2378
2689,8641,2383
2690,8655,2383
2691,8681,2385
2692,8726,2388
2693,8771,2391
2694,8830,2394
2695,8847,2395
2696,8934,2401
2697,8930,2401
2698,8937,2401
2699,8880,2398
2700,8878,2397
2701,8795,2392
2702,8768,2391
2703,8809,2393
2704,8775,2391
2705,8730,2388
2706,8774,2391
2707,8768,2391
2708,8779,2391
2709,8771,2391
2710,8737,2389
2711,8741,2389
2712,8795,2392
2713,8810,2393
2714,8822,2394
2715,8833,2395
2716,8914,2400
2717,8923,2400
2718,8956,2402
2719,8920,2400
2720,8977,2404
2721,8980,2404
2722,9021,2406
2723,9027,2407
2724,9054,2408
2725,9045,2408
2726,9077,2410
2727,9091,2411
2728,9061,2409
2729,9049,2408
2730,9106,2412
2731,9110,2412
2732,9071,2409
2733,9091,2411
2734,9066,2409
2735,9072,2410
2736,9075,2410
2737,9076,2410
2738,9056,2409
2739,9082,2410
2740,9054,2408
2741,9055,2408
2742,9034,2407
2743,9026,2407
2744,9024,2407
2745,9034,2407
2746,9017,2406
2747,9020,2406
2748,9044,2408
2749,9053,2408
2750,9072,2410
2751,9097,2411
2752,9079,2410
2753,9095,2411
2754,9101,2411
2755,9105,2412
2756,9113,2412
2757,9130,2413
2758,9144,2414
2759,9160,2415
2760,9195,2417
2761,9203,2418
2762,9216,2419
2763,9211,2418
2764,9239,2420
2765,9236,2420
2766,9262,2421
2767,9256,2421
2768,9267,2422
2769,9258,2421
2770,9280,2423
2771,9286,2423
2772,9330,2426
2773,9325,2425
2774,9355,2427
2775,9340,2426
2776,9344,2427
2777,9336,2426
2778,9328,2426
2779,9327,2425
2780,9322,2425
2781,9319,2425
2782,9321,2425
2783,9320,2425
2784,9331,2426
2785,9328,2426
2786,9324,2425
2787,9309,2424
2788,9305,2424
2789,9301,2424
2790,9313,2425
2791,9317,2425
2792,9345,2427
2793,9355,2427
2794,9360,2428
2795,9358,2427
2796,9354,2427
2797,9360,2428
2798,9367,2428
2799,9373,2428
2800,9377,2429
2801,9372,2428
2802,9385,2429
2803,9391,2429
2804,9376,2429
2805,9381,2429
2806,9362,2428
2807,9360,2428
2808,9345,2427
2809,9342,2426
2810,9333,2426
2811,9342,2426
2812,9342,2426
2813,9341,2426
2814,9331,2426
2815,9327,2425
2816,9315,2425
2817,9316,2425
2818,9306,2424
2819,9303,2424
2820,9302,2424
2821,9296,2424
2822,9295,2423
2823,9306,2424
2824,9310,2424
2825,9315,2425
2826,9313,2425
2827,9316,2425
2828,9330,2426
2829,9330,2426
2830,9335,2426
2831,9329,2426
2832,9330,2426
2833,9341,2426
2834,9341,2426
2835,9348,2427
2836,9346,2427
2837,9344,2427
2838,9345,2427
2839,9330,2426
2840,9327,2425
2841,9319,2425
2842,9322,2425
2843,9316,2425
2844,9303,2424
2845,9301,2424
2846,9302,2424
2847,9311,2424
2848,9310,2424
2849,9314,2425
2850,9313,2425
2851,9318,2425
2852,9316,2425
2853,9325,2425
2854,9318,2425
2855,9322,2425
2856,9317,2425
2857,9322,2425
2858,9323,2425
2859,9323,2425
2860,9323,2425
2861,9326,2425
2862,9323,2425
2863,9320,2425
2864,9320,2425
2865,9314,2425
2866,9316,2425
2867,9320,2425
2868,9323,2425
2869,9316,2425
2870,9319,2425
2871,9323,2425
2872,9321,2425
2873,9328,2426
2874,9327,2425
2875,9329,2426
2876,9329,2426
2877,9331,2426
2878,9333,2426
2879,9341,2426
2880,9341,2426
2881,9349,2427
2882,9348,2427
2883,9342,2426
2884,9341,2426
2885,9350,2427
2886,9353,2427
2887,9362,2428
2888,9364,2428
2889,9357,2427
2890,9358,2427
2891,9365,2428
2892,9366,2428
2893,9366,2428
2894,9367,2428
2895,9368,2428
2896,9368,2428
2897,9367,2428
2898,9366,2428
2899,9369,2428
2900,9368,2428
2901,9372,2428
2902,9366,2428
2903,9355,2427
2904,9353,2427
2905,9353,2427
2906,9353,2427
2907,9359,2427
2908,9358,2427
2909,9360,2428
2910,9359,2427
2911,9355,2427
2912,9355,2427
2913,9353,2427
2914,9353,2427
2915,9350,2427
2916,9351,2427
2917,9343,2426
2918,9345,2427
2919,9346,2427
2920,9348,2427
2921,9359,2427
2922,9358,2427
2923,9348,2427
2924,9345,2427
2925,9345,2427
2926,9345,2427
2927,9347,2427
2928,9349,2427
2929,9347,2427
2930,9347,2427
2931,9353,2427
2932,9353,2427
2933,9356,2427
2934,9354,2427
2935,9354,2427
2936,9354,2427
2937,9347,2427
2938,9348,2427
2939,9346,2427
2940,9347,2427
2941,9341,2426
2942,9339,2426
2943,9340,2426
2944,9337,2426
2945,9339,2426
2946,9338,2426
2947,9335,2426
2948,9334,2426
2949,9337,2426
2950,9337,2426
2951,9337,2426
2952,9337,2426
2953,9338,2426
2954,9338,2426
2955,9346,2427
2956,9347,2427
2957,9349,2427
2958,9351,2427
2959,9364,2428
2960,9362,2428
2961,9362,2428
2962,9361,2428
2963,9355,2427
2964,9354,2427
2965,9352,2427
2966,9354,2427
2967,9366,2428
2968,9363,2428
2969,9366,2428
2970,9365,2428
2971,9363,2428
2972,9362,2428
2973,9363,2428
2974,9363,2428
2975,9351,2427
2976,9350,2427
2977,9353,2427
2978,9354,2427
2979,9362,2428
2980,9361,2428
2981,9362,2428
2982,9360,2428
2983,9349,2427
2984,9353,2427
2985,9353,2427
2986,9356,2427
2987,9365,2428
2988,9364,2428
2989,9369,2428
2990,9370,2428
2991,9371,2428
2992,9371,2428
2993,9377,2429
2994,9376,2429
2995,9373,2428
2996,9376,2429
2997,9381,2429
2998,9382,2429
2999,9389,2429
3000,9388,2429
3001,9390,2429
3002,9389,2429
3003,9393,2430
3004,9392,2430
3005,9397,2430
3006,9397,2430
3007,9405,2430
3008,9404,2430
3009,9402,2430
3010,9403,2430
3011,9413,2431
3012,9410,2431
3013,9407,2430
3014,9409,2431
3015,9401,2430
3016,9402,2430
3017,9422,2431
3018,9422,2431
3019,9421,2431
3020,9421,2431
3021,9412,2431
3022,9414,2431
3023,9402,2430
3024,9402,2430
3025,9400,2430
3026,9399,2430
3027,9391,2429
3028,9392,2430
3029,9393,2430
3030,9392,2430
3031,9399,2430
3032,9399,2430
3033,9379,2429
3034,9381,2429
3035,9371,2428
3036,9374,2428
3037,9376,2429
3038,9374,2428
3039,9380,2429
3040,9381,2429
3041,9378,2429
3042,9381,2429
3043,9379,2429
3044,9381,2429
3045,9380,2429
3046,9380,2429
3047,9377,2429
3048,9378,2429
3049,9383,2429
3050,9382,2429
3051,9381,2429
3052,9379,2429
3053,9381,2429
3054,9382,2429
3055,9378,2429
3056,9378,2429
3057,9378,2429
3058,9376,2429
3059,9374,2428
3060,9374,2428
3061,9371,2428
3062,9373,2428
3063,9371,2428
3064,9372,2428
3065,9369,2428
3066,9370,2428
3067,9371,2428
3068,9372,2428
3069,9372,2428
3070,9372,2428
3071,9373,2428
3072,9374,2428
3073,9374,2428
3074,9377,2429
3075,9377,2429
3076,9376,2429
3077,9373,2428
3078,9372,2428
3079,9371,2428
3080,9371,2428
3081,9366,2428
3082,9366,2428
3083,9370,2428
3084,9369,2428
3085,9368,2428
3086,9370,2428
3087,9378,2429
3088,9377,2429
3089,9376,2429
3090,9375,2428
3091,9374,2428
3092,9376,2429
3093,9375,2428
3094,9374,2428
3095,9374,2428
3096,9372,2428
3097,9372,2428
3098,9374,2428
3099,9374,2428
3100,9374,2428
3101,9377,2429
3102,9377,2429
3103,9370,2428
3104,9372,2428
3105,9370,2428
3106,9374,2428
3107,9377,2429
3108,9376,2429
3109,9378,2429
3110,9378,2429
3111,9390,2429
3112,9391,2429
3113,9393,2430
3114,9393,2430
3115,9397,2430
3116,9397,2430
3117,9395,2430
3118,9396,2430
3119,9403,2430
3120,9404,2430
3121,9408,2431
3122,9408,2431
3123,9409,2431
3124,9410,2431
3125,9419,2431
3126,9418,2431
3127,9413,2431
3128,9412,2431
3129,9417,2431
3130,9415,2431
3131,9412,2431
3132,9411,2431
3133,9411,2431
3134,9415,2431
3135,9409,2431
3136,9408,2431
3137,9417,2431
3138,9415,2431
3139,9419,2431
3140,9419,2431
3141,9420,2431
3142,9419,2431
3143,9428,2432
3144,9429,2432
3145,9435,2432
3146,9436,2432
3147,9436,2432
3148,9437,2432
3149,9447,2433
3150,9444,2433
3151,9446,2433
3152,9447,2433
3153,9453,2433
3154,9452,2433
3155,9450,2433
3156,9448,2433
3157,9439,2432
3158,9438,2432
3159,9442,2433
3160,9441,2433
3161,9474,2435
3162,9475,2435
3163,9513,2437
3164,9512,2437
3165,9526,2438
3166,9526,2438
3167,9557,2440
3168,9559,2440
3169,9566,2440
3170,9568,2441
3171,9593,2442
3172,9593,2442
3173,9644,2445
3174,9646,2445
3175,9673,2447
3176,9672,2447
3177,9704,2449
3178,9701,2449
3179,9723,2450
3180,9723,2450
3181,9764,2453
3182,9765,2453
3183,9776,2454
3184,9775,2453
3185,9783,2454
3186,9781,2454
3187,9839,2457
3188,9837,2457
3189,9862,2459
3190,9863,2459
3191,9949,2464
3192,9940,2464
3193,9967,2465
3194,9966,2465
3195,10014,2468
3196,10008,2468
3197,10065,2472
3198,10061,2471
3199,10170,2478
3200,10172,2478
3201,10258,2484
3202,10254,2483
3203,10282,2485
3204,10280,2485
3205,10296,2486
3206,10292,2486
3207,10270,2484
3208,10268,2484
3209,10318,2487
3210,10313,2487
3211,10423,2494
3212,10421,2494
3213,10430,2494
3214,10427,2494
3215,10435,2495
3216,10433,2495
3217,10454,2496
3218,10451,2496
3219,10513,2500
3220,10511,2499
3221,10555,2502
3222,10559,2502
3223,10753,2515
3224,10748,2514
3225,10816,2519
3226,10822,2519
3227,10775,2516
3228,10773,2516
3229,10861,2521
3230,10863,2521
3231,10902,2524
3232,10898,2524
3233,10978,2529
3234,10975,2528
3235,10986,2529
3236,10986,2529
3237,11034,2532
3238,11030,2532
3239,10951,2527
3240,10962,2528
3241,11023,2531
3242,11017,2531
3243,11094,2536
3244,11094,2536
3245,11158,2540
3246,11156,2540
3247,11153,2540
3248,11157,2540
3249,11200,2543
3250,11202,2543
3251,11215,2543
3252,11222,2544
3253,11243,2545
3254,11252,2546
3255,11241,2545
3256,11231,2544
3257,11197,2542
3258,11188,2542
3259,11179,2541
3260,11180,2541
3261,11113,2537
3262,11108,2537
3263,11096,2536
3264,11087,2535
3265,11038,2532
3266,11025,2532
3267,11010,2531
3268,10998,2530
3269,10991,2529
3270,10981,2529
3271,11014,2531
3272,11008,2531
3273,11010,2531
3274,11008,2531
3275,10991,2529
3276,10986,2529
3277,11010,2531
3278,11003,2530
3279,11035,2532
3280,11025,2532
3281,11034,2532
3282,11026,2532
3283,11013,2531
3284,11013,2531
3285,11015,2531
3286,11004,2530
3287,10965,2528
3288,10963,2528
3289,10943,2526
3290,10937,2526
3291,10957,2527
3292,10951,2527
3293,10962,2528
3294,10959,2527
3295,10955,2527
3296,10951,2527
3297,10928,2526
3298,10923,2525
3299,10926,2525
3300,10917,2525
3301,10889,2523
3302,10884,2523
3303,10853,2521
3304,10847,2520
3305,10825,2519
3306,10818,2519
3307,10773,2516
3308,10767,2515
3309,10710,2512
3310,10707,2512
3311,10656,2509
3312,10657,2509
3313,10641,2508
3314,10637,2507
3315,10614,2506
3316,10615,2506
3317,10611,2506
3318,10612,2506
3319,10609,2506
3320,10606,2505
3321,10597,2505
3322,10597,2505
3323,10599,2505
3324,10604,2505
3325,10598,2505
3326,10600,2505
3327,10597,2505
3328,10593,2505
3329,10583,2504
3330,10581,2504
3331,10589,2504
3332,10587,2504
3333,10569,2503
3334,10568,2503
3335,10578,2504
3336,10576,2504
3337,10585,2504
3338,10588,2504
3339,10575,2503
3340,10577,2504
3341,10574,2503
3342,10569,2503
3343,10576,2504
3344,10574,2503
3345,10577,2504
3346,10576,2504
3347,10577,2504
3348,10571,2503
3349,10594,2505
3350,10585,2504
3351,10585,2504
3352,10578,2504
3353,10583,2504
3354,10570,2503
3355,10609,2506
3356,10604,2505
3357,10634,2507
3358,10628,2507
3359,10638,2507
3360,10641,2508
3361,10674,2510
3362,10673,2510
3363,10747,2514
3364,10749,2514
3365,10791,2517
3366,10787,2517
3367,10821,2519
3368,10815,2518
3369,10893,2523
3370,10894,2523
3371,10921,2525
3372,10910,2524
3373,10919,2525
3374,10922,2525
3375,10921,2525
3376,10914,2525
3377,10926,2525
3378,10922,2525
3379,10883,2523
3380,10885,2523
3381,10926,2525
3382,10927,2525
3383,10963,2528
3384,10959,2527
3385,10955,2527
3386,10952,2527
3387,10948,2527
3388,10945,2527
3389,10963,2528
3390,10957,2527
3391,10983,2529
3392,10980,2529
3393,10985,2529
3394,10979,2529
3395,11001,2530
3396,11000,2530
3397,10997,2530
3398,10993,2530
3399,10976,2529
3400,10967,2528
3401,10994,2530
3402,10991,2529
3403,11030,2532
3404,11024,2532
3405,11055,2533
3406,11051,2533
3407,11056,2534
3408,11052,2533
3409,11045,2533
3410,11045,2533
3411,11063,2534
3412,11055,2533
3413,11053,2533
3414,11043,2533
3415,11065,2534
3416,11064,2534
3417,11058,2534
3418,11050,2533
3419,11010,2531
3420,11010,2531
3421,11002,2530
3422,10999,2530
3423,11036,2532
3424,11035,2532
3425,11091,2536
3426,11092,2536
3427,11098,2536
3428,11099,2536
3429,11098,2536
3430,11095,2536
3431,11139,2539
3432,11139,2539
3433,11144,2539
3434,11141,2539
3435,11202,2543
3436,11201,2543
3437,11228,2544
3438,11227,2544
3439,11187,2542
3440,11183,2541
3441,11143,2539
3442,11135,2538
3443,11128,2538
3444,11125,2538
3445,11133,2538
3446,11130,2538
3447,11151,2539
3448,11144,2539
3449,11178,2541
3450,11183,2541
3451,11159,2540
3452,11155,2540
3453,11155,2540
3454,11154,2540
3455,11197,2542
3456,11195,2542
3457,11207,2543
3458,11203,2543
3459,11206,2543
3460,11202,2543
3461,11226,2544
3462,11223,2544
3463,11254,2546
3464,11252,2546
3465,11267,2547
3466,11254,2546
3467,11266,2547
3468,11259,2546
3469,11269,2547
3470,11268,2547
3471,11302,2549
3472,11299,2549
3473,11346,2552
3474,11343,2551
3475,11443,2558
3476,11441,2558
3477,11591,2567
3478,11590,2567
3479,11551,2564
3480,11550,2564
3481,11599,2567
3482,11598,2567
3483,11591,2567
3484,11589,2567
3485,11579,2566
3486,11585,2567
3487,11543,2564
3488,11556,2565
3489,11511,2562
3490,11521,2563
3491,11425,2557
3492,11425,2557
3493,11252,2546
3494,11254,2546
3495,11208,2543
3496,11209,2543
3497,11113,2537
3498,11123,2538
3499,11087,2535
3500,11092,2536
3501,11052,2533
3502,11051,2533
3503,11022,2531
3504,11014,2531
3505,10992,2530
3506,10991,2529
3507,10976,2529
3508,10991,2529
3509,10977,2529
3510,10980,2529
3511,10981,2529
3512,10988,2529
3513,10992,2530
3514,10993,2530
3515,11001,2530
3516,11008,2531
3517,11038,2532
3518,11043,2533
3519,11069,2534
3520,11068,2534
3521,11068,2534
3522,11060,2534
3523,11070,2534
3524,11058,2534
3525,11088,2536
3526,11084,2535
3527,11120,2538
3528,11116,2537
3529,11130,2538
3530,11119,2537
3531,11167,2540
3532,11152,2540
3533,11158,2540
3534,11164,2540
3535,11179,2541
3536,11178,2541
3537,11184,2542
3538,11185,2542
3539,11197,2542
3540,11196,2542
3541,11179,2541
3542,11177,2541
3543,11164,2540
3544,11166,2540
3545,11157,2540
3546,11153,2540
3547,11117,2537
3548,11119,2537
3549,11116,2537
3550,11106,2537
3551,11088,2536
3552,11083,2535
3553,11077,2535
3554,11076,2535
3555,11073,2535
3556,11072,2535
3557,11068,2534
3558,11067,2534
3559,11050,2533
3560,11046,2533
3561,11030,2532
3562,11026,2532
3563,11020,2531
3564,11018,2531
3565,11020,2531
3566,11019,2531
3567,11005,2530
3568,11007,2530
3569,10998,2530
3570,10996,2530
3571,10982,2529
3572,10981,2529
3573,10978,2529
3574,10978,2529
3575,10976,2529
3576,10976,2529
3577,10976,2529
3578,10977,2529
3579,10973,2528
3580,10975,2528
3581,10957,2527
3582,10956,2527
3583,10948,2527
3584,10947,2527
3585,10948,2527
3586,10948,2527
3587,10958,2527
3588,10958,2527
3589,10956,2527
3590,10954,2527
3591,10955,2527
3592,10955,2527
3593,10963,2528
3594,10962,2528
3595,10964,2528
3596,10960,2528
3597,10961,2528
3598,10962,2528
3599,10979,2529
3600,10981,2529
3601,10975,2528
3602,10976,2529
3603,10962,2528
3604,10964,2528
3605,10973,2528
3606,10975,2528
3607,10982,2529
3608,10984,2529
3609,10978,2529
3610,10981,2529
3611,10987,2529
3612,10986,2529
3613,10993,2530
3614,10993,2530
3615,10976,2529
3616,10975,2528
3617,10982,2529
3618,10982,2529
3619,10991,2529
3620,10990,2529
3621,10985,2529
3622,10985,2529
3623,10974,2528
3624,10975,2528
3625,10974,2528
3626,10971,2528
3627,10970,2528
3628,10972,2528
3629,10974,2528
3630,10975,2528
3631,10980,2529
3632,10979,2529
3633,10978,2529
3634,10978,2529
3635,10978,2529
3636,10979,2529
3637,10978,2529
3638,10977,2529
3639,10987,2529
3640,10985,2529
3641,10991,2529
3642,10988,2529
3643,10989,2529
3644,10991,2529
3645,10990,2529
3646,10993,2530
3647,10992,2530
3648,10990,2529
3649,10988,2529
3650,10991,2529
3651,10989,2529
3652,10987,2529
3653,10985,2529
3654,10986,2529
3655,10986,2529
3656,10988,2529
3657,11004,2530
3658,11006,2530
3659,11005,2530
3660,11004,2530
3661,10998,2530
3662,10993,2530
3663,10994,2530
3664,10994,2530
3665,11001,2530
3666,10998,2530
3667,11003,2530
3668,11004,2530
3669,11002,2530
3670,11003,2530
3671,10995,2530
3672,10995,2530
3673,10971,2528
3674,10968,2528
3675,10967,2528
3676,10966,2528
3677,10967,2528
3678,10967,2528
3679,10964,2528
3680,10962,2528
3681,10948,2527
3682,10948,2527
3683,10941,2526
3684,10942,2526
3685,10958,2527
3686,10956,2527
3687,10959,2527
3688,10958,2527
3689,10966,2528
3690,10964,2528
3691,10958,2527
3692,10960,2528
3693,10952,2527
3694,10951,2527
3695,10962,2528
3696,10962,2528
3697,10966,2528
3698,10964,2528
3699,10965,2528
3700,10964,2528
3701,10967,2528
3702,10967,2528
3703,10970,2528
3704,10967,2528
3705,10962,2528
3706,10963,2528
3707,10964,2528
3708,10963,2528
3709,10969,2528
3710,10968,2528
3711,10957,2527
3712,10956,2527
3713,10958,2527
3714,10960,2528
3715,10963,2528
3716,10963,2528
3717,10959,2527
3718,10959,2527
3719,10956,2527
3720,10956,2527
3721,10956,2527
3722,10956,2527
3723,10958,2527
3724,10957,2527
3725,10954,2527
3726,10954,2527
3727,10957,2527
3728,10956,2527
3729,10954,2527
3730,10951,2527
3731,10947,2527
3732,10946,2527
3733,10942,2526
3734,10939,2526
3735,10944,2527
3736,10943,2526
3737,10946,2527
3738,10945,2527
3739,10951,2527
3740,10950,2527
3741,10951,2527
3742,10950,2527
3743,10959,2527
3744,10959,2527
3745,10959,2527
3746,10958,2527
3747,10959,2527
3748,10959,2527
3749,10958,2527
3750,10958,2527
3751,10962,2528
3752,10962,2528
3753,10962,2528
3754,10961,2528
3755,10955,2527
3756,10956,2527
3757,10955,2527
3758,10954,2527
3759,10949,2527
3760,10949,2527
3761,10948,2527
3762,10948,2527
3763,10951,2527
3764,10950,2527
3765,10950,2527
3766,10950,2527
3767,10950,2527
3768,10950,2527
3769,10954,2527
3770,10954,2527
3771,10962,2528
3772,10962,2528
3773,10965,2528
3774,10965,2528
3775,10969,2528
3776,10969,2528
3777,10971,2528
3778,10970,2528
3779,10978,2529
3780,10977,2529
3781,10981,2529
3782,10981,2529
3783,10977,2529
3784,10976,2529
3785,10972,2528
3786,10972,2528
3787,10965,2528
3788,10963,2528
3789,10965,2528
3790,10964,2528
3791,10970,2528
3792,10969,2528
3793,10975,2528
3794,10975,2528
3795,10973,2528
3796,10973,2528
3797,10979,2529
3798,10979,2529
3799,10979,2529
3800,10979,2529
3801,10988,2529
3802,10986,2529
3803,11004,2530
3804,11004,2530
3805,11023,2531
3806,11023,2531
3807,11025,2532
3808,11025,2532
3809,11024,2532
3810,11024,2532
3811,11022,2531
3812,11021,2531
3813,11014,2531
3814,11014,2531
3815,11024,2532
3816,11024,2532
3817,11020,2531
3818,11020,2531
3819,11017,2531
3820,11016,2531
3821,11009,2531
3822,11008,2531
3823,11004,2530
3824,11003,2530
3825,11011,2531
3826,11011,2531
3827,11011,2531
3828,11009,2531
3829,11013,2531
3830,11012,2531
3831,11014,2531
3832,11014,2531
3833,11015,2531
3834,11015,2531
3835,11002,2530
3836,11001,2530
3837,10996,2530
3838,10995,2530
3839,10989,2529
3840,10989,2529
3841,10977,2529
3842,10977,2529
3843,10976,2529
3844,10976,2529
3845,10974,2528
3846,10971,2528
3847,10963,2528
3848,10962,2528
3849,10964,2528
3850,10964,2528
3851,10967,2528
3852,10967,2528
3853,10964,2528
3854,10963,2528
3855,10961,2528
3856,10961,2528
3857,10966,2528
3858,10966,2528
3859,10969,2528
3860,10969,2528
3861,10970,2528
3862,10969,2528
3863,10970,2528
3864,10970,2528
3865,10970,2528
3866,10970,2528
3867,10971,2528
3868,10971,2528
3869,10970,2528
3870,10970,2528
3871,10969,2528
3872,10969,2528
3873,10975,2528
3874,10975,2528
3875,10970,2528
3876,10970,2528
3877,10974,2528
3878,10973,2528
3879,10975,2528
3880,10975,2528
3881,10974,2528
3882,10973,2528
3883,10968,2528
3884,10967,2528
3885,10974,2528
3886,10973,2528
3887,10976,2529
3888,10976,2529
3889,10968,2528
3890,10968,2528
3891,10970,2528
3892,10970,2528
3893,10967,2528
3894,10967,2528
3895,10967,2528
3896,10967,2528
3897,10970,2528
3898,10970,2528
3899,10973,2528
3900,10973,2528
3901,10967,2528
3902,10967,2528
3903,10965,2528
3904,10965,2528
3905,10964,2528
3906,10964,2528
3907,10963,2528
3908,10963,2528
3909,10960,2528
3910,10960,2528
3911,10960,2528
3912,10960,2528
3913,10955,2527
3914,10955,2527
3915,10952,2527
3916,10952,2527
3917,10951,2527
3918,10951,2527
3919,10950,2527
3920,10950,2527
3921,10948,2527
3922,10948,2527
3923,10947,2527
3924,10947,2527
3925,10951,2527
3926,10951,2527
3927,10952,2527
3928,10952,2527
3929,10953,2527
3930,10953,2527
3931,10962,2528
3932,10962,2528
3933,10970,2528
3934,10970,2528
3935,10976,2529
3936,10976,2529
3937,10979,2529
3938,10979,2529
3939,10981,2529
3940,10981,2529
3941,10979,2529
3942,10979,2529
3943,10976,2529
3944,10976,2529
3945,10978,2529
3946,10978,2529
3947,10975,2528
3948,10975,2528
3949,10972,2528
3950,10972,2528
3951,10972,2528
3952,10972,2528
3953,10981,2529
3954,10981,2529
3955,10990,2529
3956,10990,2529
3957,10996,2530
3958,10996,2530
3959,11001,2530
3960,11001,2530
3961,11006,2530
3962,11005,2530
3963,11004,2530
3964,11004,2530
3965,11010,2531
3966,11010,2531
3967,11006,2530
3968,11006,2530
3969,10996,2530
3970,10996,2530
3971,10989,2529
3972,10989,2529
3973,10993,2530
3974,10993,2530
3975,11007,2530
3976,11007,2530
3977,11008,2531
3978,11008,2531
3979,11018,2531
3980,11018,2531
3981,11016,2531
3982,11015,2531
3983,11018,2531
3984,11018,2531
3985,11023,2531
3986,11022,2531
3987,11030,2532
3988,11030,2532
3989,11022,2531
3990,11022,2531
3991,11005,2530
3992,11005,2530
3993,11000,2530
3994,10999,2530
3995,10994,2530
3996,10994,2530
3997,10993,2530
3998,10993,2530
3999,10995,2530
4000,10995,2530
4001,10999,2530
4002,10999,2530
4003,10990,2529
4004,10990,2529
4005,10998,2530
4006,10998,2530
4007,10998,2530
4008,10998,2530
4009,10996,2530
4010,10996,2530
4011,10988,2529
4012,10988,2529
4013,10984,2529
4014,10984,2529
4015,10988,2529
4016,10989,2529
4017,10981,2529
4018,10981,2529
4019,10979,2529
4020,10979,2529
4021,10971,2528
4022,10971,2528
4023,10974,2528
4024,10974,2528
4025,10975,2528
4026,10975,2528
4027,10976,2529
4028,10978,2529
4029,10977,2529
4030,10977,2529
4031,10971,2528
4032,10970,2528
4033,10972,2528
4034,10972,2528
4035,10974,2528
4036,10974,2528
4037,10976,2529
4038,10977,2529
4039,10979,2529
4040,10978,2529
4041,10982,2529
4042,10982,2529
4043,10983,2529
4044,10981,2529
4045,10982,2529
4046,10983,2529
4047,10980,2529
4048,10981,2529
4049,10979,2529
4050,10979,2529
4051,10979,2529
4052,10980,2529
4053,10982,2529
4054,10981,2529
4055,10980,2529
4056,10980,2529
4057,10972,2528
4058,10972,2528
4059,10974,2528
4060,10974,2528
4061,10987,2529
4062,10985,2529
4063,11001,2530
4064,11000,2530
4065,11025,2532
4066,11025,2532
4067,11027,2532
4068,11028,2532
4069,11035,2532
4070,11035,2532
4071,11034,2532
4072,11033,2532
4073,11040,2533
4074,11040,2533
4075,11042,2533
4076,11041,2533
4077,11032,2532
4078,11033,2532
4079,11037,2532
4080,11039,2532
4081,11022,2531
4082,11021,2531
4083,11022,2531
4084,11018,2531
4085,11036,2532
4086,11036,2532
4087,11037,2532
4088,11038,2532
4089,11048,2533
4090,11048,2533
4091,11050,2533
4092,11050,2533
4093,11061,2534
4094,11061,2534
4095,11050,2533
4096,11048,2533
4097,11047,2533
4098,11047,2533
4099,11048,2533
4100,11049,2533
4101,11031,2532
4102,11031,2532
4103,11041,2533
4104,11040,2533
4105,11033,2532
4106,11033,2532
4107,11038,2532
4108,11038,2532
4109,11032,2532
4110,11030,2532
4111,11031,2532
4112,11031,2532
4113,11041,2533
4114,11044,2533
4115,11043,2533
4116,11041,2533
4117,11039,2532
4118,11039,2532
4119,11035,2532
4120,11035,2532
4121,11032,2532
4122,11032,2532
4123,11026,2532
4124,11028,2532
4125,11043,2533
4126,11042,2533
4127,11046,2533
4128,11045,2533
4129,11031,2532
4130,11028,2532
4131,11025,2532
4132,11025,2532
4133,11036,2532
4134,11036,2532
4135,11035,2532
4136,11035,2532
4137,11033,2532
4138,11035,2532
4139,11043,2533
4140,11044,2533
4141,11040,2533
4142,11041,2533
4143,11045,2533
4144,11045,2533
4145,11058,2534
4146,11059,2534
4147,11081,2535
4148,11081,2535
4149,11073,2535
4150,11073,2535
4151,11079,2535
4152,11079,2535
4153,11094,2536
4154,11092,2536
4155,11082,2535
4156,11081,2535
4157,11063,2534
4158,11063,2534
4159,11062,2534
4160,11063,2534
4161,11073,2535
4162,11073,2535
4163,11064,2534
4164,11066,2534
4165,11066,2534
4166,11066,2534
4167,11062,2534
4168,11063,2534
4169,11063,2534
4170,11064,2534
4171,11068,2534
4172,11070,2534
4173,11079,2535
4174,11082,2535
4175,11074,2535
4176,11073,2535
4177,11052,2533
4178,11051,2533
4179,11045,2533
4180,11046,2533
4181,11053,2533
4182,11053,2533
4183,11055,2533
4184,11056,2534
4185,11057,2534
4186,11056,2534
4187,11058,2534
4188,11057,2534
4189,11052,2533
4190,11051,2533
4191,11050,2533
4192,11054,2533
4193,11076,2535
4194,11077,2535
4195,11076,2535
4196,11076,2535
4197,11070,2534
4198,11070,2534
4199,11072,2535
4200,11075,2535
4201,11069,2534
4202,11070,2534
4203,11068,2534
4204,11068,2534
4205,11078,2535
4206,11078,2535
4207,11091,2536
4208,11088,2536
4209,11076,2535
4210,11075,2535
4211,11091,2536
4212,11090,2536
4213,11121,2538
4214,11123,2538
4215,11127,2538
4216,11125,2538
4217,11119,2537
4218,11119,2537
4219,11127,2538
4220,11127,2538
4221,11124,2538
4222,11124,2538
4223,11120,2538
4224,11121,2538
4225,11119,2537
4226,11118,2537
4227,11111,2537
4228,11109,2537
4229,11082,2535
4230,11080,2535
4231,11074,2535
4232,11073,2535
4233,11085,2535
4234,11085,2535
4235,11089,2536
4236,11087,2535
4237,11094,2536
4238,11094,2536
4239,11100,2536
4240,11097,2536
4241,11096,2536
4242,11094,2536
4243,11094,2536
4244,11094,2536
4245,11087,2535
4246,11085,2535
4247,11090,2536
4248,11090,2536
4249,11090,2536
4250,11089,2536
4251,11081,2535
4252,11081,2535
4253,11088,2536
4254,11084,2535
4255,11083,2535
4256,11082,2535
4257,11088,2536
4258,11088,2536
4259,11088,2536
4260,11087,2535
4261,11085,2535
4262,11084,2535
4263,11088,2536
4264,11088,2536
4265,11082,2535
4266,11082,2535
4267,11081,2535
4268,11081,2535
4269,11074,2535
4270,11074,2535
4271,11074,2535
4272,11072,2535
4273,11072,2535
4274,11070,2534
4275,11063,2534
4276,11063,2534
4277,11075,2535
4278,11074,2535
4279,11068,2534
4280,11069,2534
4281,11067,2534
4282,11067,2534
4283,11075,2535
4284,11074,2535
4285,11073,2535
4286,11075,2535
4287,11070,2534
4288,11070,2534
4289,11067,2534
4290,11066,2534
4291,11069,2534
4292,11069,2534
4293,11071,2534
4294,11072,2535
4295,11071,2534
4296,11072,2535
4297,11073,2535
4298,11071,2534
4299,11066,2534
4300,11066,2534
4301,11073,2535
4302,11073,2535
4303,11080,2535
4304,11082,2535
4305,11090,2536
4306,11089,2536
4307,11087,2535
4308,11089,2536
4309,11080,2535
4310,11079,2535
4311,11082,2535
4312,11080,2535
4313,11089,2536
4314,11089,2536
4315,11095,2536
4316,11093,2536
4317,11088,2536
4318,11087,2535
4319,11084,2535
4320,11077,2535
4321,11074,2535
4322,11073,2535
4323,11093,2536
4324,11091,2536
4325,11098,2536
4326,11098,2536
4327,11092,2536
4328,11091,2536
4329,11086,2535
4330,11086,2535
4331,11082,2535
4332,11082,2535
4333,11090,2536
4334,11091,2536
4335,11095,2536
4336,11095,2536
4337,11097,2536
4338,11099,2536
4339,11089,2536
4340,11089,2536
4341,11097,2536
4342,11095,2536
4343,11108,2537
4344,11108,2537
4345,11114,2537
4346,11114,2537
4347,11118,2537
4348,11121,2538
4349,11117,2537
4350,11118,2537
4351,11122,2538
4352,11122,2538
4353,11137,2539
4354,11135,2538
4355,11130,2538
4356,11130,2538
4357,11126,2538
4358,11129,2538
4359,11136,2539
4360,11137,2539
4361,11149,2539
4362,11148,2539
4363,11154,2540
4364,11151,2539
4365,11175,2541
4366,11174,2541
4367,11184,2542
4368,11184,2542
4369,11187,2542
4370,11187,2542
4371,11188,2542
4372,11188,2542
4373,11193,2542
4374,11191,2542
4375,11182,2541
4376,11177,2541
4377,11168,2541
4378,11168,2541
4379,11168,2541
4380,11166,2540
4381,11152,2540
4382,11150,2539
4383,11147,2539
4384,11145,2539
4385,11151,2539
4386,11151,2539
4387,11163,2540
4388,11166,2540
4389,11167,2540
4390,11165,2540
4391,11166,2540
4392,11166,2540
4393,11183,2541
4394,11182,2541
4395,11185,2542
4396,11183,2541
4397,11181,2541
4398,11179,2541
4399,11184,2542
4400,11185,2542
4401,11175,2541
4402,11174,2541
4403,11181,2541
4404,11174,2541
4405,11174,2541
4406,11173,2541
4407,11163,2540
4408,11161,2540
4409,11153,2540
4410,11156,2540
4411,11171,2541
4412,11169,2541
4413,11159,2540
4414,11159,2540
4415,11150,2539
4416,11148,2539
4417,11152,2540
4418,11151,2539
4419,11130,2538
4420,11129,2538
4421,11121,2538
4422,11121,2538
4423,11129,2538
4424,11127,2538
4425,11125,2538
4426,11122,2538
4427,11107,2537
4428,11107,2537
4429,11109,2537
4430,11106,2537
4431,11117,2537
4432,11117,2537
4433,11121,2538
4434,11119,2537
4435,11136,2539
4436,11135,2538
4437,11153,2540
4438,11153,2540
4439,11148,2539
4440,11145,2539
4441,11136,2539
4442,11134,2538
4443,11132,2538
4444,11131,2538
4445,11146,2539
4446,11146,2539
4447,11141,2539
4448,11140,2539
4449,11127,2538
4450,11127,2538
4451,11117,2537
4452,11116,2537
4453,11098,2536
4454,11098,2536
4455,11107,2537
4456,11107,2537
4457,11114,2537
4458,11114,2537
4459,11110,2537
4460,11109,2537
4461,11101,2536
4462,11099,2536
4463,11097,2536
4464,11098,2536
4465,11102,2536
4466,11099,2536
4467,11105,2537
4468,11104,2537
4469,11104,2537
4470,11103,2536
4471,11098,2536
4472,11099,2536
4473,11099,2536
4474,11100,2536
4475,11105,2537
4476,11105,2537
4477,11104,2537
4478,11104,2537
4479,11103,2536
4480,11103,2536
4481,11099,2536
4482,11099,2536
4483,11096,2536
4484,11095,2536
4485,11094,2536
4486,11093,2536
4487,11091,2536
4488,11089,2536
4489,11085,2535
4490,11084,2535
4491,11082,2535
4492,11079,2535
4493,11082,2535
4494,11081,2535
4495,11086,2535
4496,11085,2535
4497,11087,2535
4498,11088,2536
4499,11098,2536
4500,11099,2536
4501,11111,2537
4502,11111,2537
4503,11113,2537
4504,11113,2537
4505,11116,2537
4506,11115,2537
4507,11119,2537
4508,11117,2537
4509,11119,2537
4510,11117,2537
4511,11120,2538
4512,11115,2537
4513,11121,2538
4514,11119,2537
4515,11112,2537
4516,11110,2537
4517,11099,2536
4518,11097,2536
4519,11097,2536
4520,11097,2536
4521,11097,2536
4522,11097,2536
4523,11094,2536
4524,11094,2536
4525,11094,2536
4526,11093,2536
4527,11088,2536
4528,11088,2536
4529,11084,2535
4530,11084,2535
4531,11079,2535
4532,11078,2535
4533,11087,2535
4534,11086,2535
4535,11091,2536
4536,11092,2536
4537,11098,2536
4538,11098,2536
4539,11093,2536
4540,11093,2536
4541,11098,2536
4542,11098,2536
4543,11103,2536
4544,11105,2537
4545,11150,2539
4546,11150,2539
4547,11167,2540
4548,11168,2541
4549,11168,2541
4550,11168,2541
4551,11178,2541
4552,11176,2541
4553,11193,2542
4554,11194,2542
4555,11208,2543
4556,11208,2543
4557,11203,2543
4558,11202,2543
4559,11196,2542
4560,11194,2542
4561,11154,2540
4562,11153,2540
4563,11142,2539
4564,11140,2539
4565,11162,2540
4566,11162,2540
4567,11173,2541
4568,11172,2541
4569,11155,2540
4570,11154,2540
4571,11146,2539
4572,11147,2539
4573,11159,2540
4574,11165,2540
4575,11185,2542
4576,11185,2542
4577,11190,2542
4578,11193,2542
4579,11211,2543
4580,11211,2543
4581,11199,2542
4582,11199,2542
4583,11194,2542
4584,11194,2542
4585,11206,2543
4586,11206,2543
4587,11211,2543
4588,11212,2543
4589,11206,2543
4590,11201,2543
4591,11188,2542
4592,11188,2542
4593,11189,2542
4594,11189,2542
4595,11171,2541
4596,11171,2541
4597,11162,2540
4598,11163,2540
4599,11146,2539
4600,11145,2539
4601,11139,2539
4602,11139,2539
4603,11138,2539
4604,11138,2539
4605,11137,2539
4606,11139,2539
4607,11134,2538
4608,11134,2538
4609,11125,2538
4610,11123,2538
4611,11132,2538
4612,11133,2538
4613,11134,2538
4614,11134,2538
4615,11133,2538
4616,11134,2538
4617,11131,2538
4618,11131,2538
4619,11133,2538
4620,11135,2538
4621,11138,2539
4622,11138,2539
4623,11147,2539
4624,11147,2539
4625,11154,2540
4626,11155,2540
4627,11154,2540
4628,11154,2540
4629,11156,2540
4630,11156,2540
4631,11162,2540
4632,11162,2540
4633,11162,2540
4634,11166,2540
4635,11168,2541
4636,11170,2541
4637,11170,2541
4638,11171,2541
4639,11168,2541
4640,11167,2540
4641,11165,2540
4642,11166,2540
4643,11164,2540
4644,11165,2540
4645,11169,2541
4646,11170,2541
4647,11166,2540
4648,11165,2540
4649,11162,2540
4650,11160,2540
4651,11156,2540
4652,11151,2539
4653,11148,2539
4654,11149,2539
4655,11152,2540
4656,11155,2540
4657,11150,2539
4658,11150,2539
4659,11148,2539
4660,11150,2539
4661,11143,2539
4662,11142,2539
4663,11138,2539
4664,11140,2539
4665,11141,2539
4666,11142,2539
4667,11145,2539
4668,11150,2539
4669,11149,2539
4670,11149,2539
4671,11147,2539
4672,11146,2539
4673,11154,2540
4674,11155,2540
4675,11155,2540
4676,11155,2540
4677,11154,2540
4678,11158,2540
4679,11164,2540
4680,11162,2540
4681,11160,2540
4682,11161,2540
4683,11160,2540
4684,11156,2540
4685,11161,2540
4686,11161,2540
4687,11162,2540
4688,11164,2540
4689,11173,2541
4690,11173,2541
4691,11172,2541
4692,11171,2541
4693,11180,2541
4694,11180,2541
4695,11181,2541
4696,11181,2541
4697,11185,2542
4698,11185,2542
4699,11200,2543
4700,11199,2542
4701,11215,2543
4702,11215,2543
4703,11218,2544
4704,11220,2544
4705,11219,2544
4706,11220,2544
4707,11221,2544
4708,11221,2544
4709,11220,2544
4710,11220,2544
4711,11217,2544
4712,11218,2544
4713,11226,2544
4714,11224,2544
4715,11212,2543
4716,11213,2543
4717,11199,2542
4718,11201,2543
4719,11206,2543
4720,11204,2543
4721,11200,2543
4722,11198,2542
4723,11205,2543
4724,11205,2543
4725,11203,2543
4726,11202,2543
4727,11210,2543
4728,11208,2543
4729,11203,2543
4730,11207,2543
4731,11209,2543
4732,11209,2543
4733,11212,2543
4734,11210,2543
4735,11205,2543
4736,11204,2543
4737,11203,2543
4738,11205,2543
4739,11201,2543
4740,11200,2543
4741,11199,2542
4742,11197,2542
4743,11193,2542
4744,11194,2542
4745,11192,2542
4746,11189,2542
4747,11187,2542
4748,11187,2542
4749,11188,2542
4750,11194,2542
4751,11187,2542
4752,11200,2543
4753,11199,2542
4754,11200,2543
4755,11197,2542
4756,11198,2542
4757,11199,2542
4758,11201,2543
4759,11205,2543
4760,11205,2543
4761,11207,2543
4762,11206,2543
4763,11210,2543
4764,11210,2543
4765,11205,2543
4766,11200,2543
4767,11201,2543
4768,11190,2542
4769,11196,2542
4770,11195,2542
4771,11196,2542
4772,11204,2543
4773,11201,2543
4774,11199,2542
4775,11191,2542
4776,11190,2542
4777,11186,2542
4778,11185,2542
4779,11188,2542
4780,11187,2542
4781,11190,2542
4782,11189,2542
4783,11204,2543
4784,11204,2543
4785,11203,2543
4786,11202,2543
4787,11206,2543
4788,11197,2542
4789,11208,2543
4790,11208,2543
4791,11217,2544
4792,11218,2544
4793,11227,2544
4794,11226,2544
4795,11229,2544
4796,11229,2544
4797,11237,2545
4798,11237,2545
4799,11234,2545
4800,11233,2545
4801,11254,2546
4802,11257,2546
4803,11269,2547
4804,11269,2547
4805,11270,2547
4806,11269,2547
4807,11263,2546
4808,11263,2546
4809,11281,2548
4810,11278,2547
4811,11278,2547
4812,11278,2547
4813,11271,2547
4814,11271,2547
4815,11291,2548
4816,11287,2548
4817,11280,2548
4818,11276,2547
4819,11266,2547
4820,11267,2547
4821,11279,2547
4822,11283,2548
4823,11292,2548
4824,11289,2548
4825,11285,2548
4826,11285,2548
4827,11295,2548
4828,11297,2549
4829,11305,2549
4830,11305,2549
4831,11287,2548
4832,11287,2548
4833,11288,2548
4834,11287,2548
4835,11295,2548
4836,11293,2548
4837,11282,2548
4838,11281,2548
4839,11291,2548
4840,11291,2548
4841,11284,2548
4842,11285,2548
4843,11279,2547
4844,11277,2547
4845,11283,2548
4846,11281,2548
4847,11284,2548
4848,11286,2548
4849,11287,2548
4850,11298,2549
4851,11288,2548
4852,11289,2548
4853,11287,2548
4854,11288,2548
4855,11288,2548
4856,11288,2548
4857,11289,2548
4858,11288,2548
4859,11292,2548
4860,11292,2548
4861,11279,2547
4862,11279,2547
4863,11279,2547
4864,11279,2547
4865,11270,2547
4866,11261,2546
4867,11261,2546
4868,11262,2546
4869,11256,2546
4870,11261,2546
4871,11245,2545
4872,11248,2546
4873,11245,2545
4874,11245,2545
4875,11235,2545
4876,11235,2545
4877,11252,2546
4878,11252,2546
4879,11267,2547
4880,11267,2547
4881,11277,2547
4882,11279,2547
4883,11279,2547
4884,11278,2547
4885,11283,2548
4886,11281,2548
4887,11297,2549
4888,11299,2549
4889,11296,2549
4890,11296,2549
4891,11299,2549
4892,11302,2549
4893,11287,2548
4894,11287,2548
4895,11279,2547
4896,11279,2547
4897,11283,2548
4898,11282,2548
4899,11295,2548
4900,11298,2549
4901,11300,2549
4902,11297,2549
4903,11286,2548
4904,11282,2548
4905,11287,2548
4906,11290,2548
4907,11290,2548
4908,11295,2548
4909,11294,2548
4910,11294,2548
4911,11293,2548
4912,11292,2548
4913,11292,2548
4914,11295,2548
4915,11287,2548
4916,11288,2548
4917,11285,2548
4918,11285,2548
4919,11298,2549
4920,11299,2549
4921,11297,2549
4922,11295,2548
4923,11299,2549
4924,11291,2548
4925,11293,2548
4926,11291,2548
4927,11287,2548
4928,11288,2548
4929,11285,2548
4930,11282,2548
4931,11282,2548
4932,11282,2548
4933,11297,2549
4934,11296,2549
4935,11285,2548
4936,11283,2548
4937,11278,2547
4938,11281,2548
4939,11284,2548
4940,11284,2548
4941,11282,2548
4942,11282,2548
4943,11290,2548
4944,11294,2548
4945,11291,2548
4946,11290,2548
4947,11290,2548
4948,11291,2548
4949,11277,2547
4950,11279,2547
4951,11276,2547
4952,11280,2548
4953,11284,2548
4954,11285,2548
4955,11277,2547
4956,11279,2547
4957,11274,2547
4958,11279,2547
4959,11277,2547
4960,11273,2547
4961,11285,2548
4962,11286,2548
4963,11288,2548
4964,11293,2548
4965,11301,2549
4966,11308,2549
4967,11310,2549
4968,11307,2549
4969,11318,2550
4970,11319,2550
4971,11322,2550
4972,11325,2550
4973,11327,2550
4974,11343,2551
4975,11338,2551
4976,11348,2552
4977,11338,2551
4978,11344,2552
4979,11347,2552
4980,11364,2553
4981,11364,2553
4982,11367,2553
4983,11372,2553
4984,11385,2554
4985,11375,2553
4986,11387,2554
4987,11395,2555
4988,11398,2555
4989,11403,2555
4990,11396,2555
4991,11396,2555
4992,11402,2555
4993,11407,2555
4994,11414,2556
4995,11413,2556
4996,11403,2555
4997,11397,2555
4998,11390,2554
4999,11390,2554
5000,11388,2554
5001,11392,2555
5002,11384,2554
5003,11376,2554
5004,11370,2553
5005,11368,2553
5006,11357,2552
5007,11363,2553
5008,11357,2552
5009,11353,2552
5010,11346,2552
5011,11344,2552
5012,11342,2551
5013,11346,2552
5014,11355,2552
5015,11353,2552
5016,11355,2552
5017,11355,2552
5018,11350,2552
5019,11354,2552
5020,11367,2553
5021,11369,2553
5022,11366,2553
5023,11364,2553
5024,11359,2552
5025,11360,2553
5026,11361,2553
5027,11361,2553
5028,11356,2552
5029,11357,2552
5030,11353,2552
5031,11359,2552
5032,11357,2552
5033,11355,2552
5034,11365,2553
5035,11366,2553
5036,11363,2553
5037,11360,2553
5038,11365,2553
5039,11362,2553
5040,11367,2553
5041,11368,2553
5042,11361,2553
5043,11368,2553
5044,11366,2553
5045,11366,2553
5046,11358,2552
5047,11362,2553
5048,11353,2552
5049,11361,2553
5050,11347,2552
5051,11349,2552
5052,11342,2551
5053,11353,2552
5054,11346,2552
5055,11345,2552
5056,11341,2551
5057,11340,2551
5058,11337,2551
5059,11334,2551
5060,11336,2551
5061,11342,2551
5062,11341,2551
5063,11337,2551
5064,11338,2551
5065,11335,2551
5066,11338,2551
5067,11341,2551
5068,11340,2551
5069,11337,2551
5070,11337,2551
5071,11341,2551
5072,11341,2551
5073,11346,2552
5074,11347,2552
5075,11349,2552
5076,11347,2552
5077,11348,2552
5078,11349,2552
5079,11358,2552
5080,11356,2552
5081,11354,2552
5082,11351,2552
5083,11351,2552
5084,11352,2552
5085,11352,2552
5086,11355,2552
5087,11355,2552
5088,11351,2552
5089,11349,2552
5090,11348,2552
5091,11348,2552
5092,11349,2552
5093,11346,2552
5094,11347,2552
5095,11337,2551
5096,11339,2551
5097,11349,2552
5098,11353,2552
5099,11355,2552
5100,11355,2552
5101,11366,2553
5102,11367,2553
5103,11369,2553
5104,11371,2553
5105,11378,2554
5106,11381,2554
5107,11384,2554
5108,11389,2554
5109,11392,2555
5110,11400,2555
5111,11403,2555
5112,11405,2555
5113,11400,2555
5114,11400,2555
5115,11400,2555
5116,11399,2555
5117,11394,2555
5118,11391,2554
5119,11389,2554
5120,11394,2555
5121,11389,2554
5122,11390,2554
5123,11390,2554
5124,11392,2555
5125,11394,2555
5126,11391,2554
5127,11396,2555
5128,11395,2555
5129,11393,2555
5130,11397,2555
5131,11400,2555
5132,11401,2555
5133,11408,2556
5134,11412,2556
5135,11431,2557
5136,11431,2557
5137,11435,2557
5138,11435,2557
5139,11436,2557
5140,11435,2557
5141,11430,2557
5142,11430,2557
5143,11427,2557
5144,11431,2557
5145,11430,2557
5146,11427,2557
5147,11424,2557
5148,11421,2556
5149,11415,2556
5150,11415,2556
5151,11409,2556
5152,11414,2556
5153,11408,2556
5154,11410,2556
5155,11413,2556
5156,11412,2556
5157,11420,2556
5158,11423,2556
5159,11428,2557
5160,11428,2557
5161,11434,2557
5162,11441,2558
5163,11443,2558
5164,11451,2558
5165,11457,2559
5166,11463,2559
5167,11465,2559
5168,11463,2559
5169,11469,2559
5170,11469,2559
5171,11472,2560
5172,11472,2560
5173,11466,2559
5174,11463,2559
5175,11457,2559
5176,11460,2559
5177,11460,2559
5178,11454,2558
5179,11459,2559
5180,11458,2559
5181,11461,2559
5182,11463,2559
5183,11458,2559
5184,11461,2559
5185,11454,2558
5186,11456,2559
5187,11468,2559
5188,11468,2559
5189,11473,2560
5190,11470,2559
5191,11471,2559
5192,11475,2560
5193,11471,2559
5194,11470,2559
5195,11469,2559
5196,11473,2560
5197,11478,2560
5198,11475,2560
5199,11474,2560
5200,11476,2560
5201,11482,2560
5202,11486,2560
5203,11472,2560
5204,11474,2560
5205,11472,2560
5206,11481,2560
5207,11485,2560
5208,11486,2560
5209,11484,2560
5210,11483,2560
5211,11483,2560
5212,11487,2560
5213,11477,2560
5214,11483,2560
5215,11484,2560
5216,11487,2560
5217,11485,2560
5218,11493,2561
5219,11496,2561
5220,11507,2562
5221,11515,2562
5222,11523,2563
5223,11521,2563
5224,11522,2563
5225,11522,2563
5226,11536,2564
5227,11538,2564
5228,11538,2564
5229,11537,2564
5230,11539,2564
5231,11542,2564
5232,11545,2564
5233,11545,2564
5234,11546,2564
5235,11545,2564
5236,11543,2564
5237,11538,2564
5238,11535,2563
5239,11546,2564
5240,11552,2565
5241,11560,2565
5242,11559,2565
5243,11562,2565
5244,11570,2566
5245,11568,2566
5246,11575,2566
5247,11569,2566
5248,11568,2566
5249,11566,2565
5250,11579,2566
5251,11586,2567
5252,11594,2567
5253,11594,2567
5254,11598,2567
5255,11585,2567
5256,11589,2567
5257,11577,2566
5258,11582,2566
5259,11576,2566
5260,11573,2566
5261,11580,2566
5262,11579,2566
5263,11590,2567
5264,11606,2568
5265,11611,2568
5266,11595,2567
5267,11594,2567
5268,11587,2567
5269,11581,2566
5270,11582,2566
5271,11584,2567
5272,11577,2566
5273,11581,2566
5274,11574,2566
5275,11574,2566
5276,11564,2565
5277,11556,2565
5278,11552,2565
5279,11547,2564
5280,11533,2563
5281,11528,2563
5282,11529,2563
5283,11537,2564
5284,11535,2563
5285,11532,2563
5286,11528,2563
5287,11526,2563
5288,11529,2563
5289,11525,2563
5290,11531,2563
5291,11527,2563
5292,11528,2563
5293,11527,2563
5294,11538,2564
5295,11543,2564
5296,11541,2564
5297,11554,2565
5298,11554,2565
5299,11556,2565
5300,11554,2565
5301,11572,2566
5302,11570,2566
5303,11575,2566
5304,11572,2566
5305,11576,2566
5306,11576,2566
5307,11583,2566
5308,11586,2567
5309,11608,2568
5310,11607,2568
5311,11603,2568
5312,11619,2569
5313,11622,2569
5314,11647,2570
5315,11649,2571
5316,11655,2571
5317,11646,2570
5318,11655,2571
5319,11658,2571
5320,11666,2572
5321,11665,2572
5322,11672,2572
5323,11677,2572
5324,11675,2572
5325,11661,2571
5326,11659,2571
5327,11673,2572
5328,11671,2572
5329,11666,2572
5330,11665,2572
5331,11672,2572
5332,11679,2572
5333,11689,2573
5334,11692,2573
5335,11693,2573
5336,11693,2573
5337,11691,2573
5338,11687,2573
5339,11690,2573
5340,11696,2574
5341,11695,2573
5342,11709,2574
5343,11695,2573
5344,11698,2574
5345,11694,2573
5346,11691,2573
5347,11677,2572
5348,11670,2572
5349,11657,2571
5350,11659,2571
5351,11651,2571
5352,11650,2571
5353,11673,2572
5354,11678,2572
5355,11673,2572
5356,11672,2572
5357,11675,2572
5358,11671,2572
5359,11676,2572
5360,11677,2572
5361,11679,2572
5362,11679,2572
5363,11683,2573
5364,11679,2572
5365,11690,2573
5366,11682,2573
5367,11684,2573
5368,11681,2573
5369,11666,2572
5370,11667,2572
5371,11694,2573
5372,11696,2574
5373,11710,2574
5374,11718,2575
5375,11826,2582
5376,11831,2582
5377,11867,2584
5378,11882,2585
5379,11947,2589
5380,11950,2589
5381,12053,2596
5382,12063,2596
5383,12087,2598
5384,12117,2600
5385,12160,2603
5386,12170,2603
5387,12179,2604
5388,12191,2604
5389,12226,2607
5390,12234,2607
5391,12187,2604
5392,12185,2604
5393,12216,2606
5394,12200,2605
5395,12194,2605
5396,12209,2606
5397,12167,2603
5398,12173,2603
5399,12220,2606
5400,12207,2605
5401,12263,2609
5402,12259,2609
5403,12288,2611
5404,12291,2611
5405,12327,2613
5406,12322,2613
5407,12295,2611
5408,12291,2611
5409,12282,2610
5410,12289,2611
5411,12261,2609
5412,12252,2608
5413,12283,2610
5414,12283,2610
5415,12266,2609
5416,12269,2609
5417,12288,2611
5418,12283,2610
5419,12310,2612
5420,12313,2612
5421,12332,2613
5422,12328,2613
5423,12354,2615
5424,12354,2615
5425,12345,2614
5426,12340,2614
5427,12342,2614
5428,12342,2614
5429,12269,2609
5430,12267,2609
5431,12255,2608
5432,12251,2608
5433,12350,2614
5434,12347,2614
5435,12550,2627
5436,12554,2627
5437,12693,2636
5438,12716,2637
5439,12780,2641
5440,12784,2642
5441,12829,2644
5442,12822,2644
5443,12835,2645
5444,12837,2645
5445,12856,2646
5446,12854,2646
5447,12869,2647
5448,12865,2647
5449,12722,2638
5450,12724,2638
5451,12475,2622
5452,12467,2622
5453,12338,2614
5454,12309,2612
5455,12234,2607
5456,12219,2606
5457,12221,2606
5458,12215,2606
5459,12241,2608
5460,12234,2607
5461,12321,2613
5462,12318,2612
5463,12310,2612
5464,12322,2613
5465,12344,2614
5466,12336,2614
5467,12322,2613
5468,12323,2613
5469,12295,2611
5470,12294,2611
5471,12290,2611
5472,12294,2611
5473,12256,2609
5474,12255,2608
5475,12240,2608
5476,12243,2608
5477,12194,2605
5478,12192,2605
5479,12227,2607
5480,12217,2606
5481,12193,2605
5482,12198,2605
5483,12223,2606
5484,12225,2607
5485,12199,2605
5486,12195,2605
5487,12188,2604
5488,12185,2604
5489,12172,2603
5490,12174,2603
5491,12191,2604
5492,12193,2605
5493,12208,2606
5494,12218,2606
5495,12181,2604
5496,12190,2604
5497,12208,2606
5498,12204,2605
5499,12247,2608
5500,12243,2608
5501,12253,2608
5502,12262,2609
5503,12415,2618
5504,12426,2619
5505,12442,2620
5506,12457,2621
5507,12432,2620
5508,12429,2619
5509,12364,2615
5510,12354,2615
5511,12366,2615
5512,12357,2615
5513,12313,2612
5514,12310,2612
5515,12265,2609
5516,12264,2609
5517,12255,2608
5518,12248,2608
5519,12119,2600
5520,12120,2600
5521,12116,2600
5522,12107,2599
5523,12105,2599
5524,12117,2600
5525,12106,2599
5526,12115,2600
5527,12080,2598
5528,12092,2598
5529,12083,2598
5530,12089,2598
5531,12067,2597
5532,12080,2598
5533,12068,2597
5534,12083,2598
5535,12055,2596
5536,12060,2596
5537,12029,2594
5538,12047,2595
5539,12027,2594
5540,12036,2595
5541,12023,2594
5542,12040,2595
5543,12036,2595
5544,12049,2596
5545,12049,2596
5546,12077,2597
5547,12062,2596
5548,12081,2598
5549,12068,2597
5550,12072,2597
5551,12061,2596
5552,12075,2597
5553,12073,2597
5554,12066,2597
5555,12056,2596
5556,12062,2596
5557,12053,2596
5558,12035,2595
5559,12036,2595
5560,12025,2594
5561,12019,2594
5562,12020,2594
5563,12023,2594
5564,12029,2594
5565,12054,2596
5566,12070,2597
5567,12075,2597
5568,12074,2597
5569,12077,2597
5570,12106,2599
5571,12106,2599
5572,12111,2599
5573,12116,2600
5574,12139,2601
5575,12132,2601
5576,12149,2602
5577,12143,2601
5578,12144,2602
5579,12138,2601
5580,12169,2603
5581,12142,2601
5582,12161,2603
5583,12151,2602
5584,12190,2604
5585,12182,2604
5586,12187,2604
5587,12183,2604
5588,12235,2607
5589,12232,2607
5590,12248,2608
5591,12243,2608
5592,12257,2609
5593,12257,2609
5594,12257,2609
5595,12249,2608
5596,12234,2607
5597,12235,2607
5598,12223,2606
5599,12219,2606
5600,12268,2609
5601,12268,2609
5602,12295,2611
5603,12301,2611
5604,12280,2610
5605,12280,2610
5606,12315,2612
5607,12313,2612
5608,12319,2612
5609,12317,2612
5610,12327,2613
5611,12328,2613
5612,12330,2613
5613,12327,2613
5614,12384,2617
5615,12387,2617
5616,12350,2614
5617,12354,2615
5618,12345,2614
5619,12363,2615
5620,12365,2615
5621,12373,2616
5622,12344,2614
5623,12363,2615
5624,12363,2615
5625,12369,2616
5626,12371,2616
5627,12375,2616
5628,12367,2615
5629,12368,2616
5630,12343,2614
5631,12341,2614
5632,12331,2613
5633,12330,2613
5634,12319,2612
5635,12312,2612
5636,12309,2612
5637,12305,2612
5638,12303,2611
5639,12296,2611
5640,12287,2610
5641,12281,2610
5642,12278,2610
5643,12282,2610
5644,12280,2610
5645,12284,2610
5646,12251,2608
5647,12253,2608
5648,12248,2608
5649,12255,2608
5650,12256,2609
5651,12254,2608
5652,12248,2608
5653,12249,2608
5654,12257,2609
5655,12252,2608
5656,12248,2608
5657,12247,2608
5658,12243,2608
5659,12242,2608
5660,12241,2608
5661,12234,2607
5662,12238,2607
5663,12241,2608
5664,12251,2608
5665,12253,2608
5666,12251,2608
5667,12247,2608
5668,12249,2608
5669,12248,2608
5670,12241,2608
5671,12242,2608
5672,12243,2608
5673,12246,2608
5674,12254,2608
5675,12253,2608
5676,12253,2608
5677,12254,2608
5678,12254,2608
5679,12247,2608
5680,12234,2607
5681,12229,2607
5682,12222,2606
5683,12225,2607
5684,12216,2606
5685,12225,2607
5686,12220,2606
5687,12217,2606
5688,12214,2606
5689,12217,2606
5690,12209,2606
5691,12214,2606
5692,12213,2606
5693,12214,2606
5694,12215,2606
5695,12227,2607
5696,12233,2607
5697,12236,2607
5698,12243,2608
5699,12243,2608
5700,12242,2608
5701,12236,2607
5702,12236,2607
5703,12245,2608
5704,12247,2608
5705,12247,2608
5706,12249,2608
5707,12246,2608
5708,12244,2608
5709,12245,2608
5710,12242,2608
5711,12240,2608
5712,12238,2607
5713,12241,2608
5714,12238,2607
5715,12235,2607
5716,12240,2608
5717,12245,2608
5718,12253,2608
5719,12247,2608
5720,12252,2608
5721,12258,2609
5722,12259,2609
5723,12288,2611
5724,12293,2611
5725,12321,2613
5726,12327,2613
5727,12330,2613
5728,12334,2613
5729,12411,2618
5730,12412,2618
5731,12457,2621
5732,12464,2622
5733,12544,2627
5734,12546,2627
5735,12586,2629
5736,12587,2629
5737,12694,2636
5738,12695,2636
5739,12782,2641
5740,12791,2642
5741,12894,2648
5742,12892,2648
5743,12957,2652
5744,12965,2653
5745,12946,2652
5746,12950,2652
5747,12916,2650
5748,12925,2650
5749,12940,2651
5750,12958,2652
5751,12992,2655
5752,13006,2655
5753,13252,2671
5754,13261,2671
5755,13237,2670
5756,13250,2671
5757,13276,2672
5758,13290,2673
5759,13562,2690
5760,13564,2690
5761,13614,2693
5762,13623,2694
5763,13688,2698
5764,13688,2698
5765,13681,2698
5766,13678,2697
5767,13762,2703
5768,13750,2702
5769,13594,2692
5770,13586,2692
5771,13604,2693
5772,13592,2692
5773,13626,2694
5774,13611,2693
5775,13359,2677
5776,13349,2677
5777,13469,2684
5778,13454,2683
5779,13469,2684
5780,13467,2684
5781,13458,2684
5782,13445,2683
5783,13350,2677
5784,13348,2677
5785,13371,2678
5786,13374,2678
5787,13418,2681
5788,13424,2682
5789,13415,2681
5790,13427,2682
5791,13465,2684
5792,13467,2684
5793,13340,2676
5794,13333,2676
5795,13292,2673
5796,13286,2673
5797,13273,2672
5798,13266,2672
5799,13258,2671
5800,13256,2671
5801,13229,2669
5802,13217,2669
5803,13225,2669
5804,13220,2669
5805,13331,2676
5806,13312,2675
5807,13557,2690
5808,13543,2689
5809,13569,2691
5810,13570,2691
5811,13627,2694
5812,13641,2695
5813,13846,2708
5814,13848,2708
5815,13867,2709
5816,13878,2710
5817,13881,2710
5818,13886,2710
5819,13866,2709
5820,13870,2709
5821,13783,2704
5822,13781,2704
5823,13630,2694
5824,13617,2694
5825,13576,2691
5826,13572,2691
5827,13635,2695
5828,13619,2694
5829,13523,2688
5830,13524,2688
5831,13510,2687
5832,13503,2686
5833,13486,2685
5834,13484,2685
5835,13453,2683
5836,13442,2683
5837,13413,2681
5838,13405,2680
5839,13292,2673
5840,13298,2674
5841,13333,2676
5842,13325,2675
5843,13223,2669
5844,13219,2669
5845,13146,2664
5846,13138,2664
5847,13146,2664
5848,13139,2664
5849,13130,2663
5850,13127,2663
5851,13126,2663
5852,13122,2663
5853,13088,2661
5854,13090,2661
5855,13086,2660
5856,13090,2661
5857,13050,2658
5858,13052,2658
5859,13033,2657
5860,13030,2657
5861,13005,2655
5862,13014,2656
5863,12979,2654
5864,12973,2653
5865,12975,2653
5866,12974,2653
5867,12999,2655
5868,12997,2655
5869,13039,2657
5870,13037,2657
5871,13047,2658
5872,13042,2658
5873,13062,2659
5874,13057,2659
5875,13092,2661
5876,13094,2661
5877,13092,2661
5878,13088,2661
5879,13103,2661
5880,13103,2661
5881,13118,2662
5882,13114,2662
5883,13110,2662
5884,13104,2662
5885,13082,2660
5886,13085,2660
5887,13090,2661
5888,13090,2661
5889,13083,2660
5890,13084,2660
5891,13069,2659
5892,13066,2659
5893,13069,2659
5894,13069,2659
5895,13066,2659
5896,13062,2659
5897,13063,2659
5898,13067,2659
5899,13058,2659
5900,13056,2659
5901,13043,2658
5902,13044,2658
5903,13038,2657
5904,13039,2657
5905,13038,2657
5906,13040,2658
5907,13027,2657
5908,13031,2657
5909,13039,2657
5910,13039,2657
5911,13046,2658
5912,13046,2658
5913,13033,2657
5914,13038,2657
5915,13028,2657
5916,13028,2657
5917,13040,2658
5918,13037,2657
5919,13030,2657
5920,13030,2657
5921,13027,2657
5922,13031,2657
5923,13031,2657
5924,13032,2657
5925,13021,2656
5926,13026,2657
5927,13014,2656
5928,13013,2656
5929,13017,2656
5930,13009,2656
5931,13004,2655
5932,13005,2655
5933,12999,2655
5934,13006,2655
5935,13006,2655
5936,13002,2655
5937,13001,2655
5938,13002,2655
5939,13003,2655
5940,13002,2655
5941,13013,2656
5942,13009,2656
5943,13012,2656
5944,13015,2656
5945,13020,2656
5946,13022,2656
5947,13015,2656
5948,13018,2656
5949,13014,2656
5950,13008,2656
5951,13003,2655
5952,13004,2655
5953,13007,2655
5954,13009,2656
5955,13012,2656
5956,13011,2656
5957,13015,2656
5958,13018,2656
5959,13027,2657
5960,13033,2657
5961,13026,2657
5962,13024,2657
5963,13032,2657
5964,13034,2657
5965,13041,2658
5966,13040,2658
5967,13042,2658
5968,13051,2658
5969,13047,2658
5970,13047,2658
5971,13047,2658
5972,13050,2658
5973,13042,2658
5974,13041,2658
5975,13033,2657
5976,13025,2657
5977,13027,2657
5978,13031,2657
5979,13047,2658
5980,13044,2658
5981,13055,2658
5982,13059,2659
5983,13066,2659
5984,13062,2659
5985,13064,2659
5986,13058,2659
5987,13065,2659
5988,13064,2659
5989,13067,2659
5990,13066,2659
5991,13071,2659
5992,13071,2659
5993,13074,2660
5994,13075,2660
5995,13049,2658
5996,13048,2658
5997,13033,2657
5998,13029,2657
5999,13022,2656
6000,13022,2656
6001,13025,2657
6002,13022,2656
6003,13012,2656
6004,13014,2656
6005,13015,2656
6006,13018,2656
6007,13018,2656
6008,13018,2656
6009,13015,2656
6010,13012,2656
6011,13013,2656
6012,13012,2656
6013,13014,2656
6014,13017,2656
6015,13018,2656
6016,13017,2656
6017,13025,2657
6018,13028,2657
6019,13038,2657
6020,13037,2657
6021,13038,2657
6022,13045,2658
6023,13044,2658
6024,13043,2658
6025,13042,2658
6026,13045,2658
6027,13047,2658
6028,13050,2658
6029,13049,2658
6030,13047,2658
6031,13052,2658
6032,13061,2659
6033,13056,2659
6034,13057,2659
6035,13050,2658
6036,13051,2658
6037,13051,2658
6038,13045,2658
6039,13045,2658
6040,13046,2658
6041,13051,2658
6042,13052,2658
6043,13057,2659
6044,13062,2659
6045,13062,2659
6046,13067,2659
6047,13068,2659
6048,13064,2659
6049,13064,2659
6050,13065,2659
6051,13065,2659
6052,13080,2660
6053,13082,2660
6054,13090,2661
6055,13095,2661
6056,13109,2662
6057,13108,2662
6058,13114,2662
6059,13114,2662
6060,13109,2662
6061,13114,2662
6062,13119,2662
6063,13120,2663
6064,13122,2663
6065,13128,2663
6066,13134,2663
6067,13135,2663
6068,13127,2663
6069,13128,2663
6070,13127,2663
6071,13136,2664
6072,13152,2665
6073,13154,2665
6074,13161,2665
6075,13179,2666
6076,13206,2668
6077,13210,2668
6078,13239,2670
6079,13238,2670
6080,13247,2670
6081,13244,2670
6082,13250,2671
6083,13252,2671
6084,13258,2671
6085,13261,2671
6086,13264,2672
6087,13266,2672
6088,13246,2670
6089,13251,2671
6090,13259,2671
6091,13249,2671
6092,13239,2670
6093,13245,2670
6094,13237,2670
6095,13242,2670
6096,13233,2670
6097,13242,2670
6098,13244,2670
6099,13250,2671
6100,13245,2670
6101,13252,2671
6102,13260,2671
6103,13272,2672
6104,13282,2673
6105,13285,2673
6106,13313,2675
6107,13314,2675
6108,13324,2675
6109,13320,2675
6110,13314,2675
6111,13312,2675
6112,13316,2675
6113,13318,2675
6114,13323,2675
6115,13322,2675
6116,13340,2676
6117,13337,2676
6118,13369,2678
6119,13366,2678
6120,13370,2678
6121,13370,2678
6122,13348,2677
6123,13346,2677
6124,13333,2676
6125,13337,2676
6126,13333,2676
6127,13344,2677
6128,13339,2676
6129,13340,2676
6130,13332,2676
6131,13350,2677
6132,13337,2676
6133,13342,2676
6134,13316,2675
6135,13472,2685
6136,13457,2684
6137,13472,2685
6138,13489,2686
6139,13522,2688
6140,13533,2688
6141,13559,2690
6142,13560,2690
6143,13572,2691
6144,13589,2692
6145,13585,2692
6146,13580,2691
6147,13579,2691
6148,13580,2691
6149,13581,2691
6150,13578,2691
6151,13442,2683
6152,13446,2683
6153,13439,2682
6154,13418,2681
6155,13405,2680
6156,13408,2681
6157,13386,2679
6158,13386,2679
6159,13370,2678
6160,13371,2678
6161,13368,2678
6162,13376,2679
6163,13374,2678
6164,13373,2678
6165,13370,2678
6166,13361,2678
6167,13357,2677
6168,13355,2677
6169,13352,2677
6170,13354,2677
6171,13335,2676
6172,13316,2675
6173,13319,2675
6174,13319,2675
6175,13319,2675
6176,13297,2674
6177,13298,2674
6178,13297,2674
6179,13286,2673
6180,13287,2673
6181,13287,2673
6182,13285,2673
6183,13286,2673
6184,13282,2673
6185,13276,2672
6186,13265,2672
6187,13274,2672
6188,13272,2672
6189,13271,2672
6190,13262,2671
6191,13266,2672
6192,13273,2672
6193,13283,2673
6194,13276,2672
6195,13286,2673
6196,13280,2673
6197,13289,2673
6198,13289,2673
6199,13307,2674
6200,13306,2674
6201,13342,2676
6202,13343,2676
6203,13363,2678
6204,13361,2678
6205,13384,2679
6206,13385,2679
6207,13407,2680
6208,13399,2680
6209,13473,2685
6210,13471,2684
6211,13538,2689
6212,13535,2688
6213,13620,2694
6214,13616,2694
6215,13693,2698
6216,13690,2698
6217,13757,2702
6218,13752,2702
6219,13792,2705
6220,13792,2705
6221,13868,2709
6222,13867,2709
6223,13906,2712
6224,13915,2712
6225,13927,2713
6226,13927,2713
6227,13909,2712
6228,13913,2712
6229,13922,2713
6230,13918,2712
6231,13912,2712
6232,13907,2712
6233,13950,2714
6234,13944,2714
6235,13981,2716
6236,13975,2716
6237,13961,2715
6238,13981,2716
6239,14104,2724
6240,14129,2726
6241,14196,2730
6242,14212,2731
6243,14260,2734
6244,14243,2733
6245,14253,2733
6246,14270,2734
6247,14344,2739
6248,14343,2739
6249,14385,2742
6250,14392,2742
6251,14377,2741
6252,14372,2741
6253,14421,2744
6254,14418,2744
6255,14308,2737
6256,14285,2735
6257,14228,2732
6258,14227,2732
6259,14228,2732
6260,14249,2733
6261,14267,2734
6262,14249,2733
6263,14224,2732
6264,14230,2732
6265,14223,2731
6266,14262,2734
6267,14250,2733
6268,14260,2734
6269,14214,2731
6270,14208,2731
6271,14252,2733
6272,14241,2733
6273,14375,2741
6274,14379,2741
6275,14442,2745
6276,14449,2746
6277,14529,2751
6278,14534,2751
6279,14505,2749
6280,14491,2748
6281,14481,2748
6282,14425,2744
6283,14467,2747
6284,14450,2746
6285,14470,2747
6286,14475,2747
6287,14446,2745
6288,14432,2745
6289,14294,2736
6290,14252,2733
6291,14216,2731
6292,14187,2729
6293,14302,2736
6294,14286,2735
6295,14340,2739
6296,14330,2738
6297,14298,2736
6298,14296,2736
6299,14315,2737
6300,14310,2737
6301,14346,2739
6302,14314,2737
6303,14353,2740
6304,14344,2739
6305,14395,2742
6306,14391,2742
6307,14450,2746
6308,14439,2745
6309,14298,2736
6310,14308,2737
6311,14308,2737
6312,14303,2736
6313,14362,2740
6314,14352,2740
6315,14355,2740
6316,14345,2739
6317,14304,2737
6318,14302,2736
6319,14306,2737
6320,14306,2737
6321,14367,2740
6322,14362,2740
6323,14379,2741
6324,14373,2741
6325,14398,2742
6326,14404,2743
6327,14401,2743
6328,14389,2742
6329,14380,2741
6330,14369,2741
6331,14352,2740
6332,14349,2739
6333,14372,2741
6334,14365,2740
6335,14403,2743
6336,14397,2742
6337,14439,2745
6338,14451,2746
6339,14441,2745
6340,14439,2745
6341,14482,2748
6342,14453,2746
6343,14462,2746
6344,14460,2746
6345,14530,2751
6346,14523,2750
6347,14572,2753
6348,14579,2754
6349,14583,2754
6350,14580,2754
6351,14555,2752
6352,14555,2752
6353,14444,2745
6354,14430,2744
6355,14378,2741
6356,14376,2741
6357,14342,2739
6358,14359,2740
6359,14404,2743
6360,14399,2742
6361,14384,2742
6362,14388,2742
6363,14482,2748
6364,14463,2746
6365,14511,2749
6366,14518,2750
6367,14611,2756
6368,14615,2756
6369,14718,2762
6370,14710,2762
6371,14831,2769
6372,14826,2769
6373,14886,2773
6374,14876,2772
6375,14929,2776
6376,14927,2775
6377,14919,2775
6378,14925,2775
6379,14947,2777
6380,14944,2777
6381,15071,2784
6382,15085,2785
6383,15114,2787
6384,15101,2786
6385,15061,2784
6386,15067,2784
6387,15016,2781
6388,15023,2781
6389,15033,2782
6390,15038,2782
6391,15020,2781
6392,15021,2781
6393,15011,2781
6394,14992,2780
6395,14909,2774
6396,14908,2774
6397,14796,2767
6398,14771,2766
6399,14718,2762
6400,14707,2762
6401,14741,2764
6402,14723,2763
6403,14678,2760
6404,14661,2759
6405,14623,2756
6406,14596,2755
6407,14572,2753
6408,14558,2752
6409,14546,2752
6410,14545,2752
6411,14541,2751
6412,14534,2751
6413,14480,2748
6414,14462,2746
6415,14446,2745
6416,14426,2744
6417,14358,2740
6418,14340,2739
6419,14380,2741
6420,14367,2740
6421,14398,2742
6422,14394,2742
6423,14396,2742
6424,14392,2742
6425,14436,2745
6426,14421,2744
6427,14657,2759
6428,14644,2758
6429,14665,2759
6430,14688,2761
6431,14724,2763
6432,14722,2763
6433,14716,2762
6434,14712,2762
6435,14702,2761
6436,14698,2761
6437,14687,2760
6438,14673,2760
6439,14774,2766
6440,14773,2766
6441,14791,2767
6442,14783,2766
6443,14615,2756
6444,14606,2755
6445,14635,2757
6446,14594,2755
6447,14602,2755
6448,14609,2756
6449,14648,2758
6450,14650,2758
6451,14654,2758
6452,14655,2758
6453,14632,2757
6454,14636,2757
6455,14511,2749
6456,14510,2749
6457,14486,2748
6458,14483,2748
6459,14427,2744
6460,14424,2744
6461,14418,2744
6462,14412,2743
6463,14396,2742
6464,14381,2741
6465,14418,2744
6466,14399,2742
6467,14385,2742
6468,14367,2740
6469,14379,2741
6470,14383,2741
6471,14382,2741
6472,14369,2741
6473,14359,2740
6474,14353,2740
6475,14325,2738
6476,14323,2738
6477,14316,2737
6478,14309,2737
6479,14291,2736
6480,14287,2735
6481,14218,2731
6482,14217,2731
6483,14224,2732
6484,14227,2732
6485,14233,2732
6486,14216,2731
6487,14229,2732
6488,14222,2731
6489,14231,2732
6490,14230,2732
6491,14249,2733
6492,14251,2733
6493,14225,2732
6494,14236,2732
6495,14225,2732
6496,14230,2732
6497,14364,2740
6498,14356,2740
6499,14388,2742
6500,14390,2742
6501,14385,2742
6502,14383,2741
6503,14416,2744
6504,14417,2744
6505,14440,2745
6506,14445,2745
6507,14598,2755
6508,14586,2754
6509,14704,2762
6510,14700,2761
6511,14719,2762
6512,14725,2763
6513,14643,2758
6514,14652,2758
6515,14608,2756
6516,14603,2755
6517,14615,2756
6518,14610,2756
6519,14577,2754
6520,14571,2753
6521,14531,2751
6522,14511,2749
6523,14371,2741
6524,14370,2741
6525,14298,2736
6526,14286,2735
6527,14297,2736
6528,14288,2736
6529,14257,2734
6530,14251,2733
6531,14252,2733
6532,14268,2734
6533,14304,2737
6534,14307,2737
6535,14350,2739
6536,14370,2741
6537,14357,2740
6538,14364,2740
6539,14337,2739
6540,14338,2739
6541,14296,2736
6542,14288,2736
6543,14259,2734
6544,14252,2733
6545,14240,2733
6546,14238,2732
6547,14227,2732
6548,14209,2731
6549,14191,2729
6550,14187,2729
6551,14135,2726
6552,14116,2725
6553,14231,2732
6554,14226,2732
6555,14459,2746
6556,14450,2746
6557,14469,2747
6558,14479,2747
6559,14488,2748
6560,14492,2748
6561,14515,2750
6562,14514,2750
6563,14568,2753
6564,14565,2753
6565,14542,2751
6566,14539,2751
6567,14587,2754
6568,14588,2754
6569,14537,2751
6570,14547,2752
6571,14331,2738
6572,14344,2739
6573,14344,2739
6574,14341,2739
6575,14396,2742
6576,14390,2742
6577,14359,2740
6578,14365,2740
6579,14332,2738
6580,14341,2739
6581,14370,2741
6582,14372,2741
6583,14352,2740
6584,14350,2739
6585,14330,2738
6586,14317,2737
6587,14368,2741
6588,14355,2740
6589,14390,2742
6590,14388,2742
6591,14378,2741
6592,14402,2743
6593,14437,2745
6594,14428,2744
6595,14427,2744
6596,14423,2744
6597,14372,2741
6598,14374,2741
6599,14346,2739
6600,14344,2739
6601,14323,2738
6602,14328,2738
6603,14345,2739
6604,14351,2739
6605,14344,2739
6606,14338,2739
6607,14371,2741
6608,14344,2739
6609,14438,2745
6610,14441,2745
6611,14505,2749
6612,14497,2749
6613,14553,2752
6614,14545,2752
6615,14596,2755
6616,14588,2754
6617,14570,2753
6618,14568,2753
6619,14583,2754
6620,14575,2753
6621,14589,2754
6622,14587,2754
6623,14499,2749
6624,14502,2749
6625,14431,2744
6626,14424,2744
6627,14469,2747
6628,14470,2747
6629,14466,2747
6630,14482,2748
6631,14460,2746
6632,14454,2746
6633,14542,2751
6634,14532,2751
6635,14467,2747
6636,14481,2748
6637,14418,2744
6638,14428,2744
6639,14436,2745
6640,14447,2745
6641,14461,2746
6642,14456,2746
6643,14336,2739
6644,14329,2738
6645,14292,2736
6646,14271,2734
6647,14236,2732
6648,14228,2732
6649,14301,2736
6650,14289,2736
6651,14353,2740
6652,14339,2739
6653,14444,2745
6654,14428,2744
6655,14604,2755
6656,14584,2754
6657,14633,2757
6658,14635,2757
6659,15097,2786
6660,15093,2786
6661,15178,2791
6662,15181,2791
6663,15256,2796
6664,15277,2797
6665,15174,2791
6666,15167,2790
6667,15115,2787
6668,15113,2787
6669,15086,2785
6670,15079,2785
6671,14932,2776
6672,14931,2776
6673,14852,2771
6674,14841,2770
6675,14385,2742
6676,14399,2742
6677,14295,2736
6678,14300,2736
6679,14288,2736
6680,14269,2734
6681,14254,2733
6682,14258,2734
6683,14257,2734
6684,14253,2733
6685,14353,2740
6686,14349,2739
6687,14342,2739
6688,14319,2737
6689,14371,2741
6690,14361,2740
6691,14386,2742
6692,14356,2740
6693,14505,2749
6694,14485,2748
6695,14451,2746
6696,14441,2745
6697,14558,2752
6698,14549,2752
6699,14560,2753
6700,14564,2753
6701,14419,2744
6702,14408,2743
6703,14410,2743
6704,14410,2743
6705,14436,2745
6706,14427,2744
6707,14410,2743
6708,14407,2743
6709,14284,2735
6710,14296,2736
6711,14340,2739
6712,14343,2739
6713,14302,2736
6714,14311,2737
6715,14360,2740
6716,14363,2740
6717,14417,2744
6718,14421,2744
6719,14457,2746
6720,14452,2746
6721,14352,2740
6722,14347,2739
6723,14439,2745
6724,14477,2747
6725,14457,2746
6726,14446,2745
6727,14410,2743
6728,14392,2742
6729,14419,2744
6730,14401,2743
6731,14425,2744
6732,14408,2743
6733,14452,2746
6734,14448,2746
6735,14403,2743
6736,14408,2743
6737,14457,2746
6738,14448,2746
6739,14362,2740
6740,14314,2737
6741,14337,2739
6742,14320,2738
6743,14339,2739
6744,14331,2738
6745,14242,2733
6746,14230,2732
6747,14141,2726
6748,14133,2726
6749,14095,2723
6750,14093,2723
6751,14087,2723
6752,14085,2723
6753,14092,2723
6754,14092,2723
6755,14158,2727
6756,14158,2727
6757,14194,2730
6758,14192,2730
6759,14180,2729
6760,14185,2729
6761,14283,2735
6762,14287,2735
6763,14344,2739
6764,14333,2738
6765,14287,2735
6766,14278,2735
6767,14333,2738
6768,14344,2739
6769,14306,2737
6770,14309,2737
6771,14288,2736
6772,14290,2736
6773,14262,2734
6774,14269,2734
6775,14271,2734
6776,14266,2734
6777,14169,2728
6778,14160,2728
6779,14107,2724
6780,14108,2724
6781,14195,2730
6782,14194,2730
6783,14161,2728
6784,14136,2726
6785,14200,2730
6786,14188,2729
6787,14166,2728
6788,14161,2728
6789,14128,2726
6790,14124,2725
6791,14114,2725
6792,14112,2725
6793,14192,2730
6794,14192,2730
6795,14217,2731
6796,14218,2731
6797,14151,2727
6798,14151,2727
6799,14128,2726
6800,14122,2725
6801,14096,2724
6802,14097,2724
6803,14187,2729
6804,14188,2729
6805,14300,2736
6806,14300,2736
6807,14392,2742
6808,14395,2742
6809,14318,2737
6810,14315,2737
6811,14330,2738
6812,14333,2738
6813,14365,2740
6814,14356,2740
6815,14384,2742
6816,14381,2741
6817,14363,2740
6818,14354,2740
6819,14413,2743
6820,14400,2743
6821,14317,2737
6822,14308,2737
6823,14235,2732
6824,14220,2731
6825,14222,2731
6826,14206,2730
6827,14205,2730
6828,14196,2730
6829,14225,2732
6830,14226,2732
6831,14372,2741
6832,14363,2740
6833,14374,2741
6834,14376,2741
6835,14274,2735
6836,14280,2735
6837,14318,2737
6838,14310,2737
6839,14585,2754
6840,14584,2754
6841,14771,2766
6842,14778,2766
6843,14896,2774
6844,14890,2773
6845,14862,2771
6846,14850,2771
6847,14831,2769
6848,14832,2770
6849,14886,2773
6850,14884,2773
6851,14903,2774
6852,14896,2774
6853,14887,2773
6854,14882,2773
6855,14622,2756
6856,14620,2756
6857,14467,2747
6858,14465,2747
6859,14398,2742
6860,14399,2742
6861,14422,2744
6862,14416,2744
6863,14343,2739
6864,14346,2739
6865,14362,2740
6866,14353,2740
6867,14325,2738
6868,14326,2738
6869,14316,2737
6870,14311,2737
6871,14292,2736
6872,14296,2736
6873,14360,2740
6874,14355,2740
6875,14340,2739
6876,14330,2738
6877,14299,2736
6878,14299,2736
6879,14251,2733
6880,14248,2733
6881,14165,2728
6882,14167,2728
6883,14130,2726
6884,14127,2725
6885,14134,2726
6886,14135,2726
6887,14137,2726
6888,14133,2726
6889,14037,2720
6890,14036,2720
6891,13975,2716
6892,13983,2716
6893,14011,2718
6894,14014,2718
6895,14060,2721
6896,14056,2721
6897,14092,2723
6898,14084,2723
6899,14152,2727
6900,14142,2726
6901,14177,2729
6902,14176,2729
6903,14287,2735
6904,14288,2736
6905,14291,2736
6906,14292,2736
6907,14313,2737
6908,14311,2737
6909,14247,2733
6910,14252,2733
6911,14199,2730
6912,14202,2730
6913,14179,2729
6914,14187,2729
6915,14314,2737
6916,14319,2737
6917,14242,2733
6918,14243,2733
6919,14182,2729
6920,14179,2729
6921,14273,2735
6922,14264,2734
6923,14258,2734
6924,14252,2733
6925,14263,2734
6926,14259,2734
6927,14267,2734
6928,14266,2734
6929,14270,2734
6930,14273,2735
6931,14094,2723
6932,14092,2723
6933,14131,2726
6934,14128,2726
6935,14085,2723
6936,14085,2723
6937,14062,2721
6938,14062,2721
6939,14083,2723
6940,14090,2723
6941,14108,2724
6942,14100,2724
6943,14102,2724
6944,14096,2724
6945,14143,2726
6946,14129,2726
6947,14147,2727
6948,14145,2727
6949,14243,2733
6950,14237,2732
6951,14247,2733
6952,14238,2732
6953,14220,2731
6954,14216,2731
6955,14180,2729
6956,14171,2728
6957,14174,2728
6958,14176,2729
6959,14157,2727
6960,14159,2727
6961,14108,2724
6962,14116,2725
6963,14096,2724
6964,14110,2724
6965,14012,2718
6966,14019,2719
6967,14026,2719
6968,14031,2719
6969,14004,2718
6970,14007,2718
6971,14081,2723
6972,14086,2723
6973,14153,2727
6974,14150,2727
6975,14233,2732
6976,14231,2732
6977,14379,2741
6978,14383,2741
6979,14465,2747
6980,14446,2745
6981,14458,2746
6982,14450,2746
6983,14466,2747
6984,14457,2746
6985,14659,2759
6986,14653,2758
6987,14771,2766
6988,14763,2765
6989,14729,2763
6990,14733,2763
6991,14693,2761
6992,14691,2761
6993,14538,2751
6994,14532,2751
6995,14502,2749
6996,14525,2750
6997,14555,2752
6998,14566,2753
6999,14601,2755
7000,14610,2756
7001,14391,2742
7002,14393,2742
7003,14283,2735
7004,14292,2736
7005,14392,2742
7006,14393,2742
7007,14479,2747
7008,14485,2748
7009,14663,2759
7010,14681,2760
7011,14664,2759
7012,14643,2758
7013,14611,2756
7014,14618,2756
7015,14588,2754
7016,14607,2755
7017,14672,2760
7018,14693,2761
7019,14693,2761
7020,14695,2761
7021,14549,2752
7022,14538,2751
7023,14441,2745
7024,14445,2745
7025,14341,2739
7026,14331,2738
7027,14315,2737
7028,14324,2738
7029,14393,2742
7030,14370,2741
7031,14373,2741
7032,14345,2739
7033,14285,2735
7034,14272,2735
7035,14286,2735
7036,14275,2735
7037,14342,2739
7038,14343,2739
7039,14362,2740
7040,14357,2740
7041,14316,2737
7042,14317,2737
7043,14325,2738
7044,14316,2737
7045,14272,2735
7046,14274,2735
7047,14279,2735
7048,14292,2736
7049,14327,2738
7050,14350,2739
7051,14352,2740
7052,14346,2739
7053,14317,2737
7054,14330,2738
7055,14400,2743
7056,14406,2743
7057,14443,2745
7058,14445,2745
7059,14529,2751
7060,14531,2751
7061,14546,2752
7062,14554,2752
7063,14534,2751
7064,14530,2751
7065,14530,2751
7066,14503,2749
7067,14461,2746
7068,14469,2747
7069,14510,2749
7070,14498,2749
7071,14427,2744
7072,14407,2743
7073,14386,2742
7074,14376,2741
7075,14310,2737
7076,14307,2737
7077,14344,2739
7078,14345,2739
7079,14380,2741
7080,14384,2742
7081,14361,2740
7082,14352,2740
7083,14437,2745
7084,14432,2745
7085,14415,2743
7086,14416,2744
7087,14468,2747
7088,14471,2747
7089,14454,2746
7090,14451,2746
7091,14448,2746
7092,14459,2746
7093,14449,2746
7094,14447,2745
7095,14473,2747
7096,14466,2747
7097,14531,2751
7098,14540,2751
7099,14450,2746
7100,14447,2745
7101,14484,2748
7102,14477,2747
7103,14406,2743
7104,14417,2744
7105,14477,2747
7106,14492,2748
7107,14500,2749
7108,14492,2748
7109,14456,2746
7110,14456,2746
7111,14419,2744
7112,14412,2743
7113,14349,2739
7114,14347,2739
7115,14410,2743
7116,14422,2744
7117,14384,2742
7118,14385,2742
7119,14408,2743
7120,14395,2742
7121,14478,2747
7122,14455,2746
7123,14479,2747
7124,14475,2747
7125,14440,2745
7126,14465,2747
7127,14437,2745
7128,14439,2745
7129,14462,2746
7130,14449,2746
7131,14372,2741
7132,14358,2740
7133,14336,2739
7134,14344,2739
7135,14334,2738
7136,14331,2738
7137,14169,2728
7138,14175,2728
7139,14142,2726
7140,14141,2726
7141,14146,2727
7142,14114,2725
7143,14120,2725
7144,14119,2725
7145,14122,2725
7146,14136,2726
7147,14143,2726
7148,14142,2726
7149,14184,2729
7150,14174,2728
7151,14170,2728
7152,14176,2729
7153,14231,2732
7154,14234,2732
7155,14248,2733
7156,14259,2734
7157,14320,2738
7158,14329,2738
7159,14332,2738
7160,14356,2740
7161,14336,2739
7162,14328,2738
7163,14373,2741
7164,14374,2741
7165,14355,2740
7166,14357,2740
7167,14363,2740
7168,14361,2740
7169,14384,2742
7170,14389,2742
7171,14336,2739
7172,14346,2739
7173,14290,2736
7174,14315,2737
7175,14297,2736
7176,14306,2737
7177,14334,2738
7178,14369,2741
7179,14352,2740
7180,14367,2740
7181,14336,2739
7182,14344,2739
7183,14307,2737
7184,14311,2737
7185,14290,2736
7186,14279,2735
7187,14294,2736
7188,14281,2735
7189,14302,2736
7190,14277,2735
7191,14381,2741
7192,14359,2740
7193,14354,2740
7194,14346,2739
7195,14357,2740
7196,14364,2740
7197,14467,2747
7198,14468,2747
7199,14487,2748
7200,14483,2748
7201,14437,2745
7202,14445,2745
7203,14454,2746
7204,14455,2746
7205,14447,2745
7206,14440,2745
7207,14338,2739
7208,14333,2738
7209,14329,2738
7210,14302,2736
7211,14340,2739
7212,14318,2737
7213,14233,2732
7214,14239,2732
7215,14294,2736
7216,14303,2736
7217,14348,2739
7218,14341,2739
7219,14373,2741
7220,14374,2741
7221,14411,2743
7222,14417,2744
7223,14433,2745
7224,14431,2744
7225,14428,2744
7226,14441,2745
7227,14363,2740
7228,14357,2740
7229,14393,2742
7230,14375,2741
7231,14330,2738
7232,14332,2738
7233,14324,2738
7234,14329,2738
7235,14301,2736
7236,14292,2736
7237,14246,2733
7238,14244,2733
7239,14278,2735
7240,14273,2735
7241,14256,2734
7242,14237,2732
7243,14262,2734
7244,14270,2734
7245,14255,2733
7246,14266,2734
7247,14284,2735
7248,14266,2734
7249,14356,2740
7250,14339,2739
7251,14355,2740
7252,14353,2740
7253,14350,2739
7254,14358,2740
7255,14298,2736
7256,14306,2737
7257,14297,2736
7258,14303,2736
7259,14276,2735
7260,14300,2736
7261,14264,2734
7262,14254,2733
7263,14235,2732
7264,14254,2733
7265,14114,2725
7266,14119,2725
7267,14097,2724
7268,14094,2723
7269,14092,2723
7270,14072,2722
7271,14079,2722
7272,14072,2722
7273,14073,2722
7274,14074,2722
7275,14062,2721
7276,14045,2720
7277,14030,2719
7278,14038,2720
7279,14013,2718
7280,14011,2718
7281,14029,2719
7282,14026,2719
7283,14029,2719
7284,14027,2719
7285,14011,2718
7286,14011,2718
7287,14047,2720
7288,14047,2720
7289,14036,2720
7290,14022,2719
7291,14052,2721
7292,14033,2720
7293,14043,2720
7294,14034,2720
7295,14048,2721
7296,14039,2720
7297,14041,2720
7298,14048,2721
7299,14024,2719
7300,14024,2719
7301,14013,2718
7302,14016,2719
7303,14065,2722
7304,14066,2722
7305,14066,2722
7306,14079,2722
7307,14054,2721
7308,14056,2721
7309,14058,2721
7310,14051,2721
7311,14042,2720
7312,14042,2720
7313,14018,2719
7314,13999,2717
7315,14028,2719
7316,14027,2719
7317,14049,2721
7318,14056,2721
7319,13983,2716
7320,13982,2716
7321,13965,2715
7322,13949,2714
7323,13981,2716
7324,13983,2716
7325,13987,2717
7326,13987,2717
7327,13985,2717
7328,13979,2716
7329,13997,2717
7330,13997,2717
7331,13959,2715
7332,13960,2715
7333,13966,2715
7334,13956,2715
7335,13938,2714
7336,13930,2713
7337,13952,2715
7338,13947,2714
7339,13914,2712
7340,13907,2712
7341,13893,2711
7342,13889,2711
7343,13902,2711
7344,13898,2711
7345,13883,2710
7346,13881,2710
7347,13902,2711
7348,13900,2711
7349,13876,2710
7350,13872,2710
7351,13869,2709
7352,13865,2709
7353,13865,2709
7354,13864,2709
7355,13871,2709
7356,13870,2709
7357,13867,2709
7358,13869,2709
7359,13849,2708
7360,13847,2708
7361,13838,2707
7362,13837,2707
7363,13866,2709
7364,13860,2709
7365,13854,2708
7366,13853,2708
7367,14047,2720
7368,14045,2720
7369,14052,2721
7370,14057,2721
7371,14106,2724
7372,14106,2724
7373,14117,2725
7374,14117,2725
7375,14130,2726
7376,14140,2726
7377,14154,2727
7378,14152,2727
7379,14104,2724
7380,14105,2724
7381,14111,2724
7382,14108,2724
7383,13946,2714
7384,13945,2714
7385,13921,2713
7386,13914,2712
7387,13855,2708
7388,13850,2708
7389,13825,2707
7390,13821,2706
7391,13802,2705
7392,13797,2705
7393,13798,2705
7394,13796,2705
7395,13814,2706
7396,13813,2706
7397,13823,2706
7398,13822,2706
7399,13791,2704
7400,13789,2704
7401,13800,2705
7402,13798,2705
7403,13808,2706
7404,13812,2706
7405,13821,2706
7406,13826,2707
7407,13822,2706
7408,13815,2706
7409,13801,2705
7410,13808,2706
7411,13788,2704
7412,13789,2704
7413,13799,2705
7414,13802,2705
7415,13805,2705
7416,13803,2705
7417,13810,2706
7418,13806,2705
7419,13867,2709
7420,13863,2709
7421,13877,2710
7422,13879,2710
7423,13893,2711
7424,13899,2711
7425,13894,2711
7426,13896,2711
7427,13897,2711
7428,13897,2711
7429,13881,2710
7430,13880,2710
7431,13869,2709
7432,13871,2709
7433,13883,2710
7434,13884,2710
7435,13810,2706
7436,13816,2706
7437,13809,2706
7438,13802,2705
7439,13784,2704
7440,13776,2704
7441,13779,2704
7442,13774,2703
7443,13794,2705
7444,13794,2705
7445,13784,2704
7446,13787,2704
7447,13788,2704
7448,13788,2704
7449,13763,2703
7450,13764,2703
7451,13759,2702
7452,13762,2703
7453,13769,2703
7454,13771,2703
7455,13780,2704
7456,13791,2704
7457,13789,2704
7458,13795,2705
7459,13779,2704
7460,13783,2704
7461,13789,2704
7462,13788,2704
7463,13796,2705
7464,13795,2705
7465,13785,2704
7466,13786,2704
7467,13780,2704
7468,13780,2704
7469,13757,2702
7470,13759,2702
7471,13751,2702
7472,13746,2702
7473,13766,2703
7474,13766,2703
7475,13770,2703
7476,13764,2703
7477,13771,2703
7478,13775,2703
7479,13775,2703
7480,13778,2704
7481,13775,2703
7482,13774,2703
7483,13789,2704
7484,13783,2704
7485,13782,2704
7486,13785,2704
7487,13791,2704
7488,13797,2705
7489,13783,2704
7490,13786,2704
7491,13777,2704
7492,13783,2704
7493,13791,2704
7494,13784,2704
7495,13780,2704
7496,13789,2704
7497,13807,2705
7498,13813,2706
7499,13816,2706
7500,13829,2707
7501,13839,2707
7502,13846,2708
7503,13865,2709
7504,13867,2709
7505,13883,2710
7506,13887,2710
7507,13908,2712
7508,13903,2711
7509,13901,2711
7510,13899,2711
7511,13927,2713
7512,13914,2712
7513,13955,2715
7514,13947,2714
7515,13945,2714
7516,13950,2714
7517,13938,2714
7518,13931,2713
7519,13910,2712
7520,13898,2711
7521,13882,2710
7522,13871,2709
7523,13922,2713
7524,13937,2714
7525,14048,2721
7526,14057,2721
7527,14098,2724
7528,14112,2725
7529,14073,2722
7530,14072,2722
7531,14060,2721
7532,14047,2720
7533,14063,2721
7534,14056,2721
7535,14110,2724
7536,14115,2725
7537,14103,2724
7538,14114,2725
7539,14032,2720
7540,14022,2719
7541,13898,2711
7542,13891,2711
7543,13859,2709
7544,13857,2709
7545,13872,2710
7546,13880,2710
7547,13944,2714
7548,13941,2714
7549,13939,2714
7550,13947,2714
7551,13919,2712
7552,13923,2713
7553,14056,2721
7554,14043,2720
7555,14050,2721
7556,14058,2721
7557,14051,2721
7558,14057,2721
7559,14072,2722
7560,14062,2721
7561,14114,2725
7562,14118,2725
7563,14101,2724
7564,14100,2724
7565,14112,2725
7566,14116,2725
7567,14213,2731
7568,14205,2730
7569,14128,2726
7570,14129,2726
7571,14175,2728
7572,14178,2729
7573,14243,2733
7574,14239,2732
7575,14192,2730
7576,14194,2730
7577,14177,2729
7578,14174,2728
7579,14188,2729
7580,14198,2730
7581,14190,2729
7582,14194,2730
7583,14094,2723
7584,14097,2724
7585,14068,2722
7586,14080,2723
7587,14050,2721
7588,14053,2721
7589,14030,2719
7590,14038,2720
7591,14054,2721
7592,14053,2721
7593,13972,2716
7594,13975,2716
7595,13902,2711
7596,13900,2711
7597,13872,2710
7598,13858,2709
7599,13831,2707
7600,13847,2708
7601,13822,2706
7602,13818,2706
7603,13826,2707
7604,13821,2706
7605,13864,2709
7606,13866,2709
7607,13919,2712
7608,13927,2713
7609,14136,2726
7610,14133,2726
7611,14234,2732
7612,14238,2732
7613,14285,2735
7614,14304,2737
7615,14602,2755
7616,14607,2755
7617,14717,2762
7618,14716,2762
7619,14818,2769
7620,14818,2769
7621,15006,2780
7622,15003,2780
7623,14973,2778
7624,14964,2778
7625,14761,2765
7626,14757,2765
7627,14662,2759
7628,14665,2759
7629,14622,2756
7630,14610,2756
7631,14316,2737
7632,14308,2737
7633,14195,2730
7634,14214,2731
7635,14083,2723
7636,14080,2723
7637,13802,2705
7638,13813,2706
7639,13749,2702
7640,13758,2702
7641,13753,2702
7642,13755,2702
7643,13755,2702
7644,13750,2702
7645,13751,2702
7646,13747,2702
7647,13743,2701
7648,13740,2701
7649,13737,2701
7650,13715,2700
7651,13711,2699
7652,13708,2699
7653,13708,2699
7654,13695,2698
7655,13696,2699
7656,13691,2698
7657,13693,2698
7658,13693,2698
7659,13696,2699
7660,13694,2698
7661,13698,2699
7662,13699,2699
7663,13702,2699
7664,13697,2699
7665,13699,2699
7666,13698,2699
7667,13701,2699
7668,13702,2699
7669,13701,2699
7670,13708,2699
7671,13711,2699
7672,13711,2699
7673,13709,2699
7674,13710,2699
7675,13709,2699
7676,13711,2699
7677,13709,2699
7678,13715,2700
7679,13714,2700
7680,13719,2700
7681,13718,2700
7682,13717,2700
7683,13715,2700
7684,13717,2700
7685,13716,2700
7686,13717,2700
7687,13713,2700
7688,13728,2701
7689,13727,2700
7690,13730,2701
7691,13731,2701
7692,13733,2701
7693,13733,2701
7694,13734,2701
7695,13734,2701
7696,13731,2701
7697,13728,2701
7698,13729,2701
7699,13729,2701
7700,13727,2700
7701,13727,2700
7702,13728,2701
7703,13727,2700
7704,13714,2700
7705,13714,2700
7706,13721,2700
7707,13720,2700
7708,13719,2700
7709,13718,2700
7710,13719,2700
7711,13719,2700
7712,13731,2701
7713,13731,2701
7714,13739,2701
7715,13739,2701
7716,13748,2702
7717,13748,2702
7718,13753,2702
7719,13753,2702
7720,13774,2703
7721,13772,2703
7722,13777,2704
7723,13777,2704
7724,13779,2704
7725,13779,2704
7726,13777,2704
7727,13777,2704
7728,13786,2704
7729,13787,2704
7730,13787,2704
7731,13787,2704
7732,13793,2705
7733,13791,2704
7734,13802,2705
7735,13802,2705
7736,13795,2705
7737,13794,2705
7738,13788,2704
7739,13791,2704
7740,13793,2705
7741,13792,2705
7742,13800,2705
7743,13799,2705
7744,13800,2705
7745,13801,2705
7746,13799,2705
7747,13800,2705
7748,13801,2705
7749,13802,2705
7750,13797,2705
7751,13795,2705
7752,13790,2704
7753,13792,2705
7754,13793,2705
7755,13794,2705
7756,13814,2706
7757,13814,2706
7758,13833,2707
7759,13833,2707
7760,13852,2708
7761,13850,2708
7762,13861,2709
7763,13861,2709
7764,13879,2710
7765,13880,2710
7766,13890,2711
7767,13889,2711
7768,13906,2712
7769,13905,2712
7770,13921,2713
7771,13921,2713
7772,13923,2713
7773,13922,2713
7774,13957,2715
7775,13957,2715
7776,13967,2715
7777,13965,2715
7778,13965,2715
7779,13967,2715
7780,13964,2715
7781,13960,2715
7782,13990,2717
7783,13985,2717
7784,14002,2718
7785,14002,2718
7786,14023,2719
7787,14021,2719
7788,14018,2719
7789,14016,2719
7790,13994,2717
7791,13994,2717
7792,13999,2717
7793,13998,2717
7794,14013,2718
7795,14012,2718
7796,14011,2718
7797,14011,2718
7798,14017,2719
7799,14016,2719
7800,14017,2719
7801,14018,2719
7802,14010,2718
7803,14012,2718
7804,14011,2718
7805,14011,2718
7806,14030,2719
7807,14028,2719
7808,14032,2720
7809,14035,2720
7810,14052,2721
7811,14051,2721
7812,14074,2722
7813,14075,2722
7814,14114,2725
7815,14114,2725
7816,14133,2726
7817,14130,2726
7818,14143,2726
7819,14141,2726
7820,14156,2727
7821,14155,2727
7822,14163,2728
7823,14164,2728
7824,14168,2728
7825,14167,2728
7826,14176,2729
7827,14176,2729
7828,14183,2729
7829,14183,2729
7830,14174,2728
7831,14175,2728
7832,14167,2728
7833,14169,2728
7834,14180,2729
7835,14178,2729
7836,14206,2730
7837,14206,2730
7838,14205,2730
7839,14203,2730
7840,14191,2729
7841,14190,2729
7842,14189,2729
7843,14187,2729
7844,14173,2728
7845,14173,2728
7846,14163,2728
7847,14162,2728
7848,14157,2727
7849,14153,2727
7850,14135,2726
7851,14135,2726
7852,14104,2724
7853,14105,2724
7854,14107,2724
7855,14107,2724
7856,14112,2725
7857,14110,2724
7858,14101,2724
7859,14104,2724
7860,14101,2724
7861,14101,2724
7862,14094,2723
7863,14095,2723
7864,14098,2724
7865,14104,2724
7866,14115,2725
7867,14117,2725
7868,14117,2725
7869,14117,2725
7870,14137,2726
7871,14143,2726
7872,14148,2727
7873,14149,2727
7874,14159,2727
7875,14165,2728
7876,14186,2729
7877,14187,2729
7878,14230,2732
7879,14229,2732
7880,14233,2732
7881,14232,2732
7882,14238,2732
7883,14240,2733
7884,14258,2734
7885,14260,2734
7886,14257,2734
7887,14256,2734
7888,14261,2734
7889,14258,2734
7890,14329,2738
7891,14324,2738
7892,14331,2738
7893,14330,2738
7894,14379,2741
7895,14379,2741
7896,14421,2744
7897,14421,2744
7898,14442,2745
7899,14439,2745
7900,14441,2745
7901,14438,2745
7902,14460,2746
7903,14458,2746
7904,14459,2746
7905,14456,2746
7906,14411,2743
7907,14411,2743
7908,14410,2743
7909,14411,2743
7910,14374,2741
7911,14373,2741
7912,14338,2739
7913,14336,2739
7914,14324,2738
7915,14323,2738
7916,14312,2737
7917,14314,2737
7918,14302,2736
7919,14300,2736
7920,14303,2736
7921,14302,2736
7922,14333,2738
7923,14333,2738
7924,14340,2739
7925,14338,2739
7926,14352,2740
7927,14358,2740
7928,14367,2740
7929,14369,2741
7930,14391,2742
7931,14391,2742
7932,14395,2742
7933,14393,2742
7934,14394,2742
7935,14397,2742
7936,14390,2742
7937,14394,2742
7938,14373,2741
7939,14380,2741
7940,14374,2741
7941,14380,2741
7942,14378,2741
7943,14440,2745
7944,14433,2745
7945,14435,2745
7946,14410,2743
7947,14450,2746
7948,14449,2746
7949,14485,2748
7950,14490,2748
7951,14523,2750
7952,14526,2750
7953,14582,2754
7954,14593,2755
7955,14623,2756
7956,14631,2757
7957,14660,2759
7958,14659,2759
7959,14658,2759
7960,14664,2759
7961,14698,2761
7962,14705,2762
7963,14701,2761
7964,14708,2762
7965,14720,2763
7966,14719,2762
7967,14723,2763
7968,14726,2763
7969,14711,2762
7970,14699,2761
7971,14709,2762
7972,14704,2762
7973,14704,2762
7974,14694,2761
7975,14681,2760
7976,14677,2760
7977,14686,2760
7978,14691,2761
7979,14700,2761
7980,14695,2761
7981,14692,2761
7982,14697,2761
7983,14697,2761
7984,14694,2761
7985,14696,2761
7986,14695,2761
7987,14684,2760
7988,14686,2760
7989,14673,2760
7990,14678,2760
7991,14672,2760
7992,14671,2759
7993,14654,2758
7994,14655,2758
7995,14667,2759
7996,14673,2760
7997,14668,2759
7998,14659,2759
7999,14657,2759
8000,14661,2759
8001,14666,2759
8002,14672,2760
8003,14678,2760
8004,14674,2760
8005,14694,2761
8006,14692,2761
8007,14701,2761
8008,14699,2761
8009,14713,2762
8010,14710,2762
8011,14715,2762
8012,14726,2763
8013,14731,2763
8014,14743,2764
8015,14742,2764
8016,14753,2765
8017,14743,2764
8018,14740,2764
8019,14731,2763
8020,14741,2764
8021,14730,2763
8022,14752,2765
8023,14741,2764
8024,14753,2765
8025,14737,2764
8026,14744,2764
8027,14750,2764
8028,14752,2765
8029,14746,2764
8030,14751,2764
8031,14750,2764
8032,14746,2764
8033,14745,2764
8034,14750,2764
8035,14754,2765
8036,14757,2765
8037,14755,2765
8038,14744,2764
8039,14742,2764
8040,14742,2764
8041,14744,2764
8042,14751,2764
8043,14738,2764
8044,14736,2764
8045,14735,2763
8046,14738,2764
8047,14741,2764
8048,14748,2764
8049,14750,2764
8050,14759,2765
8051,14754,2765
8052,14761,2765
8053,14762,2765
8054,14772,2766
8055,14774,2766
8056,14800,2768
8057,14805,2768
8058,14816,2769
8059,14821,2769
8060,14841,2770
8061,14841,2770
8062,14854,2771
8063,14860,2771
8064,14879,2772
8065,14878,2772
8066,14903,2774
8067,14900,2774
8068,14904,2774
8069,14904,2774
8070,14907,2774
8071,14904,2774
8072,14922,2775
8073,14917,2775
8074,14924,2775
8075,14921,2775
8076,14932,2776
8077,14930,2776
8078,14935,2776
8079,14927,2775
8080,14934,2776
8081,14935,2776
8082,14929,2776
8083,14925,2775
8084,14937,2776
8085,14933,2776
8086,14968,2778
8087,14969,2778
8088,14981,2779
8089,14979,2779
8090,14997,2780
8091,14993,2780
8092,14997,2780
8093,14996,2780
8094,15021,2781
8095,15021,2781
8096,15043,2783
8097,15040,2783
8098,15039,2782
8099,15041,2783
8100,15032,2782
8101,15030,2782
8102,15017,2781
8103,15014,2781
8104,15020,2781
8105,15024,2782
8106,15021,2781
8107,15020,2781
8108,15025,2782
8109,15027,2782
8110,15028,2782
8111,15030,2782
8112,15033,2782
8113,15035,2782
8114,15055,2783
8115,15050,2783
8116,15079,2785
8117,15079,2785
8118,15096,2786
8119,15109,2787
8120,15114,2787
8121,15121,2788
8122,15131,2788
8123,15134,2788
8124,15140,2789
8125,15138,2789
8126,15148,2789
8127,15144,2789
8128,15149,2789
8129,15148,2789
8130,15148,2789
8131,15147,2789
8132,15140,2789
8133,15140,2789
8134,15143,2789
8135,15136,2789
8136,15149,2789
8137,15150,2789
8138,15167,2790
8139,15167,2790
8140,15187,2792
8141,15194,2792
8142,15235,2795
8143,15242,2795
8144,15249,2796
8145,15253,2796
8146,15267,2797
8147,15260,2796
8148,15273,2797
8149,15274,2797
8150,15282,2798
8151,15284,2798
8152,15293,2798
8153,15288,2798
8154,15279,2797
8155,15285,2798
8156,15284,2798
8157,15290,2798
8158,15284,2798
8159,15284,2798
8160,15308,2799
8161,15308,2799
8162,15326,2800
8163,15332,2801
8164,15330,2801
8165,15344,2802
8166,15353,2802
8167,15355,2802
8168,15361,2803
8169,15360,2803
8170,15365,2803
8171,15361,2803
8172,15384,2804
8173,15381,2804
8174,15420,2806
8175,15418,2806
8176,15441,2808
8177,15441,2808
8178,15460,2809
8179,15466,2809
8180,15542,2814
8181,15531,2813
8182,15572,2816
8183,15583,2816
8184,15610,2818
8185,15621,2819
8186,15629,2819
8187,15629,2819
8188,15614,2818
8189,15608,2818
8190,15589,2817
8191,15590,2817
8192,15574,2816
8193,15578,2816
8194,15578,2816
8195,15565,2815
8196,15557,2815
8197,15562,2815
8198,15566,2815
8199,15571,2816
8200,15589,2817
8201,15646,2820
8202,15676,2822
8203,15690,2823
8204,15722,2825
8205,15754,2827
8206,15801,2830
8207,15836,2832
8208,15853,2833
8209,15870,2834
8210,15894,2836
8211,15961,2840
8212,16005,2843
8213,16006,2843
8214,16088,2848
8215,16094,2848
8216,16124,2850
8217,16070,2847
8218,16103,2849
8219,16098,2849
8220,16117,2850
8221,16099,2849
8222,16103,2849
8223,16089,2848
8224,16163,2853
8225,16180,2854
8226,16206,2855
8227,16169,2853
8228,16221,2856
8229,16238,2857
8230,16241,2858
8231,16237,2857
8232,16290,2861
8233,16308,2862
8234,16404,2868
8235,16401,2868
8236,16419,2869
8237,16443,2870
8238,16446,2870
8239,16425,2869
8240,16405,2868
8241,16387,2867
8242,16378,2866
8243,16343,2864
8244,16324,2863
8245,16296,2861
8246,16257,2859
8247,16239,2857
8248,16212,2856
8249,16183,2854
8250,16114,2850
8251,16100,2849
8252,16113,2850
8253,16068,2847
8254,16090,2848
8255,16080,2848
8256,16098,2849
8257,16093,2848
8258,16095,2848
8259,16097,2849
8260,16096,2849
8261,16103,2849
8262,16130,2851
8263,16132,2851
8264,16135,2851
8265,16123,2850
8266,16137,2851
8267,16138,2851
8268,16127,2850
8269,16127,2850
8270,16119,2850
8271,16122,2850
8272,16104,2849
8273,16089,2848
8274,16110,2849
8275,16202,2855
8276,16210,2856
8277,16225,2857
8278,16227,2857
8279,16270,2859
8280,16294,2861
8281,16350,2864
8282,16397,2867
8283,16394,2867
8284,16448,2871
8285,16454,2871
8286,16475,2872
8287,16476,2872
8288,16499,2874
8289,16496,2874
8290,16525,2875
8291,16433,2870
8292,16430,2869
8293,16399,2867
8294,16445,2870
8295,16382,2866
8296,16389,2867
8297,16314,2862
8298,16279,2860
8299,16268,2859
8300,16236,2857
8301,16217,2856
8302,16226,2857
8303,16216,2856
8304,16221,2856
8305,16230,2857
8306,16221,2856
8307,16224,2857
8308,16288,2861
8309,16296,2861
8310,16265,2859
8311,16272,2860
8312,16271,2859
8313,16287,2860
8314,16298,2861
8315,16309,2862
8316,16330,2863
8317,16345,2864
8318,16371,2866
8319,16378,2866
8320,16378,2866
8321,16369,2866
8322,16421,2869
8323,16411,2868
8324,16385,2867
8325,16376,2866
8326,16391,2867
8327,16376,2866
8328,16385,2867
8329,16366,2865
8330,16363,2865
8331,16357,2865
8332,16335,2863
8333,16342,2864
8334,16336,2864
8335,16328,2863
8336,16322,2863
8337,16326,2863
8338,16268,2859
8339,16267,2859
8340,16315,2862
8341,16309,2862
8342,16310,2862
8343,16302,2861
8344,16339,2864
8345,16331,2863
8346,16333,2863
8347,16308,2862
8348,16320,2863
8349,16291,2861
8350,16290,2861
8351,16279,2860
8352,16293,2861
8353,16276,2860
8354,16292,2861
8355,16300,2861
8356,16261,2859
8357,16262,2859
8358,16275,2860
8359,16281,2860
8360,16294,2861
8361,16332,2863
8362,16370,2866
8363,16443,2870
8364,16452,2871
8365,16478,2872
8366,16502,2874
8367,16533,2876
8368,16527,2875
8369,16549,2877
8370,16591,2879
8371,16616,2881
8372,16605,2880
8373,16610,2881
8374,16606,2880
8375,16621,2881
8376,16629,2882
8377,16620,2881
8378,16625,2882
8379,16578,2879
8380,16592,2880
8381,16596,2880
8382,16555,2877
8383,16642,2883
8384,16648,2883
8385,16694,2886
8386,16638,2882
8387,16771,2891
8388,16757,2890
8389,16838,2895
8390,16832,2895
8391,16843,2895
8392,16834,2895
8393,16853,2896
8394,16836,2895
8395,16863,2896
8396,16815,2893
8397,16830,2894
8398,16837,2895
8399,16850,2896
8400,16828,2894
8401,16833,2895
8402,16834,2895
8403,16920,2900
8404,16939,2901
8405,16933,2901
8406,16935,2901
8407,17813,2956
8408,17776,2954
8409,18139,2976
8410,18127,2975
8411,18570,3003
8412,18587,3004
8413,19063,3034
8414,19062,3034
8415,19572,3066
8416,19577,3066
8417,19832,3082
8418,19885,3085
8419,20076,3097
8420,20059,3096
8421,20202,3105
8422,20221,3106
8423,19435,3057
8424,19460,3059
8425,19155,3040
8426,19154,3040
8427,18850,3021
8428,18843,3020
8429,18461,2996
8430,18476,2997
8431,18081,2973
8432,18099,2974
8433,18118,2975
8434,18091,2973
8435,18255,2983
8436,18247,2983
8437,18231,2982
8438,18211,2981
8439,18684,3010
8440,18666,3009
8441,18825,3019
8442,18809,3018
8443,19324,3050
8444,19322,3050
8445,19483,3060
8446,19521,3063
8447,19486,3060
8448,19538,3064
8449,19385,3054
8450,19365,3053
8451,19362,3053
8452,19366,3053
8453,19960,3090
8454,19954,3090
8455,19885,3085
8456,19877,3085
8457,19861,3084
8458,19860,3084
8459,19874,3085
8460,19843,3083
8461,19921,3088
8462,19841,3083
8463,20968,3153
8464,20913,3150
8465,21138,3164
8466,21129,3163
8467,21013,3156
8468,21008,3156
8469,20854,3146
8470,20826,3144
8471,20612,3131
8472,20576,3129
8473,20988,3154
8474,20984,3154
8475,21000,3155
8476,20987,3154
8477,21043,3158
8478,21050,3158
8479,20237,3107
8480,20218,3106
8481,20305,3112
8482,20295,3111
8483,20219,3106
8484,20233,3107
8485,19886,3085
8486,19896,3086
8487,19934,3088
8488,19957,3090
8489,19569,3066
8490,19596,3067
8491,19256,3046
8492,19254,3046
8493,19250,3046
8494,19246,3045
8495,19536,3064
8496,19542,3064
8497,19449,3058
8498,19428,3057
8499,19468,3059
8500,19438,3057
8501,19677,3072
8502,19682,3073
8503,19548,3064
8504,19545,3064
8505,19474,3060
8506,19416,3056
8507,19278,3047
8508,19290,3048
8509,19628,3069
8510,19616,3069
8511,19050,3033
8512,19033,3032
8513,18759,3015
8514,18776,3016
8515,18895,3023
8516,18890,3023
8517,18410,2993
8518,18383,2991
8519,18242,2983
8520,18218,2981
8521,18162,2978
8522,18167,2978
8523,17998,2967
8524,17975,2966
8525,17450,2933
8526,17449,2933
8527,17628,2944
8528,17615,2943
8529,17700,2949
8530,17670,2947
8531,17626,2944
8532,17616,2944
8533,18740,3014
8534,18739,3014
8535,19152,3040
8536,19157,3040
8537,19253,3046
8538,19243,3045
8539,19423,3056
8540,19427,3057
8541,19349,3052
8542,19319,3050
8543,19108,3037
8544,19101,3036
8545,19444,3058
8546,19438,3057
8547,19105,3037
8548,19087,3035
8549,18078,2972
8550,18062,2971
8551,17754,2952
8552,17737,2951
8553,18150,2977
8554,18139,2976
8555,18487,2998
8556,18474,2997
8557,18583,3004
8558,18592,3005
8559,18861,3021
8560,18862,3021
8561,18510,2999
8562,18516,3000
8563,18501,2999
8564,18526,3000
8565,18608,3006
8566,18606,3005
8567,18693,3011
8568,18701,3011
8569,18408,2993
8570,18405,2993
8571,17976,2966
8572,17989,2967
8573,18308,2987
8574,18285,2985
8575,18261,2984
8576,18253,2983
8577,18700,3011
8578,18693,3011
8579,18837,3020
8580,18806,3018
8581,18979,3029
8582,18984,3029
8583,18988,3029
8584,18977,3029
8585,18850,3021
8586,18851,3021
8587,18841,3020
8588,18828,3019
8589,18510,2999
8590,18503,2999
8591,18307,2987
8592,18292,2986
8593,18203,2980
8594,18184,2979
8595,18257,2984
8596,18250,2983
8597,17986,2967
8598,18003,2968
8599,17906,2962
8600,17894,2961
8601,17849,2958
8602,17858,2959
8603,17810,2956
8604,17809,2956
8605,17647,2945
8606,17662,2946
8607,17644,2945
8608,17646,2945
8609,17306,2924
8610,17330,2926
8611,17116,2912
8612,17151,2914
8613,17425,2932
8614,17405,2930
8615,17534,2938
8616,17525,2938
8617,17495,2936
8618,17497,2936
8619,17572,2941
8620,17593,2942
8621,17747,2952
8622,17738,2951
8623,17769,2953
8624,17779,2954
8625,17755,2952
8626,17741,2951
8627,17732,2951
8628,17701,2949
8629,17409,2931
8630,17406,2930
8631,17221,2919
8632,17227,2919
8633,17507,2937
8634,17486,2935
8635,17624,2944
8636,17599,2942
8637,17652,2946
8638,17654,2946
8639,17710,2949
8640,17699,2949
8641,17905,2962
8642,17907,2962
8643,17931,2963
8644,17931,2963
8645,18140,2976
8646,18143,2976
8647,18216,2981
8648,18240,2983
8649,18014,2968
8650,18030,2969
8651,17849,2958
8652,17867,2959
8653,17942,2964
8654,17933,2963
8655,17901,2961
8656,17899,2961
8657,17873,2960
8658,17869,2959
8659,17939,2964
8660,17947,2964
8661,18002,2968
8662,17998,2967
8663,18031,2969
8664,18004,2968
8665,18278,2985
8666,18276,2985
8667,18579,3004
8668,18559,3002
8669,18512,3000
8670,18519,3000
8671,18587,3004
8672,18600,3005
8673,18660,3009
8674,18654,3008
8675,18771,3016
8676,18772,3016
8677,18698,3011
8678,18696,3011
8679,18700,3011
8680,18712,3012
8681,18491,2998
8682,18491,2998
8683,18194,2980
8684,18200,2980
8685,18082,2973
8686,18098,2974
8687,17980,2966
8688,17997,2967
8689,17769,2953
8690,17780,2954
8691,17706,2949
8692,17718,2950
8693,17797,2955
8694,17787,2954
8695,17993,2967
8696,17983,2966
8697,18165,2978
8698,18168,2978
8699,18400,2993
8700,18397,2992
8701,18406,2993
8702,18392,2992
8703,18391,2992
8704,18350,2989
8705,18370,2991
8706,18362,2990
8707,18374,2991
8708,18357,2990
8709,18136,2976
8710,18139,2976
8711,17919,2962
8712,17931,2963
8713,17781,2954
8714,17780,2954
8715,17685,2948
8716,17680,2948
8717,17694,2948
8718,17682,2948
8719,17856,2959
8720,17857,2959
8721,17920,2963
8722,17924,2963
8723,17972,2966
8724,17971,2966
8725,18099,2974
8726,18097,2974
8727,18664,3009
8728,18662,3009
8729,19113,3037
8730,19098,3036
8731,19113,3037
8732,19129,3038
8733,19257,3046
8734,19262,3046
8735,19239,3045
8736,19252,3046
8737,19462,3059
8738,19475,3060
8739,19465,3059
8740,19462,3059
8741,19302,3049
8742,19301,3049
8743,18867,3022
8744,18849,3021
8745,18299,2986
8746,18319,2987
8747,18358,2990
8748,18341,2989
8749,18247,2983
8750,18242,2983
8751,18091,2973
8752,18075,2972
8753,17850,2958
8754,17824,2957
8755,17696,2949
8756,17679,2947
8757,18150,2977
8758,18138,2976
8759,18028,2969
8760,18018,2969
8761,18062,2971
8762,18037,2970
8763,17985,2967
8764,17974,2966
8765,17955,2965
8766,17948,2964
8767,18338,2989
8768,18339,2989
8769,18649,3008
8770,18644,3008
8771,18675,3010
8772,18673,3010
8773,18388,2992
8774,18379,2991
8775,18328,2988
8776,18329,2988
8777,18312,2987
8778,18303,2986
8779,18239,2982
8780,18233,2982
8781,18156,2977
8782,18152,2977
8783,17766,2953
8784,17757,2952
8785,17633,2945
8786,17633,2945
8787,17625,2944
8788,17628,2944
8789,17577,2941
8790,17577,2941
8791,17659,2946
8792,17655,2946
8793,17672,2947
8794,17670,2947
8795,17699,2949
8796,17699,2949
8797,17840,2958
8798,17845,2958
8799,17925,2963
8800,17925,2963
8801,17757,2952
8802,17755,2952
8803,17729,2951
8804,17724,2950
8805,17634,2945
8806,17631,2944
8807,17586,2942
8808,17591,2942
8809,17708,2949
8810,17710,2949
8811,17682,2948
8812,17674,2947
8813,17600,2943
8814,17591,2942
8815,17629,2944
8816,17624,2944
8817,17596,2942
8818,17593,2942
8819,17613,2943
8820,17614,2943
8821,17564,2940
8822,17569,2941
8823,17555,2940
8824,17549,2939
8825,17420,2931
8826,17417,2931
8827,17372,2928
8828,17369,2928
8829,17278,2922
8830,17276,2922
8831,17231,2919
8832,17233,2920
8833,17156,2915
8834,17154,2915
8835,17123,2913
8836,17126,2913
8837,17150,2914
8838,17148,2914
8839,17311,2924
8840,17308,2924
8841,17223,2919
8842,17224,2919
8843,17423,2931
8844,17421,2931
8845,17463,2934
8846,17461,2934
8847,17334,2926
8848,17342,2926
8849,17350,2927
8850,17349,2927
8851,17317,2925
8852,17308,2924
8853,17446,2933
8854,17439,2932
8855,17294,2923
8856,17301,2924
8857,17325,2925
8858,17322,2925
8859,17132,2913
8860,17140,2914
8861,17092,2911
8862,17093,2911
8863,17187,2917
8864,17176,2916
8865,17138,2914
8866,17131,2913
8867,17102,2911
8868,17100,2911
8869,16929,2901
8870,16929,2901
8871,16922,2900
8872,16918,2900
8873,16956,2902
8874,16955,2902
8875,16945,2902
8876,16940,2901
8877,17041,2908
8878,17042,2908
8879,17040,2908
8880,17043,2908
8881,17031,2907
8882,17030,2907
8883,17111,2912
8884,17109,2912
8885,17146,2914
8886,17149,2914
8887,17101,2911
8888,17102,2911
8889,17046,2908
8890,17047,2908
8891,17404,2930
8892,17407,2930
8893,17365,2928
8894,17367,2928
8895,17320,2925
8896,17328,2926
8897,17556,2940
8898,17557,2940
8899,17655,2946
8900,17655,2946
8901,17639,2945
8902,17637,2945
8903,17650,2946
8904,17649,2946
8905,17839,2957
8906,17843,2958
8907,17488,2936
8908,17487,2935
8909,17529,2938
8910,17523,2938
8911,17741,2951
8912,17731,2951
8913,17670,2947
8914,17682,2948
8915,17661,2946
8916,17672,2947
8917,17681,2948
8918,17690,2948
8919,17775,2953
8920,17781,2954
8921,17643,2945
8922,17642,2945
8923,17862,2959
8924,17876,2960
8925,17932,2963
8926,17932,2963
8927,17644,2945
8928,17646,2945
8929,17670,2947
8930,17666,2947
8931,17642,2945
8932,17642,2945
8933,17647,2945
8934,17646,2945
8935,17844,2958
8936,17843,2958
8937,17894,2961
8938,17893,2961
8939,17619,2944
8940,17602,2943
8941,17509,2937
8942,17505,2937
8943,17758,2952
8944,17758,2952
8945,17613,2943
8946,17611,2943
8947,17515,2937
8948,17504,2937
8949,17499,2936
8950,17502,2936
8951,17236,2920
8952,17232,2920
8953,17154,2915
8954,17154,2915
8955,17229,2919
8956,17230,2919
8957,17171,2916
8958,17175,2916
8959,16935,2901
8960,16933,2901
8961,16887,2898
8962,16883,2898
8963,17038,2907
8964,17042,2908
8965,17016,2906
8966,17008,2906
8967,17167,2915
8968,17165,2915
8969,17139,2914
8970,17133,2913
8971,17076,2910
8972,17079,2910
8973,17098,2911
8974,17101,2911
8975,17119,2912
8976,17119,2912
8977,17155,2915
8978,17162,2915
8979,16962,2903
8980,16965,2903
8981,16939,2901
8982,16940,2901
8983,17032,2907
8984,17041,2908
8985,17008,2906
8986,17016,2906
8987,17007,2905
8988,17010,2906
8989,17030,2907
8990,17033,2907
8991,17004,2905
8992,17007,2905
8993,16948,2902
8994,16950,2902
8995,16983,2904
8996,16987,2904
8997,16995,2905
8998,17005,2905
8999,16724,2888
9000,16727,2888
9001,16822,2894
9002,16818,2894
9003,16833,2895
9004,16837,2895
9005,16823,2894
9006,16828,2894
9007,16851,2896
9008,16860,2896
9009,16863,2896
9010,16862,2896
9011,16819,2894
9012,16838,2895
9013,16912,2900
9014,16906,2899
9015,16884,2898
9016,16888,2898
9017,16794,2892
9018,16795,2892
9019,16767,2890
9020,16774,2891
9021,16706,2887
9022,16698,2886
9023,16668,2884
9024,16676,2885
9025,16683,2885
9026,16683,2885
9027,16705,2887
9028,16688,2886
9029,16603,2880
9030,16607,2880
9031,16631,2882
9032,16641,2883
9033,16674,2885
9034,16673,2885
9035,16691,2886
9036,16685,2885
9037,16687,2885
9038,16682,2885
9039,16696,2886
9040,16692,2886
9041,16682,2885
9042,16692,2886
9043,16735,2888
9044,16738,2889
9045,16893,2898
9046,16894,2898
9047,16908,2899
9048,16909,2899
9049,16885,2898
9050,16903,2899
9051,16873,2897
9052,16889,2898
9053,16889,2898
9054,16914,2900
9055,16891,2898
9056,16900,2899
9057,16897,2899
9058,16895,2898
9059,16835,2895
9060,16839,2895
9061,16683,2885
9062,16689,2886
9063,16649,2883
9064,16641,2883
9065,16723,2888
9066,16727,2888
9067,16736,2889
9068,16751,2889
9069,16763,2890
9070,16762,2890
9071,16804,2893
9072,16819,2894
9073,16845,2895
9074,16841,2895
9075,16848,2896
9076,16866,2897
9077,16854,2896
9078,16856,2896
9079,16905,2899
9080,16927,2900
9081,16867,2897
9082,16870,2897
9083,16860,2896
9084,16855,2896
9085,16841,2895
9086,16846,2895
9087,16808,2893
9088,16799,2892
9089,16790,2892
9090,16809,2893
9091,16797,2892
9092,16795,2892
9093,16795,2892
9094,16801,2893
9095,16740,2889
9096,16728,2888
9097,16701,2886
9098,16699,2886
9099,16696,2886
9100,16690,2886
9101,16688,2886
9102,16690,2886
9103,16690,2886
9104,16687,2885
9105,16694,2886
9106,16689,2886
9107,16692,2886
9108,16703,2886
9109,16706,2887
9110,16705,2887
9111,16731,2888
9112,16745,2889
9113,16768,2891
9114,16784,2892
9115,16779,2891
9116,16787,2892
9117,16795,2892
9118,16813,2893
9119,16815,2893
9120,16823,2894
9121,16792,2892
9122,16803,2893
9123,16796,2892
9124,16798,2892
9125,16792,2892
9126,16816,2894
9127,16788,2892
9128,16806,2893
9129,16791,2892
9130,16801,2893
9131,16802,2893
9132,16820,2894
9133,16820,2894
9134,16825,2894
9135,16834,2895
9136,16842,2895
9137,16853,2896
9138,16869,2897
9139,16868,2897
9140,16867,2897
9141,16874,2897
9142,16867,2897
9143,16873,2897
9144,16860,2896
9145,16863,2896
9146,16853,2896
9147,16850,2896
9148,16845,2895
9149,16838,2895
9150,16838,2895
9151,16832,2895
9152,16840,2895
9153,16840,2895
9154,16828,2894
9155,16831,2894
9156,16837,2895
9157,16831,2894
9158,16828,2894
9159,16825,2894
9160,16827,2894
9161,16824,2894
9162,16830,2894
9163,16840,2895
9164,16843,2895
9165,16849,2896
9166,16845,2895
9167,16846,2895
9168,16839,2895
9169,16835,2895
9170,16829,2894
9171,16826,2894
9172,16818,2894
9173,16822,2894
9174,16825,2894
9175,16827,2894
9176,16826,2894
9177,16827,2894
9178,16825,2894
9179,16819,2894
9180,16818,2894
9181,16832,2895
9182,16836,2895
9183,16844,2895
9184,16850,2896
9185,16850,2896
9186,16854,2896
9187,16861,2896
9188,16882,2898
9189,16887,2898
9190,16892,2898
9191,16893,2898
9192,16896,2899
9193,16899,2899
9194,16904,2899
9195,16919,2900
9196,16900,2899
9197,16900,2899
9198,16904,2899
9199,16895,2898
9200,16891,2898
9201,16902,2899
9202,16901,2899
9203,16911,2899
9204,16883,2898
9205,16874,2897
9206,16853,2896
9207,16854,2896
9208,16841,2895
9209,16843,2895
9210,16829,2894
9211,16818,2894
9212,16819,2894
9213,16802,2893
9214,16788,2892
9215,16791,2892
9216,16775,2891
9217,16779,2891
9218,16774,2891
9219,16766,2890
9220,16770,2891
9221,16778,2891
9222,16786,2892
9223,16794,2892
9224,16798,2892
9225,16791,2892
9226,16790,2892
9227,16785,2892
9228,16797,2892
9229,16804,2893
9230,16832,2895
9231,16833,2895
9232,16860,2896
9233,16852,2896
9234,16867,2897
9235,16859,2896
9236,16864,2897
9237,16864,2897
9238,16873,2897
9239,16878,2897
9240,16885,2898
9241,16895,2898
9242,16901,2899
9243,16902,2899
9244,16889,2898
9245,16879,2897
9246,16854,2896
9247,16866,2897
9248,16864,2897
9249,16873,2897
9250,16869,2897
9251,16874,2897
9252,16872,2897
9253,16862,2896
9254,16863,2896
9255,16847,2895
9256,16842,2895
9257,16830,2894
9258,16838,2895
9259,16838,2895
9260,16844,2895
9261,16849,2896
9262,16858,2896
9263,16846,2895
9264,16831,2894
9265,16813,2893
9266,16807,2893
9267,16802,2893
9268,16810,2893
9269,16823,2894
9270,16821,2894
9271,16828,2894
9272,16833,2895
9273,16833,2895
9274,16834,2895
9275,16832,2895
9276,16835,2895
9277,16830,2894
9278,16838,2895
9279,16831,2894
9280,16835,2895
9281,16841,2895
9282,16840,2895
9283,16842,2895
9284,16835,2895
9285,16819,2894
9286,16823,2894
9287,16810,2893
9288,16828,2894
9289,16832,2895
9290,16837,2895
9291,16843,2895
9292,16853,2896
9293,16855,2896
9294,16858,2896
9295,16858,2896
9296,16896,2899
9297,16899,2899
9298,16926,2900
9299,16924,2900
9300,16939,2901
9301,16947,2902
9302,16937,2901
9303,16940,2901
9304,16926,2900
9305,16923,2900
9306,16917,2900
9307,16907,2899
9308,16911,2899
9309,16910,2899
9310,16907,2899
9311,16911,2899
9312,16886,2898
9313,16881,2898
9314,16883,2898
9315,16885,2898
9316,16880,2898
9317,16887,2898
9318,16911,2899
9319,16913,2900
9320,16927,2900
9321,16932,2901
9322,16947,2902
9323,16951,2902
9324,16945,2902
9325,16943,2901
9326,16945,2902
9327,16941,2901
9328,16943,2901
9329,16939,2901
9330,16925,2900
9331,16921,2900
9332,16911,2899
9333,16901,2899
9334,16882,2898
9335,16886,2898
9336,16868,2897
9337,16875,2897
9338,16863,2896
9339,16918,2900
9340,16912,2900
9341,16923,2900
9342,16901,2899
9343,16912,2900
9344,16888,2898
9345,16887,2898
9346,16868,2897
9347,16908,2899
9348,16908,2899
9349,16905,2899
9350,16902,2899
9351,16898,2899
9352,16904,2899
9353,16891,2898
9354,16878,2897
9355,16826,2894
9356,16813,2893
9357,16893,2898
9358,16894,2898
9359,16887,2898
9360,16889,2898
9361,16892,2898
9362,16885,2898
9363,16854,2896
9364,16843,2895
9365,16842,2895
9366,16846,2895
9367,16839,2895
9368,16829,2894
9369,16832,2895
9370,16839,2895
9371,16835,2895
9372,16843,2895
9373,16754,2890
9374,16757,2890
9375,16751,2889
9376,16747,2889
9377,16756,2890
9378,16754,2890
9379,16752,2890
9380,16760,2890
9381,16776,2891
9382,16780,2891
9383,16793,2892
9384,16787,2892
9385,16795,2892
9386,16788,2892
9387,16789,2892
9388,16787,2892
9389,16802,2893
9390,16803,2893
9391,16840,2895
9392,16852,2896
9393,16897,2899
9394,16905,2899
9395,16968,2903
9396,16966,2903
9397,16987,2904
9398,16971,2903
9399,17138,2914
9400,17132,2913
9401,17330,2926
9402,17326,2925
9403,17415,2931
9404,17411,2931
9405,17648,2946
9406,17645,2945
9407,17705,2949
9408,17692,2948
9409,17695,2948
9410,17695,2948
9411,17647,2945
9412,17645,2945
9413,17674,2947
9414,17675,2947
9415,17554,2940
9416,17553,2940
9417,17549,2939
9418,17549,2939
9419,17652,2946
9420,17654,2946
9421,17567,2940
9422,17563,2940
9423,17498,2936
9424,17498,2936
9425,17491,2936
9426,17482,2935
9427,17966,2965
9428,17972,2966
9429,18114,2975
9430,18116,2975
9431,18145,2977
9432,18145,2977
9433,18077,2972
9434,18104,2974
9435,17937,2964
9436,17943,2964
9437,18052,2971
9438,18059,2971
9439,18052,2971
9440,18043,2970
9441,18002,2968
9442,18001,2968
9443,17505,2937
9444,17495,2936
9445,17413,2931
9446,17403,2930
9447,17362,2928
9448,17367,2928
9449,17266,2922
9450,17233,2920
9451,17551,2939
9452,17537,2939
9453,17373,2928
9454,17385,2929
9455,17390,2929
9456,17390,2929
9457,17607,2943
9458,17607,2943
9459,17838,2957
9460,17842,2958
9461,17758,2952
9462,17758,2952
9463,17759,2952
9464,17753,2952
9465,17768,2953
9466,17767,2953
9467,17511,2937
9468,17515,2937
9469,17454,2933
9470,17427,2932
9471,17459,2934
9472,17461,2934
9473,17289,2923
9474,17286,2923
9475,17085,2910
9476,17084,2910
9477,17153,2915
9478,17148,2914
9479,17147,2914
9480,17133,2913
9481,17172,2916
9482,17165,2915
9483,17116,2912
9484,17100,2911
9485,17197,2917
9486,17194,2917
9487,17298,2924
9488,17286,2923
9489,17375,2928
9490,17366,2928
9491,17441,2933
9492,17432,2932
9493,17456,2934
9494,17452,2933
9495,17524,2938
9496,17522,2938
9497,17563,2940
9498,17559,2940
9499,17656,2946
9500,17664,2947
9501,17638,2945
9502,17633,2945
9503,17550,2939
9504,17551,2939
9505,17495,2936
9506,17490,2936
9507,17446,2933
9508,17442,2933
9509,17380,2929
9510,17377,2929
9511,17434,2932
9512,17431,2932
9513,17420,2931
9514,17417,2931
9515,17409,2931
9516,17398,2930
9517,17415,2931
9518,17417,2931
9519,17412,2931
9520,17414,2931
9521,17434,2932
9522,17432,2932
9523,17630,2944
9524,17640,2945
9525,17771,2953
9526,17768,2953
9527,17815,2956
9528,17810,2956
9529,17826,2957
9530,17823,2956
9531,17791,2954
9532,17785,2954
9533,17909,2962
9534,17901,2961
9535,18121,2975
9536,18115,2975
9537,18531,3001
9538,18526,3000
9539,18364,2990
9540,18349,2989
9541,18827,3019
9542,18819,3019
9543,18882,3023
9544,18883,3023
9545,19005,3030
9546,18999,3030
9547,19140,3039
9548,19134,3038
9549,19045,3033
9550,19051,3033
9551,18934,3026
9552,18932,3026
9553,18659,3009
9554,18666,3009
9555,18955,3027
9556,18948,3027
9557,18776,3016
9558,18770,3016
9559,18700,3011
9560,18692,3011
9561,18592,3005
9562,18586,3004
9563,18567,3003
9564,18563,3003
9565,18562,3003
9566,18550,3002
9567,18539,3001
9568,18538,3001
9569,18537,3001
9570,18552,3002
9571,18584,3004
9572,18584,3004
9573,18232,2982
9574,18229,2982
9575,18446,2995
9576,18467,2997
9577,18987,3029
9578,19006,3030
9579,19108,3037
9580,19106,3037
9581,19719,3075
9582,19716,3075
9583,19818,3081
9584,19816,3081
9585,20027,3094
9586,20006,3093
9587,20214,3106
9588,20208,3106
9589,20597,3130
9590,20618,3131
9591,20541,3126
9592,20535,3126
9593,20112,3100
9594,20091,3098
9595,19994,3092
9596,19994,3092
9597,19890,3086
9598,19899,3086
9599,19928,3088
9600,19933,3088
9601,20535,3126
9602,20524,3125
9603,20280,3110
9604,20278,3110
9605,20147,3102
9606,20119,3100
9607,20018,3094
9608,19990,3092
9609,20026,3094
9610,20028,3094
9611,20111,3099
9612,20113,3100
9613,19799,3080
9614,19789,3079
9615,19787,3079
9616,19794,3080
9617,19385,3054
9618,19386,3054
9619,19383,3054
9620,19392,3055
9621,19516,3062
9622,19514,3062
9623,19621,3069
9624,19616,3069
9625,19870,3084
9626,19855,3083
9627,19925,3088
9628,19924,3088
9629,20031,3094
9630,20024,3094
9631,20441,3120
9632,20435,3120
9633,20174,3103
9634,20178,3104
9635,20210,3106
9636,20204,3105
9637,20333,3113
9638,20335,3113
9639,20167,3103
9640,20178,3104
9641,20057,3096
9642,20062,3096
9643,19895,3086
9644,19885,3085
9645,19749,3077
9646,19754,3077
9647,19376,3054
9648,19359,3052
9649,19285,3048
9650,19267,3047
9651,19321,3050
9652,19316,3050
9653,18865,3022
9654,18859,3021
9655,19156,3040
9656,19148,3039
9657,19072,3035
9658,19061,3034
9659,19082,3035
9660,19081,3035
9661,19013,3031
9662,19001,3030
9663,18928,3026
9664,18928,3026
9665,18904,3024
9666,18904,3024
9667,18567,3003
9668,18561,3003
9669,18653,3008
9670,18653,3008
9671,18604,3005
9672,18601,3005
9673,18543,3001
9674,18542,3001
9675,18840,3020
9676,18840,3020
9677,18872,3022
9678,18879,3022
9679,18920,3025
9680,18915,3025
9681,18878,3022
9682,18874,3022
9683,18939,3026
9684,18938,3026
9685,19007,3030
9686,18996,3030
9687,18899,3024
9688,18885,3023
9689,18756,3015
9690,18761,3015
9691,18690,3011
9692,18689,3011
9693,18593,3005
9694,18589,3004
9695,18830,3019
9696,18838,3020
9697,19074,3035
9698,19086,3035
9699,19359,3052
9700,19388,3054
9701,19601,3068
9702,19611,3068
9703,19650,3071
9704,19648,3071
9705,20238,3107
9706,20237,3107
9707,20079,3097
9708,20073,3097
9709,20061,3096
9710,20062,3096
9711,19897,3086
9712,19900,3086
9713,19633,3070
9714,19623,3069
9715,19506,3062
9716,19474,3060
9717,19263,3046
9718,19257,3046
9719,19351,3052
9720,19357,3052
9721,18951,3027
9722,18948,3027
9723,18937,3026
9724,18930,3026
9725,19001,3030
9726,18996,3030
9727,18783,3016
9728,18773,3016
9729,18720,3013
9730,18717,3012
9731,18742,3014
9732,18755,3015
9733,18591,3004
9734,18600,3005
9735,18566,3003
9736,18556,3002
9737,18584,3004
9738,18581,3004
9739,18985,3029
9740,18989,3029
9741,19686,3073
9742,19688,3073
9743,19739,3076
9744,19736,3076
9745,19763,3078
9746,19763,3078
9747,19578,3066
9748,19566,3065
9749,19624,3069
9750,19613,3068
9751,19418,3056
9752,19416,3056
9753,19240,3045
9754,19235,3045
9755,18816,3019
9756,18810,3018
9757,18177,2979
9758,18168,2978
9759,18236,2982
9760,18234,2982
9761,19261,3046
9762,19251,3046
9763,19252,3046
9764,19246,3045
9765,19245,3045
9766,19240,3045
9767,19382,3054
9768,19376,3054
9769,19819,3081
9770,19829,3082
9771,19821,3081
9772,19819,3081
9773,19847,3083
9774,19847,3083
9775,19833,3082
9776,19834,3082
9777,18849,3021
9778,18848,3021
9779,18894,3023
9780,18893,3023
9781,19896,3086
9782,19894,3086
9783,19702,3074
9784,19699,3074
9785,19314,3050
9786,19296,3049
9787,19293,3048
9788,19293,3048
9789,19169,3041
9790,19168,3041
9791,19135,3038
9792,19134,3038
9793,19162,3040
9794,19167,3040
9795,19203,3043
9796,19205,3043
9797,18204,2980
9798,18203,2980
9799,18689,3011
9800,18688,3011
9801,18929,3026
9802,18928,3026
9803,18997,3030
9804,18996,3030
9805,19016,3031
9806,19016,3031
9807,18964,3028
9808,18961,3028
9809,18920,3025
9810,18913,3025
9811,19021,3031
9812,19017,3031
9813,19290,3048
9814,19290,3048
9815,19426,3057
9816,19425,3057
9817,19485,3060
9818,19482,3060
9819,19576,3066
9820,19571,3066
9821,19713,3075
9822,19709,3074
9823,19801,3080
9824,19799,3080
9825,19921,3088
9826,19918,3087
9827,19902,3086
9828,19901,3086
9829,19605,3068
9830,19602,3068
9831,19053,3033
9832,19049,3033
9833,18690,3011
9834,18688,3011
9835,18524,3000
9836,18522,3000
9837,18567,3003
9838,18561,3003
9839,18834,3020
9840,18833,3020
9841,18718,3012
9842,18715,3012
9843,18648,3008
9844,18647,3008
9845,18692,3011
9846,18689,3011
9847,18683,3010
9848,18679,3010
9849,18747,3014
9850,18745,3014
9851,18927,3025
9852,18924,3025
9853,18797,3017
9854,18794,3017
9855,18530,3001
9856,18526,3000
9857,18609,3006
9858,18606,3005
9859,18556,3002
9860,18553,3002
9861,18622,3006
9862,18620,3006
9863,18637,3007
9864,18630,3007
9865,18669,3009
9866,18659,3009
9867,18621,3006
9868,18618,3006
9869,18595,3005
9870,18593,3005
9871,18563,3003
9872,18557,3002
9873,18558,3002
9874,18551,3002
9875,18619,3006
9876,18617,3006
9877,19019,3031
9878,19019,3031
9879,19049,3033
9880,19046,3033
9881,19127,3038
9882,19124,3038
9883,19105,3037
9884,19103,3036
9885,19192,3042
9886,19188,3042
9887,19234,3045
9888,19229,3044
9889,19228,3044
9890,19220,3044
9891,19224,3044
9892,19218,3044
9893,18780,3016
9894,18777,3016
9895,18914,3025
9896,18908,3024
9897,18882,3023
9898,18877,3022
9899,18813,3018
9900,18811,3018
9901,18842,3020
9902,18838,3020
9903,18782,3016
9904,18777,3016
9905,18798,3017
9906,18790,3017
9907,18729,3013
9908,18727,3013
9909,18793,3017
9910,18787,3017
9911,18664,3009
9912,18657,3009
9913,18574,3003
9914,18569,3003
9915,18513,3000
9916,18505,2999
9917,18393,2992
9918,18387,2992
9919,18396,2992
9920,18393,2992
9921,18290,2986
9922,18289,2986
9923,18337,2989
9924,18334,2988
9925,18225,2982
9926,18222,2981
9927,18270,2984
9928,18272,2985
9929,18333,2988
9930,18336,2989
9931,18354,2990
9932,18354,2990
9933,18303,2986
9934,18300,2986
9935,18253,2983
9936,18263,2984
9937,18285,2985
9938,18286,2985
9939,18201,2980
9940,18206,2980
9941,18245,2983
9942,18240,2983
9943,18089,2973
9944,18088,2973
9945,17983,2966
9946,17977,2966
9947,17921,2963
9948,17922,2963
9949,17934,2963
9950,17940,2964
9951,17957,2965
9952,17954,2965
9953,17922,2963
9954,17917,2962
9955,17937,2964
9956,17936,2964
9957,17966,2965
9958,17968,2966
9959,17985,2967
9960,17984,2967
9961,17962,2965
9962,17960,2965
9963,17966,2965
9964,17965,2965
9965,18024,2969
9966,18020,2969
9967,17987,2967
9968,17991,2967
9969,18014,2968
9970,18013,2968
9971,17941,2964
9972,17934,2963
9973,17841,2958
9974,17845,2958
9975,17823,2956
9976,17824,2957
9977,17853,2958
9978,17856,2959
9979,17909,2962
9980,17919,2962
9981,17816,2956
9982,17818,2956
9983,17843,2958
9984,17836,2957
9985,17799,2955
9986,17800,2955
9987,17788,2954
9988,17793,2955
9989,17784,2954
9990,17784,2954
9991,17763,2953
9992,17777,2954
9993,17702,2949
9994,17699,2949
9995,17648,2946
9996,17649,2946
9997,17712,2950
9998,17713,2950
9999,17708,2949
10000,17705,2949
10001,17726,2950
10002,17740,2951
10003,17820,2956
10004,17823,2956
10005,17816,2956
10006,17806,2955
10007,18001,2968
10008,18005,2968
10009,18099,2974
10010,18103,2974
10011,18071,2972
10012,18072,2972
10013,18065,2972
10014,18066,2972
10015,18129,2976
10016,18131,2976
10017,18109,2974
10018,18107,2974
10019,18056,2971
10020,18057,2971
10021,18065,2972
10022,18069,2972
10023,17913,2962
10024,17917,2962
10025,17871,2959
10026,17882,2960
10027,17894,2961
10028,17895,2961
10029,18006,2968
10030,18006,2968
10031,17943,2964
10032,17949,2964
10033,17937,2964
10034,17937,2964
10035,17934,2963
10036,17938,2964
10037,17907,2962
10038,17915,2962
10039,17858,2959
10040,17861,2959
10041,17840,2958
10042,17832,2957
10043,17839,2957
10044,17842,2958
10045,17682,2948
10046,17695,2948
10047,17649,2946
10048,17650,2946
10049,17696,2949
10050,17692,2948
10051,17729,2951
10052,17727,2950
10053,17779,2954
10054,17787,2954
10055,17764,2953
10056,17764,2953
10057,17773,2953
10058,17775,2953
10059,17730,2951
10060,17729,2951
10061,17715,2950
10062,17719,2950
10063,17722,2950
10064,17722,2950
10065,17633,2945
10066,17640,2945
10067,17573,2941
10068,17577,2941
10069,17462,2934
10070,17453,2933
10071,17475,2935
10072,17484,2935
10073,17435,2932
10074,17433,2932
10075,17392,2930
10076,17396,2930
10077,17391,2929
10078,17406,2930
10079,17397,2930
10080,17406,2930
10081,17386,2929
10082,17395,2930
10083,17398,2930
10084,17402,2930
10085,17415,2931
10086,17432,2932
10087,17431,2932
10088,17435,2932
10089,17487,2935
10090,17491,2936
10091,17498,2936
10092,17509,2937
10093,17485,2935
10094,17467,2934
10095,17454,2933
10096,17461,2934
10097,17460,2934
10098,17465,2934
10099,17432,2932
10100,17436,2932
10101,17459,2934
10102,17457,2934
10103,17543,2939
10104,17531,2938
10105,17492,2936
10106,17490,2936
10107,17478,2935
10108,17472,2935
10109,17469,2934
10110,17479,2935
10111,17454,2933
10112,17445,2933
10113,17440,2933
10114,17452,2933
10115,17514,2937
10116,17527,2938
10117,17506,2937
10118,17520,2938
10119,17410,2931
10120,17416,2931
10121,17437,2932
10122,17456,2934
10123,17472,2935
10124,17485,2935
10125,17467,2934
10126,17462,2934
10127,17490,2936
10128,17504,2937
10129,17493,2936
10130,17473,2935
10131,17402,2930
10132,17391,2929
10133,17382,2929
10134,17381,2929
10135,17344,2927
10136,17362,2928
10137,17303,2924
10138,17292,2923
10139,17266,2922
10140,17273,2922
10141,17269,2922
10142,17297,2924
10143,17262,2921
10144,17260,2921
10145,17250,2921
10146,17254,2921
10147,17255,2921
10148,17274,2922
10149,17284,2923
10150,17277,2922
10151,17284,2923
10152,17283,2923
10153,17287,2923
10154,17293,2923
10155,17289,2923
10156,17282,2923
10157,17308,2924
10158,17312,2925
10159,17356,2927
10160,17371,2928
10161,17371,2928
10162,17403,2930
10163,17391,2929
10164,17418,2931
10165,17392,2930
10166,17406,2930
10167,17403,2930
10168,17404,2930
10169,17402,2930
10170,17406,2930
10171,17404,2930
10172,17408,2931
10173,17387,2929
10174,17379,2929
10175,17335,2926
10176,17333,2926
10177,17332,2926
10178,17342,2926
10179,17345,2927
10180,17326,2925
10181,17326,2925
10182,17343,2926
10183,17342,2926
10184,17352,2927
10185,17351,2927
10186,17360,2928
10187,17362,2928
10188,17370,2928
10189,17369,2928
10190,17375,2928
10191,17373,2928
10192,17381,2929
10193,17381,2929
10194,17359,2927
10195,17361,2928
10196,17361,2928
10197,17360,2928
10198,17337,2926
10199,17335,2926
10200,17320,2925
10201,17315,2925
10202,17320,2925
10203,17326,2925
10204,17339,2926
10205,17341,2926
10206,17339,2926
10207,17345,2927
10208,17337,2926
10209,17335,2926
10210,17334,2926
10211,17340,2926
10212,17344,2927
10213,17342,2926
10214,17344,2927
10215,17342,2926
10216,17336,2926
10217,17338,2926
10218,17336,2926
10219,17329,2926
10220,17320,2925
10221,17315,2925
10222,17317,2925
10223,17313,2925
10224,17315,2925
10225,17311,2924
10226,17320,2925
10227,17324,2925
10228,17326,2925
10229,17325,2925
10230,17331,2926
10231,17334,2926
10232,17340,2926
10233,17341,2926
10234,17330,2926
10235,17329,2926
10236,17328,2926
10237,17333,2926
10238,17338,2926
10239,17336,2926
10240,17337,2926
10241,17334,2926
10242,17330,2926
10243,17313,2925
10244,17311,2924
10245,17313,2925
10246,17323,2925
10247,17315,2925
10248,17322,2925
10249,17320,2925
10250,17323,2925
10251,17323,2925
10252,17327,2925
10253,17322,2925
10254,17321,2925
10255,17319,2925
10256,17318,2925
10257,17322,2925
10258,17328,2926
10259,17328,2926
10260,17328,2926
10261,17327,2925
10262,17316,2925
10263,17314,2925
10264,17321,2925
10265,17321,2925
10266,17328,2926
10267,17325,2925
10268,17331,2926
10269,17328,2926
10270,17342,2926
10271,17346,2927
10272,17364,2928
10273,17363,2928
10274,17363,2928
10275,17364,2928
10276,17377,2929
10277,17376,2929
10278,17385,2929
10279,17389,2929
10280,17386,2929
10281,17387,2929
10282,17388,2929
10283,17395,2930
10284,17396,2930
10285,17397,2930
10286,17393,2930
10287,17387,2929
10288,17397,2930
10289,17399,2930
10290,17403,2930
10291,17402,2930
10292,17402,2930
10293,17398,2930
10294,17398,2930
10295,17393,2930
10296,17393,2930
10297,17394,2930
10298,17392,2930
10299,17388,2929
10300,17397,2930
10301,17393,2930
10302,17399,2930
10303,17398,2930
10304,17387,2929
10305,17385,2929
10306,17389,2929
10307,17392,2930
10308,17380,2929
10309,17385,2929
10310,17379,2929
10311,17381,2929
10312,17380,2929
10313,17377,2929
10314,17379,2929
10315,17377,2929
10316,17390,2929
10317,17392,2930
10318,17390,2929
10319,17392,2930
10320,17392,2930
10321,17389,2929
10322,17402,2930
10323,17398,2930
10324,17415,2931
10325,17411,2931
10326,17431,2932
10327,17429,2932
10328,17443,2933
10329,17445,2933
10330,17446,2933
10331,17447,2933
10332,17430,2932
10333,17429,2932
10334,17428,2932
10335,17429,2932
10336,17430,2932
10337,17432,2932
10338,17415,2931
10339,17415,2931
10340,17404,2930
10341,17408,2931
10342,17389,2929
10343,17390,2929
10344,17384,2929
10345,17380,2929
10346,17376,2929
10347,17376,2929
10348,17376,2929
10349,17376,2929
10350,17373,2928
10351,17370,2928
10352,17366,2928
10353,17365,2928
10354,17362,2928
10355,17363,2928
10356,17362,2928
10357,17360,2928
10358,17357,2927
10359,17358,2927
10360,17352,2927
10361,17352,2927
10362,17363,2928
10363,17363,2928
10364,17369,2928
10365,17372,2928
10366,17375,2928
10367,17375,2928
10368,17395,2930
10369,17395,2930
10370,17390,2929
10371,17392,2930
10372,17401,2930
10373,17403,2930
10374,17409,2931
10375,17409,2931
10376,17406,2930
10377,17410,2931
10378,17393,2930
10379,17393,2930
10380,17382,2929
10381,17380,2929
10382,17380,2929
10383,17382,2929
10384,17363,2928
10385,17363,2928
10386,17372,2928
10387,17370,2928
10388,17370,2928
10389,17366,2928
10390,17358,2927
10391,17355,2927
10392,17363,2928
10393,17362,2928
10394,17368,2928
10395,17370,2928
10396,17378,2929
10397,17378,2929
10398,17373,2928
10399,17373,2928
10400,17366,2928
10401,17367,2928
10402,17353,2927
10403,17356,2927
10404,17342,2926
10405,17342,2926
10406,17342,2926
10407,17343,2926
10408,17330,2926
10409,17331,2926
10410,17322,2925
10411,17322,2925
10412,17310,2924
10413,17309,2924
10414,17302,2924
10415,17301,2924
10416,17299,2924
10417,17299,2924
10418,17298,2924
10419,17296,2924
10420,17297,2924
10421,17297,2924
10422,17295,2923
10423,17294,2923
10424,17294,2923
10425,17291,2923
10426,17290,2923
10427,17289,2923
10428,17289,2923
10429,17289,2923
10430,17289,2923
10431,17289,2923
10432,17289,2923
10433,17288,2923
10434,17290,2923
10435,17290,2923
10436,17292,2923
10437,17292,2923
10438,17294,2923
10439,17296,2924
10440,17297,2924
10441,17298,2924
10442,17298,2924
10443,17298,2924
10444,17299,2924
10445,17301,2924
10446,17301,2924
10447,17302,2924
10448,17302,2924
10449,17303,2924
10450,17302,2924
10451,17306,2924
10452,17304,2924
10453,17304,2924
10454,17303,2924
10455,17301,2924
10456,17300,2924
10457,17300,2924
10458,17302,2924
10459,17304,2924
10460,17303,2924
10461,17302,2924
10462,17302,2924
10463,17304,2924
10464,17305,2924
10465,17306,2924
10466,17308,2924
10467,17304,2924
10468,17304,2924
10469,17304,2924
10470,17303,2924
10471,17303,2924
10472,17303,2924
10473,17303,2924
10474,17301,2924
10475,17303,2924
10476,17304,2924
10477,17304,2924
10478,17305,2924
10479,17306,2924
10480,17314,2925
10481,17313,2925
10482,17314,2925
10483,17315,2925
10484,17316,2925
10485,17320,2925
10486,17324,2925
10487,17331,2926
10488,17333,2926
10489,17333,2926
10490,17336,2926
10491,17340,2926
10492,17340,2926
10493,17349,2927
10494,17350,2927
10495,17352,2927
10496,17349,2927
10497,17353,2927
10498,17358,2927
10499,17359,2927
10500,17358,2927
10501,17355,2927
10502,17353,2927
10503,17352,2927
10504,17354,2927
10505,17357,2927
10506,17359,2927
10507,17361,2928
10508,17363,2928
10509,17363,2928
10510,17362,2928
10511,17366,2928
10512,17367,2928
10513,17370,2928
10514,17367,2928
10515,17367,2928
10516,17367,2928
10517,17368,2928
10518,17369,2928
10519,17370,2928
10520,17369,2928
10521,17371,2928
10522,17369,2928
10523,17367,2928
10524,17364,2928
10525,17359,2927
10526,17361,2928
10527,17364,2928
10528,17363,2928
10529,17362,2928
10530,17357,2927
10531,17357,2927
10532,17362,2928
10533,17363,2928
10534,17363,2928
10535,17363,2928
10536,17363,2928
10537,17364,2928
10538,17365,2928
10539,17366,2928
10540,17366,2928
10541,17372,2928
10542,17372,2928
10543,17376,2929
10544,17377,2929
10545,17379,2929
10546,17379,2929
10547,17381,2929
10548,17377,2929
10549,17380,2929
10550,17379,2929
10551,17379,2929
10552,17379,2929
10553,17382,2929
10554,17381,2929
10555,17386,2929
10556,17385,2929
10557,17379,2929
10558,17376,2929
10559,17372,2928
10560,17372,2928
10561,17376,2929
10562,17375,2928
10563,17375,2928
10564,17375,2928
10565,17378,2929
10566,17378,2929
10567,17378,2929
10568,17378,2929
10569,17376,2929
10570,17376,2929
10571,17374,2928
10572,17373,2928
10573,17374,2928
10574,17374,2928
10575,17375,2928
10576,17374,2928
10577,17379,2929
10578,17379,2929
10579,17383,2929
10580,17383,2929
10581,17384,2929
10582,17384,2929
10583,17394,2930
10584,17394,2930
10585,17400,2930
10586,17400,2930
10587,17418,2931
10588,17418,2931
10589,17421,2931
10590,17421,2931
10591,17436,2932
10592,17436,2932
10593,17440,2933
10594,17440,2933
10595,17457,2934
10596,17457,2934
10597,17474,2935
10598,17474,2935
10599,17486,2935
10600,17485,2935
10601,17551,2939
10602,17551,2939
10603,17565,2940
10604,17564,2940
10605,17575,2941
10606,17573,2941
10607,17565,2940
10608,17564,2940
10609,17557,2940
10610,17555,2940
10611,17547,2939
10612,17544,2939
10613,17536,2939
10614,17535,2938
10615,17523,2938
10616,17523,2938
10617,17466,2934
10618,17466,2934
10619,17450,2933
10620,17450,2933
10621,17449,2933
10622,17447,2933
10623,17457,2934
10624,17457,2934
10625,17471,2934
10626,17471,2934
10627,17477,2935
10628,17477,2935
10629,17490,2936
10630,17490,2936
10631,17503,2936
10632,17502,2936
10633,17496,2936
10634,17499,2936
10635,17503,2936
10636,17506,2937
10637,17513,2937
10638,17511,2937
10639,17514,2937
10640,17517,2937
10641,17509,2937
10642,17510,2937
10643,17514,2937
10644,17516,2937
10645,17613,2943
10646,17613,2943
10647,17702,2949
10648,17701,2949
10649,17812,2956
10650,17812,2956
10651,17895,2961
10652,17891,2961
10653,18057,2971
10654,18057,2971
10655,18063,2971
10656,18061,2971
10657,18176,2979
10658,18173,2978
10659,18209,2981
10660,18206,2980
10661,18110,2974
10662,18110,2974
10663,18071,2972
10664,18073,2972
10665,18064,2972
10666,18062,2971
10667,18136,2976
10668,18137,2976
10669,18069,2972
10670,18067,2972
10671,18215,2981
10672,18212,2981
10673,18148,2977
10674,18148,2977
10675,18134,2976
10676,18132,2976
10677,18172,2978
10678,18169,2978
10679,18156,2977
10680,18153,2977
10681,18085,2973
10682,18081,2973
10683,17954,2965
10684,17951,2964
10685,17936,2964
10686,17935,2963
10687,17902,2961
10688,17902,2961
10689,18071,2972
10690,18071,2972
10691,18121,2975
10692,18118,2975
10693,18187,2979
10694,18186,2979
10695,18229,2982
10696,18229,2982
10697,18292,2986
10698,18291,2986
10699,18328,2988
10700,18328,2988
10701,18438,2995
10702,18438,2995
10703,18648,3008
10704,18647,3008
10705,18856,3021
10706,18856,3021
10707,19232,3045
10708,19231,3044
10709,19309,3049
10710,19309,3049
10711,19409,3056
10712,19409,3056
10713,19527,3063
10714,19526,3063
10715,19588,3067
10716,19588,3067
10717,19503,3061
10718,19500,3061
10719,19376,3054
10720,19374,3053
10721,19080,3035
10722,19080,3035
10723,18694,3011
10724,18694,3011
10725,18686,3010
10726,18686,3010
10727,18554,3002
10728,18554,3002
10729,18481,2998
10730,18481,2998
10731,18466,2997
10732,18465,2997
10733,18473,2997
10734,18472,2997
10735,18333,2988
10736,18331,2988
10737,18303,2986
10738,18302,2986
10739,18356,2990
10740,18355,2990
10741,18218,2981
10742,18218,2981
10743,18257,2984
10744,18256,2984
10745,18225,2982
10746,18224,2982
10747,18136,2976
10748,18136,2976
10749,18058,2971
10750,18058,2971
10751,18022,2969
10752,18022,2969
10753,17982,2966
10754,17982,2966
10755,17875,2960
10756,17875,2960
10757,17870,2959
10758,17870,2959
10759,17811,2956
10760,17811,2956
10761,17739,2951
10762,17739,2951
10763,17717,2950
10764,17717,2950
10765,17689,2948
10766,17689,2948
10767,17683,2948
10768,17680,2948
10769,17632,2945
10770,17631,2944
10771,17619,2944
10772,17618,2944
10773,17599,2942
10774,17598,2942
10775,17607,2943
10776,17606,2943
10777,17613,2943
10778,17613,2943
10779,17623,2944
10780,17623,2944
10781,17655,2946
10782,17655,2946
10783,17673,2947
10784,17671,2947
10785,17704,2949
10786,17704,2949
10787,17819,2956
10788,17818,2956
10789,17877,2960
10790,17875,2960
10791,17908,2962
10792,17907,2962
10793,17920,2963
10794,17920,2963
10795,17928,2963
10796,17927,2963
10797,17895,2961
10798,17893,2961
10799,17872,2960
10800,17869,2959
10801,17844,2958
10802,17839,2957
10803,17745,2952
10804,17741,2951
10805,17708,2949
10806,17707,2949
10807,17687,2948
10808,17685,2948
10809,17784,2954
10810,17783,2954
10811,17783,2954
10812,17781,2954
10813,17817,2956
10814,17817,2956
10815,17985,2967
10816,17982,2966
10817,17982,2966
10818,17981,2966
10819,17991,2967
10820,17991,2967
10821,17982,2966
10822,17982,2966
10823,17947,2964
10824,17946,2964
10825,17827,2957
10826,17826,2957
10827,17810,2956
10828,17810,2956
10829,17776,2954
10830,17775,2953
10831,17612,2943
10832,17610,2943
10833,17609,2943
10834,17609,2943
10835,17584,2942
10836,17584,2942
10837,17567,2940
10838,17567,2940
10839,17574,2941
10840,17574,2941
10841,17577,2941
10842,17576,2941
10843,17635,2945
10844,17635,2945
10845,17650,2946
10846,17649,2946
10847,17676,2947
10848,17676,2947
10849,17698,2949
10850,17698,2949
10851,17744,2952
10852,17743,2951
10853,17789,2954
10854,17789,2954
10855,17787,2954
10856,17785,2954
10857,17863,2959
10858,17863,2959
10859,17808,2956
10860,17808,2956
10861,17804,2955
10862,17803,2955
10863,17789,2954
10864,17787,2954
10865,17786,2954
10866,17785,2954
10867,17740,2951
10868,17740,2951
10869,17689,2948
10870,17689,2948
10871,17699,2949
10872,17699,2949
10873,17655,2946
10874,17655,2946
10875,17655,2946
10876,17656,2946
10877,17647,2945
10878,17647,2945
10879,17635,2945
10880,17637,2945
10881,17611,2943
10882,17610,2943
10883,17611,2943
10884,17612,2943
10885,17612,2943
10886,17612,2943
10887,17596,2942
10888,17596,2942
10889,17551,2939
10890,17551,2939
10891,17543,2939
10892,17543,2939
10893,17541,2939
10894,17540,2939
10895,17536,2939
10896,17534,2938
10897,17532,2938
10898,17532,2938
10899,17526,2938
10900,17527,2938
10901,17529,2938
10902,17529,2938
10903,17528,2938
10904,17529,2938
10905,17530,2938
10906,17530,2938
10907,17531,2938
10908,17530,2938
10909,17530,2938
10910,17530,2938
10911,17527,2938
10912,17526,2938
10913,17524,2938
10914,17524,2938
10915,17525,2938
10916,17523,2938
10917,17526,2938
10918,17526,2938
10919,17523,2938
10920,17521,2938
10921,17524,2938
10922,17524,2938
10923,17527,2938
10924,17527,2938
10925,17533,2938
10926,17533,2938
10927,17539,2939
10928,17539,2939
10929,17541,2939
10930,17541,2939
10931,17549,2939
10932,17549,2939
10933,17553,2940
10934,17553,2940
10935,17556,2940
10936,17556,2940
10937,17562,2940
10938,17559,2940
10939,17565,2940
10940,17565,2940
10941,17562,2940
10942,17562,2940
10943,17565,2940
10944,17565,2940
10945,17572,2941
10946,17572,2941
10947,17572,2941
10948,17572,2941
10949,17571,2941
10950,17571,2941
10951,17575,2941
10952,17575,2941
10953,17572,2941
10954,17572,2941
10955,17569,2941
10956,17569,2941
10957,17567,2940
10958,17567,2940
10959,17565,2940
10960,17565,2940
10961,17565,2940
10962,17565,2940
10963,17561,2940
10964,17561,2940
10965,17565,2940
10966,17565,2940
10967,17569,2941
10968,17569,2941
10969,17578,2941
10970,17578,2941
10971,17579,2941
10972,17578,2941
10973,17589,2942
10974,17589,2942
10975,17602,2943
10976,17602,2943
10977,17606,2943
10978,17606,2943
10979,17612,2943
10980,17612,2943
10981,17616,2944
10982,17616,2944
10983,17634,2945
10984,17633,2945
10985,17634,2945
10986,17634,2945
10987,17640,2945
10988,17639,2945
10989,17637,2945
10990,17636,2945
10991,17627,2944
10992,17627,2944
10993,17636,2945
10994,17636,2945
10995,17637,2945
10996,17636,2945
10997,17637,2945
10998,17637,2945
10999,17638,2945
11000,17637,2945
11001,17654,2946
11002,17654,2946
11003,17667,2947
11004,17666,2947
11005,17665,2947
11006,17665,2947
11007,17669,2947
11008,17669,2947
11009,17660,2946
11010,17660,2946
11011,17675,2947
11012,17675,2947
11013,17700,2949
11014,17700,2949
11015,17703,2949
11016,17702,2949
11017,17701,2949
11018,17700,2949
11019,17695,2948
11020,17694,2948
11021,17708,2949
11022,17705,2949
11023,17745,2952
11024,17743,2951
11025,17755,2952
11026,17754,2952
11027,17758,2952
11028,17756,2952
11029,17744,2952
11030,17744,2952
11031,17743,2951
11032,17739,2951
11033,17750,2952
11034,17743,2951
11035,17757,2952
11036,17756,2952
11037,17760,2953
11038,17760,2953
11039,17722,2950
11040,17719,2950
11041,17713,2950
11042,17710,2949
11043,17709,2949
11044,17708,2949
11045,17708,2949
11046,17706,2949
11047,17709,2949
11048,17709,2949
11049,17707,2949
11050,17703,2949
11051,17687,2948
11052,17685,2948
11053,17676,2947
11054,17676,2947
11055,17679,2947
11056,17677,2947
11057,17681,2948
11058,17681,2948
11059,17680,2948
11060,17680,2948
11061,17680,2948
11062,17678,2947
11063,17672,2947
11064,17678,2947
11065,17672,2947
11066,17669,2947
11067,17670,2947
11068,17667,2947
11069,17668,2947
11070,17667,2947
11071,17674,2947
11072,17673,2947
11073,17676,2947
11074,17676,2947
11075,17681,2948
11076,17681,2948
11077,17685,2948
11078,17683,2948
11079,17684,2948
11080,17676,2947
11081,17674,2947
11082,17674,2947
11083,17673,2947
11084,17673,2947
11085,17674,2947
11086,17673,2947
11087,17666,2947
11088,17666,2947
11089,17662,2946
11090,17662,2946
11091,17665,2947
11092,17666,2947
11093,17671,2947
11094,17669,2947
11095,17671,2947
11096,17669,2947
11097,17668,2947
11098,17668,2947
11099,17664,2947
11100,17664,2947
11101,17663,2946
11102,17662,2946
11103,17667,2947
11104,17667,2947
11105,17668,2947
11106,17668,2947
11107,17675,2947
11108,17673,2947
11109,17674,2947
11110,17674,2947
11111,17682,2948
11112,17680,2948
11113,17691,2948
11114,17691,2948
11115,17698,2949
11116,17698,2949
11117,17702,2949
11118,17703,2949
11119,17700,2949
11120,17700,2949
11121,17702,2949
11122,17701,2949
11123,17701,2949
11124,17701,2949
11125,17704,2949
11126,17704,2949
11127,17708,2949
11128,17707,2949
11129,17699,2949
11130,17699,2949
11131,17696,2949
11132,17695,2948
11133,17689,2948
11134,17686,2948
11135,17692,2948
11136,17692,2948
11137,17691,2948
11138,17690,2948
11139,17687,2948
11140,17687,2948
11141,17684,2948
11142,17682,2948
11143,17683,2948
11144,17682,2948
11145,17686,2948
11146,17686,2948
11147,17699,2949
11148,17698,2949
11149,17701,2949
11150,17701,2949
11151,17696,2949
11152,17695,2948
11153,17695,2948
11154,17695,2948
11155,17697,2949
11156,17696,2949
11157,17692,2948
11158,17690,2948
11159,17687,2948
11160,17687,2948
11161,17692,2948
11162,17692,2948
11163,17686,2948
11164,17685,2948
11165,17686,2948
11166,17686,2948
11167,17692,2948
11168,17692,2948
11169,17695,2948
11170,17696,2949
11171,17694,2948
11172,17694,2948
11173,17701,2949
11174,17701,2949
11175,17718,2950
11176,17718,2950
11177,17711,2949
11178,17711,2949
11179,17714,2950
11180,17713,2950
11181,17719,2950
11182,17719,2950
11183,17719,2950
11184,17718,2950
11185,17722,2950
11186,17722,2950
11187,17724,2950
11188,17726,2950
11189,17733,2951
11190,17734,2951
11191,17728,2951
11192,17729,2951
11193,17733,2951
11194,17731,2951
11195,17732,2951
11196,17731,2951
11197,17747,2952
11198,17747,2952
11199,17764,2953
11200,17764,2953
11201,17765,2953
11202,17765,2953
11203,17769,2953
11204,17769,2953
11205,17785,2954
11206,17783,2954
11207,17781,2954
11208,17781,2954
11209,17801,2955
11210,17801,2955
11211,17802,2955
11212,17801,2955
11213,17780,2954
11214,17780,2954
11215,17772,2953
11216,17772,2953
11217,17772,2953
11218,17771,2953
11219,17771,2953
11220,17772,2953
11221,17761,2953
11222,17762,2953
11223,17763,2953
11224,17762,2953
11225,17768,2953
11226,17768,2953
11227,17765,2953
11228,17765,2953
11229,17777,2954
11230,17775,2953
11231,17774,2953
11232,17773,2953
11233,17768,2953
11234,17768,2953
11235,17781,2954
11236,17780,2954
11237,17778,2954
11238,17776,2954
11239,17782,2954
11240,17782,2954
11241,17777,2954
11242,17777,2954
11243,17776,2954
11244,17776,2954
11245,17770,2953
11246,17770,2953
11247,17771,2953
11248,17771,2953
11249,17770,2953
11250,17770,2953
11251,17753,2952
11252,17753,2952
11253,17756,2952
11254,17757,2952
11255,17760,2953
11256,17760,2953
11257,17749,2952
11258,17749,2952
11259,17765,2953
11260,17765,2953
11261,17760,2953
11262,17760,2953
11263,17760,2953
11264,17760,2953
11265,17772,2953
11266,17770,2953
11267,17772,2953
11268,17772,2953
11269,17775,2953
11270,17774,2953
11271,17764,2953
11272,17763,2953
11273,17759,2952
11274,17758,2952
11275,17750,2952
11276,17749,2952
11277,17746,2952
11278,17746,2952
11279,17741,2951
11280,17740,2951
11281,17736,2951
11282,17735,2951
11283,17739,2951
11284,17738,2951
11285,17747,2952
11286,17747,2952
11287,17752,2952
11288,17753,2952
11289,17759,2952
11290,17760,2953
11291,17772,2953
11292,17772,2953
11293,17780,2954
11294,17780,2954
11295,17781,2954
11296,17781,2954
11297,17778,2954
11298,17777,2954
11299,17774,2953
11300,17773,2953
11301,17780,2954
11302,17779,2954
11303,17793,2955
11304,17793,2955
11305,17791,2954
11306,17790,2954
11307,17785,2954
11308,17785,2954
11309,17789,2954
11310,17788,2954
11311,17791,2954
11312,17791,2954
11313,17794,2955
11314,17794,2955
11315,17800,2955
11316,17800,2955
11317,17787,2954
11318,17787,2954
11319,17775,2953
11320,17775,2953
11321,17776,2954
11322,17776,2954
11323,17772,2953
11324,17772,2953
11325,17767,2953
11326,17767,2953
11327,17777,2954
11328,17777,2954
11329,17779,2954
11330,17779,2954
11331,17788,2954
11332,17788,2954
11333,17790,2954
11334,17790,2954
11335,17794,2955
11336,17795,2955
11337,17794,2955
11338,17794,2955
11339,17794,2955
11340,17791,2954
11341,17800,2955
11342,17801,2955
11343,17797,2955
11344,17797,2955
11345,17794,2955
11346,17794,2955
11347,17788,2954
11348,17788,2954
11349,17800,2955
11350,17800,2955
11351,17800,2955
11352,17800,2955
11353,17824,2957
11354,17823,2956
11355,17821,2956
11356,17821,2956
11357,17819,2956
11358,17819,2956
11359,17818,2956
11360,17818,2956
11361,17838,2957
11362,17835,2957
11363,17827,2957
11364,17827,2957
11365,17830,2957
11366,17830,2957
11367,17833,2957
11368,17833,2957
11369,17822,2956
11370,17821,2956
11371,17821,2956
11372,17821,2956
11373,17827,2957
11374,17826,2957
11375,17841,2958
11376,17841,2958
11377,17832,2957
11378,17831,2957
11379,17839,2957
11380,17839,2957
11381,17823,2956
11382,17822,2956
11383,17817,2956
11384,17817,2956
11385,17841,2958
11386,17841,2958
11387,17848,2958
11388,17848,2958
11389,17860,2959
11390,17860,2959
11391,17865,2959
11392,17866,2959
11393,17871,2959
11394,17871,2959
11395,17891,2961
11396,17892,2961
11397,17909,2962
11398,17909,2962
11399,17917,2962
11400,17916,2962
11401,17902,2961
11402,17902,2961
11403,17910,2962
11404,17910,2962
11405,17899,2961
11406,17898,2961
11407,17889,2961
11408,17889,2961
11409,17905,2962
11410,17903,2961
11411,17887,2960
11412,17887,2960
11413,17901,2961
11414,17900,2961
11415,17906,2962
11416,17906,2962
11417,17910,2962
11418,17910,2962
11419,17915,2962
11420,17915,2962
11421,17925,2963
11422,17925,2963
11423,17943,2964
11424,17943,2964
11425,17931,2963
11426,17930,2963
11427,17934,2963
11428,17934,2963
11429,17926,2963
11430,17926,2963
11431,17934,2963
11432,17934,2963
11433,17942,2964
11434,17942,2964
11435,17933,2963
11436,17931,2963
11437,17933,2963
11438,17934,2963
11439,17924,2963
11440,17924,2963
11441,17934,2963
11442,17932,2963
11443,17922,2963
11444,17922,2963
11445,17915,2962
11446,17914,2962
11447,17917,2962
11448,17915,2962
11449,17902,2961
11450,17901,2961
11451,17894,2961
11452,17894,2961
11453,17892,2961
11454,17891,2961
11455,17887,2960
11456,17888,2961
11457,17905,2962
11458,17905,2962
11459,17914,2962
11460,17915,2962
11461,17923,2963
11462,17923,2963
11463,17910,2962
11464,17911,2962
11465,17905,2962
11466,17908,2962
11467,17913,2962
11468,17915,2962
11469,17908,2962
11470,17908,2962
11471,17919,2962
11472,17922,2963
11473,17899,2961
11474,17901,2961
11475,17898,2961
11476,17897,2961
11477,17911,2962
11478,17913,2962
11479,17926,2963
11480,17925,2963
11481,17941,2964
11482,17943,2964
11483,17940,2964
11484,17938,2964
11485,17952,2965
11486,17949,2964
11487,17951,2964
11488,17950,2964
11489,17954,2965
11490,17980,2966
11491,18008,2968
11492,18047,2970
11493,18034,2970
11494,18055,2971
11495,18056,2971
11496,18095,2973
11497,18117,2975
11498,18162,2978
11499,18192,2980
11500,18243,2983
11501,18260,2984
11502,18318,2987
11503,18326,2988
11504,18406,2993
11505,18435,2995
11506,18454,2996
11507,18489,2998
11508,18511,2999
11509,18567,3003
11510,18591,3004
11511,18656,3009
11512,18706,3012
11513,18719,3012
11514,18805,3018
11515,18850,3021
11516,18944,3027
11517,18988,3029
11518,19090,3036
11519,19122,3038
11520,19152,3040
11521,19175,3041
11522,19266,3047
11523,19233,3045
11524,19321,3050
11525,19298,3049
11526,19345,3052
11527,19322,3050
11528,19353,3052
11529,19350,3052
11530,19337,3051
11531,19341,3051
11532,19282,3048
11533,19354,3052
11534,19308,3049
11535,19297,3049
11536,19316,3050
11537,19319,3050
11538,19292,3048
11539,19302,3049
11540,19251,3046
11541,19221,3044
11542,19199,3042
11543,19180,3041
11544,19190,3042
11545,19172,3041
11546,19159,3040
11547,19148,3039
11548,19162,3040
11549,19085,3035
11550,19112,3037
11551,19121,3038
11552,19096,3036
11553,19134,3038
11554,19133,3038
11555,19121,3038
11556,19181,3041
11557,19199,3042
11558,19194,3042
11559,19206,3043
11560,19250,3046
11561,19246,3045
11562,19310,3049
11563,19295,3048
11564,19415,3056
11565,19391,3054
11566,19368,3053
11567,19337,3051
11568,19398,3055
11569,19353,3052
11570,19347,3052
11571,19361,3053
11572,19310,3049
11573,19303,3049
11574,19475,3060
11575,19452,3058
11576,19493,3061
11577,19521,3063
11578,19535,3063
11579,19530,3063
11580,19520,3063
11581,19553,3065
11582,19559,3065
11583,19576,3066
11584,19535,3063
11585,19585,3067
11586,19613,3068
11587,19699,3074
11588,19720,3075
11589,19742,3076
11590,19654,3071
11591,19709,3074
11592,19642,3070
11593,19649,3071
11594,19621,3069
11595,19614,3068
11596,19671,3072
11597,19627,3069
11598,19634,3070
11599,19608,3068
11600,19596,3067
11601,19526,3063
11602,19486,3060
11603,19388,3054
11604,19374,3053
11605,19342,3051
11606,19344,3052
11607,19304,3049
11608,19327,3050
11609,19280,3048
11610,19456,3059
11611,19445,3058
11612,19291,3048
11613,19279,3047
11614,19341,3051
11615,19317,3050
11616,19359,3052
11617,19356,3052
11618,19367,3053
11619,19346,3052
11620,19359,3052
11621,19371,3053
11622,19284,3048
11623,19282,3048
11624,19256,3046
11625,19266,3047
11626,19087,3035
11627,19083,3035
11628,19090,3036
11629,19122,3038
11630,19114,3037
11631,19137,3039
11632,19154,3040
11633,19166,3040
11634,19212,3043
11635,19207,3043
11636,19247,3045
11637,19231,3044
11638,19252,3046
11639,19293,3048
11640,19246,3045
11641,19294,3048
11642,19272,3047
11643,19284,3048
11644,19281,3048
11645,19266,3047
11646,19165,3040
11647,19188,3042
11648,19078,3035
11649,19097,3036
11650,19079,3035
11651,19083,3035
11652,18996,3030
11653,19004,3030
11654,19018,3031
11655,18990,3029
11656,18991,3029
11657,18972,3028
11658,18950,3027
11659,19022,3031
11660,19005,3030
11661,19036,3032
11662,19064,3034
11663,19077,3035
11664,19086,3035
11665,19083,3035
11666,19013,3031
11667,19051,3033
11668,19065,3034
11669,19080,3035
11670,19080,3035
11671,19070,3034
11672,19056,3034
11673,19058,3034
11674,19083,3035
11675,19041,3033
11676,19036,3032
11677,19021,3031
11678,19013,3031
11679,18998,3030
11680,19026,3032
11681,19047,3033
11682,19069,3034
11683,19043,3033
11684,19020,3031
11685,19003,3030
11686,18951,3027
11687,18970,3028
11688,18986,3029
11689,18983,3029
11690,18975,3028
11691,18966,3028
11692,18978,3029
11693,19007,3030
11694,19097,3036
11695,19123,3038
11696,19117,3037
11697,19123,3038
11698,19146,3039
11699,19172,3041
11700,19179,3041
11701,19206,3043
11702,19222,3044
11703,19240,3045
11704,19221,3044
11705,19258,3046
11706,19234,3045
11707,19200,3043
11708,19187,3042
11709,19121,3038
11710,18986,3029
11711,18929,3026
11712,18888,3023
11713,18832,3020
11714,18765,3015
11715,18713,3012
11716,18676,3010
11717,18631,3007
11718,18602,3005
11719,18548,3002
11720,18527,3000
11721,18456,2996
11722,18430,2994
11723,18434,2995
11724,18408,2993
11725,18413,2993
11726,18413,2993
11727,18414,2993
11728,18414,2993
11729,18415,2993
11730,18416,2994
11731,18416,2994
11732,18424,2994
11733,18424,2994
11734,18435,2995
11735,18439,2995
11736,18447,2995
11737,18447,2995
11738,18450,2996
11739,18446,2995
11740,18450,2996
11741,18448,2996
11742,18455,2996
11743,18457,2996
11744,18468,2997
11745,18473,2997
11746,18477,2997
11747,18479,2997
11748,18548,3002
11749,18547,3002
11750,18562,3003
11751,18559,3002
11752,18564,3003
11753,18560,3003
11754,18569,3003
11755,18569,3003
11756,18570,3003
11757,18568,3003
11758,18564,3003
11759,18564,3003
11760,18553,3002
11761,18549,3002
11762,18576,3004
11763,18572,3003
11764,18508,2999
11765,18508,2999
11766,18489,2998
11767,18489,2998
11768,18483,2998
11769,18483,2998
11770,18474,2997
11771,18472,2997
11772,18467,2997
11773,18467,2997
11774,18471,2997
11775,18469,2997
11776,18472,2997
11777,18472,2997
11778,18441,2995
11779,18441,2995
11780,18440,2995
11781,18440,2995
11782,18437,2995
11783,18438,2995
11784,18439,2995
11785,18439,2995
11786,18442,2995
11787,18442,2995
11788,18446,2995
11789,18446,2995
11790,18441,2995
11791,18441,2995
11792,18440,2995
11793,18440,2995
11794,18439,2995
11795,18439,2995
11796,18438,2995
11797,18438,2995
11798,18438,2995
11799,18437,2995
11800,18437,2995
11801,18437,2995
11802,18435,2995
11803,18435,2995
11804,18442,2995
11805,18442,2995
11806,18442,2995
11807,18442,2995
11808,18444,2995
11809,18444,2995
11810,18444,2995
11811,18444,2995
11812,18444,2995
11813,18444,2995
11814,18446,2995
11815,18446,2995
11816,18445,2995
11817,18445,2995
11818,18444,2995
11819,18444,2995
11820,18433,2995
11821,18433,2995
11822,18432,2995
11823,18435,2995
11824,18431,2994
11825,18431,2994
11826,18431,2994
11827,18431,2994
11828,18439,2995
11829,18440,2995
11830,18448,2996
11831,18448,2996
11832,18454,2996
11833,18455,2996
11834,18456,2996
11835,18456,2996
11836,18456,2996
11837,18460,2996
11838,18461,2996
11839,18458,2996
11840,18458,2996
11841,18459,2996
11842,18458,2996
11843,18460,2996
11844,18456,2996
11845,18457,2996
11846,18448,2996
11847,18449,2996
11848,18443,2995
11849,18443,2995
11850,18443,2995
11851,18445,2995
11852,18445,2995
11853,18442,2995
11854,18442,2995
11855,18444,2995
11856,18445,2995
11857,18445,2995
11858,18445,2995
11859,18444,2995
11860,18444,2995
11861,18443,2995
11862,18442,2995
11863,18441,2995
11864,18444,2995
11865,18444,2995
11866,18444,2995
11867,18442,2995
11868,18442,2995
11869,18443,2995
11870,18444,2995
11871,18442,2995
11872,18443,2995
11873,18444,2995
11874,18445,2995
11875,18444,2995
11876,18444,2995
11877,18443,2995
11878,18445,2995
11879,18445,2995
11880,18442,2995
11881,18442,2995
11882,18444,2995
11883,18445,2995
11884,18446,2995
11885,18444,2995
11886,18449,2996
11887,18449,2996
11888,18448,2996
11889,18447,2995
11890,18446,2995
11891,18446,2995
11892,18446,2995
11893,18446,2995
11894,18445,2995
11895,18445,2995
11896,18445,2995
11897,18445,2995
11898,18442,2995
11899,18441,2995
11900,18440,2995
11901,18440,2995
11902,18434,2995
11903,18434,2995
11904,18434,2995
11905,18435,2995
11906,18435,2995
11907,18436,2995
11908,18461,2996
11909,18463,2996
11910,18463,2996
11911,18463,2996
11912,18464,2997
11913,18464,2997
11914,18464,2997
11915,18464,2997
11916,18463,2996
11917,18468,2997
11918,18466,2997
11919,18466,2997
11920,18473,2997
11921,18474,2997
11922,18474,2997
11923,18474,2997
11924,18448,2996
11925,18456,2996
11926,18452,2996
11927,18455,2996
11928,18460,2996
11929,18462,2996
11930,18463,2996
11931,18466,2997
11932,18466,2997
11933,18465,2997
11934,18465,2997
11935,18467,2997
11936,18459,2996
11937,18460,2996
11938,18460,2996
11939,18461,2996
11940,18463,2996
11941,18460,2996
11942,18462,2996
11943,18463,2996
11944,18463,2996
11945,18464,2997
11946,18462,2996
11947,18462,2996
11948,18465,2997
11949,18464,2997
11950,18467,2997
11951,18469,2997
11952,18469,2997
11953,18467,2997
11954,18470,2997
11955,18471,2997
11956,18468,2997
11957,18472,2997
11958,18470,2997
11959,18469,2997
11960,18468,2997
11961,18466,2997
11962,18469,2997
11963,18466,2997
11964,18467,2997
11965,18467,2997
11966,18465,2997
11967,18463,2996
11968,18464,2997
11969,18465,2997
11970,18462,2996
11971,18460,2996
11972,18460,2996
11973,18456,2996
11974,18457,2996
11975,18456,2996
11976,18453,2996
11977,18454,2996
11978,18453,2996
11979,18459,2996
11980,18458,2996
11981,18458,2996
11982,18456,2996
11983,18457,2996
11984,18455,2996
11985,18456,2996
11986,18459,2996
11987,18463,2996
11988,18466,2997
11989,18468,2997
11990,18468,2997
11991,18467,2997
11992,18470,2997
11993,18469,2997
11994,18471,2997
11995,18466,2997
11996,18470,2997
11997,18470,2997
11998,18473,2997
11999,18475,2997
12000,18482,2998
12001,18482,2998
12002,18485,2998
12003,18487,2998
12004,18493,2998
12005,18496,2999
12006,18496,2999
12007,18502,2999
12008,18504,2999
12009,18535,3001
12010,18546,3002
12011,18565,3003
12012,18570,3003
12013,18575,3003
12014,18581,3004
12015,18612,3006
12016,18616,3006
12017,18634,3007
12018,18628,3007
12019,18633,3007
12020,18630,3007
12021,18645,3008
12022,18648,3008
12023,18668,3009
12024,18668,3009
12025,18648,3008
12026,18628,3007
12027,18628,3007
12028,18617,3006
12029,18661,3009
12030,18663,3009
12031,18649,3008
12032,18674,3010
12033,18673,3010
12034,18696,3011
12035,18698,3011
12036,18699,3011
12037,18683,3010
12038,18684,3010
12039,18671,3009
12040,18679,3010
12041,18680,3010
12042,18683,3010
12043,18681,3010
12044,18687,3010
12045,18640,3008
12046,18636,3007
12047,18625,3007
12048,18596,3005
12049,18584,3004
12050,18569,3003
12051,18570,3003
12052,18573,3003
12053,18573,3003
12054,18575,3003
12055,18572,3003
12056,18563,3003
12057,18554,3002
12058,18573,3003
12059,18560,3003
12060,18567,3003
12061,18570,3003
12062,18577,3004
12063,18570,3003
12064,18570,3003
12065,18569,3003
12066,18564,3003
12067,18556,3002
12068,18556,3002
12069,18555,3002
12070,18583,3004
12071,18578,3004
12072,18622,3006
12073,18627,3007
12074,18684,3010
12075,18688,3011
12076,18735,3013
12077,18734,3013
12078,18766,3015
12079,18787,3017
12080,18797,3017
12081,18810,3018
12082,18821,3019
12083,18829,3019
12084,18849,3021
12085,18853,3021
12086,18856,3021
12087,18860,3021
12088,18913,3025
12089,18909,3024
12090,18897,3024
12091,18906,3024
12092,18927,3025
12093,18919,3025
12094,18981,3029
12095,18978,3029
12096,19048,3033
12097,19029,3032
12098,19134,3038
12099,19122,3038
12100,19162,3040
12101,19154,3040
12102,19137,3039
12103,19137,3039
12104,19117,3037
12105,19114,3037
12106,19205,3043
12107,19204,3043
12108,19331,3051
12109,19330,3051
12110,19336,3051
12111,19316,3050
12112,19271,3047
12113,19264,3047
12114,19202,3043
12115,19211,3043
12116,19197,3042
12117,19200,3043
12118,19229,3044
12119,19224,3044
12120,19186,3042
12121,19186,3042
12122,19057,3034
12123,19047,3033
12124,18892,3023
12125,18896,3024
12126,18836,3020
12127,18841,3020
12128,18903,3024
12129,18907,3024
12130,19025,3032
12131,19013,3031
12132,19026,3032
12133,19020,3031
12134,19021,3031
12135,19028,3032
12136,19110,3037
12137,19114,3037
12138,19205,3043
12139,19200,3043
12140,19214,3043
12141,19213,3043
12142,19208,3043
12143,19201,3043
12144,19183,3041
12145,19184,3042
12146,19043,3033
12147,19049,3033
12148,19065,3034
12149,19070,3034
12150,19195,3042
12151,19188,3042
12152,19212,3043
12153,19206,3043
12154,19144,3039
12155,19139,3039
12156,19183,3041
12157,19187,3042
12158,19257,3046
12159,19260,3046
12160,19266,3047
12161,19262,3046
12162,19311,3049
12163,19311,3049
12164,19361,3053
12165,19360,3053
12166,19221,3044
12167,19215,3043
12168,19159,3040
12169,19161,3040
12170,19176,3041
12171,19176,3041
12172,19182,3041
12173,19188,3042
12174,19148,3039
12175,19150,3039
12176,19173,3041
12177,19173,3041
12178,19245,3045
12179,19252,3046
12180,19236,3045
12181,19238,3045
12182,19396,3055
12183,19400,3055
12184,19463,3059
12185,19457,3059
12186,19556,3065
12187,19563,3065
12188,19552,3065
12189,19546,3064
12190,19590,3067
12191,19596,3067
12192,19541,3064
12193,19541,3064
12194,19593,3067
12195,19582,3066
12196,19547,3064
12197,19557,3065
12198,19491,3061
12199,19498,3061
12200,19464,3059
12201,19467,3059
12202,19419,3056
12203,19418,3056
12204,19439,3057
12205,19437,3057
12206,19465,3059
12207,19466,3059
12208,19635,3070
12209,19638,3070
12210,19609,3068
12211,19609,3068
12212,19659,3071
12213,19656,3071
12214,19945,3089
12215,19942,3089
12216,20064,3097
12217,20059,3096
12218,20327,3113
12219,20327,3113
12220,20672,3135
12221,20664,3134
12222,20744,3139
12223,20749,3139
12224,20660,3134
12225,20668,3134
12226,20631,3132
12227,20635,3132
12228,20636,3132
12229,20644,3133
12230,20410,3118
12231,20412,3118
12232,20310,3112
12233,20316,3112
12234,20058,3096
12235,20063,3096
12236,19707,3074
12237,19704,3074
12238,19701,3074
12239,19691,3073
12240,19946,3089
12241,19933,3088
12242,20052,3096
12243,20065,3097
12244,20172,3103
12245,20183,3104
12246,20114,3100
12247,20135,3101
12248,20109,3099
12249,20119,3100
12250,20159,3102
12251,20158,3102
12252,20190,3104
12253,20205,3105
12254,20124,3100
12255,20113,3100
12256,19867,3084
12257,19881,3085
12258,19839,3082
12259,19827,3082
12260,19896,3086
12261,19879,3085
12262,19959,3090
12263,19934,3088
12264,20029,3094
12265,20022,3094
12266,19958,3090
12267,19970,3091
12268,20027,3094
12269,20031,3094
12270,20118,3100
12271,20123,3100
12272,20265,3109
12273,20241,3108
12274,20268,3109
12275,20265,3109
12276,20241,3108
12277,20263,3109
12278,20474,3122
12279,20480,3123
12280,20742,3139
12281,20735,3138
12282,20967,3153
12283,20944,3152
12284,21044,3158
12285,21031,3157
12286,21125,3163
12287,21114,3162
12288,21203,3168
12289,21201,3168
12290,21233,3170
12291,21225,3169
12292,21171,3166
12293,21129,3163
12294,20892,3148
12295,20886,3148
12296,20605,3130
12297,20599,3130
12298,20445,3120
12299,20442,3120
12300,20540,3126
12301,20527,3125
12302,20368,3116
12303,20369,3116
12304,20155,3102
12305,20166,3103
12306,19962,3090
12307,19958,3090
12308,19848,3083
12309,19845,3083
12310,19747,3077
12311,19740,3076
12312,19623,3069
12313,19617,3069
12314,19511,3062
12315,19522,3063
12316,19180,3041
12317,19183,3041
12318,19076,3035
12319,19094,3036
12320,18987,3029
12321,18975,3028
12322,18982,3029
12323,18980,3029
12324,18963,3028
12325,18983,3029
12326,18958,3027
12327,18969,3028
12328,19013,3031
12329,19025,3032
12330,18992,3030
12331,18988,3029
12332,18975,3028
12333,18985,3029
12334,18991,3029
12335,18961,3028
12336,18956,3027
12337,18945,3027
12338,18912,3025
12339,18924,3025
12340,18910,3024
12341,18895,3023
12342,18940,3026
12343,18950,3027
12344,18916,3025
12345,18930,3026
12346,18970,3028
12347,18980,3029
12348,19035,3032
12349,19040,3033
12350,19019,3031
12351,19034,3032
12352,19024,3032
12353,19085,3035
12354,19112,3037
12355,19145,3039
12356,19150,3039
12357,19185,3042
12358,19130,3038
12359,19153,3040
12360,19140,3039
12361,19131,3038
12362,19108,3037
12363,19137,3039
12364,19089,3036
12365,19108,3037
12366,19112,3037
12367,19133,3038
12368,19133,3038
12369,19127,3038
12370,19122,3038
12371,19149,3039
12372,19156,3040
12373,19145,3039
12374,19190,3042
12375,19198,3042
12376,19185,3042
12377,19242,3045
12378,19239,3045
12379,19240,3045
12380,19251,3046
12381,19237,3045
12382,19245,3045
12383,19247,3045
12384,19254,3046
12385,19259,3046
12386,19272,3047
12387,19259,3046
12388,19262,3046
12389,19279,3047
12390,19247,3045
12391,19246,3045
12392,19260,3046
12393,19220,3044
12394,19207,3043
12395,19188,3042
12396,19182,3041
12397,19227,3044
12398,19218,3044
12399,19253,3046
12400,19254,3046
12401,19257,3046
12402,19225,3044
12403,19227,3044
12404,19214,3043
12405,19208,3043
12406,19196,3042
12407,19184,3042
12408,19179,3041
12409,19192,3042
12410,19174,3041
12411,19200,3043
12412,19189,3042
12413,19186,3042
12414,19174,3041
12415,19175,3041
12416,19165,3040
12417,19175,3041
12418,19167,3040
12419,19176,3041
12420,19174,3041
12421,19173,3041
12422,19167,3040
12423,19170,3041
12424,19173,3041
12425,19178,3041
12426,19183,3041
12427,19155,3040
12428,19158,3040
12429,19168,3041
12430,19176,3041
12431,19179,3041
12432,19197,3042
12433,19218,3044
12434,19219,3044
12435,19197,3042
12436,19199,3042
12437,19206,3043
12438,19216,3044
12439,19213,3043
12440,19207,3043
12441,19182,3041
12442,19178,3041
12443,19201,3043
12444,19203,3043
12445,19184,3042
12446,19194,3042
12447,19175,3041
12448,19181,3041
12449,19132,3038
12450,19147,3039
12451,19138,3039
12452,19136,3039
12453,19125,3038
12454,19129,3038
12455,19129,3038
12456,19117,3037
12457,19137,3039
12458,19141,3039
12459,19135,3038
12460,19161,3040
12461,19146,3039
12462,19177,3041
12463,19166,3040
12464,19161,3040
12465,19165,3040
12466,19202,3043
12467,19196,3042
12468,19264,3047
12469,19252,3046
12470,19269,3047
12471,19255,3046
12472,19283,3048
12473,19259,3046
12474,19254,3046
12475,19224,3044
12476,19204,3043
12477,19214,3043
12478,19192,3042
12479,19222,3044
12480,19215,3043
12481,19209,3043
12482,19198,3042
12483,19207,3043
12484,19137,3039
12485,19156,3040
12486,19136,3039
12487,19135,3038
12488,19128,3038
12489,19170,3041
12490,19169,3041
12491,19213,3043
12492,19276,3047
12493,19283,3048
12494,19277,3047
12495,19248,3046
12496,19245,3045
12497,19252,3046
12498,19239,3045
12499,19243,3045
12500,19242,3045
12501,19240,3045
12502,19236,3045
12503,19242,3045
12504,19230,3044
12505,19194,3042
12506,19211,3043
12507,19190,3042
12508,19139,3039
12509,19129,3038
12510,19126,3038
12511,19154,3040
12512,19169,3041
12513,19168,3041
12514,19161,3040
12515,19155,3040
12516,19171,3041
12517,19177,3041
12518,19188,3042
12519,19177,3041
12520,19179,3041
12521,19201,3043
12522,19205,3043
12523,19224,3044
12524,19230,3044
12525,19243,3045
12526,19257,3046
12527,19241,3045
12528,19248,3046
12529,19242,3045
12530,19249,3046
12531,19264,3047
12532,19257,3046
12533,19245,3045
12534,19248,3046
12535,19316,3050
12536,19312,3050
12537,19299,3049
12538,19284,3048
12539,19258,3046
12540,19254,3046
12541,19252,3046
12542,19237,3045
12543,19256,3046
12544,19241,3045
12545,19257,3046
12546,19259,3046
12547,19267,3047
12548,19253,3046
12549,19268,3047
12550,19266,3047
12551,19223,3044
12552,19226,3044
12553,19230,3044
12554,19239,3045
12555,19264,3047
12556,19271,3047
12557,19261,3046
12558,19267,3047
12559,19257,3046
12560,19257,3046
12561,19255,3046
12562,19250,3046
12563,19253,3046
12564,19263,3046
12565,19292,3048
12566,19314,3050
12567,19320,3050
12568,19340,3051
12569,19354,3052
12570,19365,3053
12571,19344,3052
12572,19347,3052
12573,19338,3051
12574,19335,3051
12575,19327,3050
12576,19321,3050
12577,19322,3050
12578,19323,3050
12579,19347,3052
12580,19341,3051
12581,19330,3051
12582,19310,3049
12583,19309,3049
12584,19285,3048
12585,19282,3048
12586,19271,3047
12587,19279,3047
12588,19275,3047
12589,19301,3049
12590,19293,3048
12591,19301,3049
12592,19315,3050
12593,19308,3049
12594,19303,3049
12595,19296,3049
12596,19302,3049
12597,19273,3047
12598,19278,3047
12599,19266,3047
12600,19261,3046
12601,19253,3046
12602,19255,3046
12603,19267,3047
12604,19261,3046
12605,19248,3046
12606,19255,3046
12607,19255,3046
12608,19253,3046
12609,19250,3046
12610,19251,3046
12611,19245,3045
12612,19246,3045
12613,19270,3047
12614,19282,3048
12615,19275,3047
12616,19286,3048
12617,19274,3047
12618,19281,3048
12619,19253,3046
12620,19263,3046
12621,19253,3046
12622,19263,3046
12623,19262,3046
12624,19252,3046
12625,19248,3046
12626,19254,3046
12627,19236,3045
12628,19242,3045
12629,19278,3047
12630,19260,3046
12631,19265,3047
12632,19274,3047
12633,19284,3048
12634,19275,3047
12635,19282,3048
12636,19276,3047
12637,19275,3047
12638,19255,3046
12639,19250,3046
12640,19255,3046
12641,19278,3047
12642,19278,3047
12643,19274,3047
12644,19296,3049
12645,19239,3045
12646,19245,3045
12647,19231,3044
12648,19214,3043
12649,19224,3044
12650,19221,3044
12651,19229,3044
12652,19232,3045
12653,19233,3045
12654,19239,3045
12655,19232,3045
12656,19227,3044
12657,19209,3043
12658,19208,3043
12659,19217,3044
12660,19187,3042
12661,19198,3042
12662,19192,3042
12663,19219,3044
12664,19232,3045
12665,19266,3047
12666,19282,3048
12667,19286,3048
12668,19288,3048
12669,19291,3048
12670,19292,3048
12671,19314,3050
12672,19318,3050
12673,19330,3051
12674,19332,3051
12675,19330,3051
12676,19329,3051
12677,19335,3051
12678,19354,3052
12679,19339,3051
12680,19345,3052
12681,19306,3049
12682,19312,3050
12683,19308,3049
12684,19331,3051
12685,19322,3050
12686,19340,3051
12687,19318,3050
12688,19344,3052
12689,19336,3051
12690,19336,3051
12691,19331,3051
12692,19340,3051
12693,19325,3050
12694,19310,3049
12695,19310,3049
12696,19296,3049
12697,19292,3048
12698,19275,3047
12699,19255,3046
12700,19223,3044
12701,19225,3044
12702,19211,3043
12703,19211,3043
12704,19188,3042
12705,19176,3041
12706,19191,3042
12707,19168,3041
12708,19165,3040
12709,19163,3040
12710,19147,3039
12711,19147,3039
12712,19149,3039
12713,19141,3039
12714,19143,3039
12715,19154,3040
12716,19172,3041
12717,19194,3042
12718,19190,3042
12719,19200,3043
12720,19234,3045
12721,19280,3048
12722,19293,3048
12723,19310,3049
12724,19316,3050
12725,19332,3051
12726,19357,3052
12727,19376,3054
12728,19425,3057
12729,19429,3057
12730,19424,3057
12731,19432,3057
12732,19427,3057
12733,19410,3056
12734,19413,3056
12735,19431,3057
12736,19406,3055
12737,19378,3054
12738,19371,3053
12739,19370,3053
12740,19363,3053
12741,19415,3056
12742,19409,3056
12743,19415,3056
12744,19420,3056
12745,19452,3058
12746,19474,3060
12747,19485,3060
12748,19483,3060
12749,19480,3060
12750,19505,3062
12751,19500,3061
12752,19515,3062
12753,19515,3062
12754,19503,3061
12755,19540,3064
12756,19542,3064
12757,19493,3061
12758,19477,3060
12759,19446,3058
12760,19386,3054
12761,19407,3055
12762,19398,3055
12763,19396,3055
12764,19411,3056
12765,19441,3058
12766,19425,3057
12767,19421,3056
12768,19405,3055
12769,19402,3055
12770,19419,3056
12771,19393,3055
12772,19391,3054
12773,19398,3055
12774,19396,3055
12775,19409,3056
12776,19436,3057
12777,19400,3055
12778,19393,3055
12779,19377,3054
12780,19370,3053
12781,19343,3051
12782,19342,3051
12783,19340,3051
12784,19353,3052
12785,19344,3052
12786,19315,3050
12787,19321,3050
12788,19344,3052
12789,19405,3055
12790,19465,3059
12791,19479,3060
12792,19458,3059
12793,19451,3058
12794,19453,3058
12795,19466,3059
12796,19496,3061
12797,19520,3063
12798,19527,3063
12799,19549,3064
12800,19539,3064
12801,19549,3064
12802,19567,3065
12803,19576,3066
12804,19570,3066
12805,19516,3062
12806,19470,3059
12807,19473,3060
12808,19477,3060
12809,19468,3059
12810,19486,3060
12811,19482,3060
12812,19462,3059
12813,19485,3060
12814,19472,3060
12815,19481,3060
12816,19553,3065
12817,19600,3068
12818,19591,3067
12819,19624,3069
12820,19625,3069
12821,19659,3071
12822,19651,3071
12823,19699,3074
12824,19722,3075
12825,19749,3077
12826,19725,3075
12827,19731,3076
12828,19717,3075
12829,19683,3073
12830,19682,3073
12831,19664,3072
12832,19586,3067
12833,19559,3065
12834,19554,3065
12835,19539,3064
12836,19532,3063
12837,19521,3063
12838,19537,3064
12839,19499,3061
12840,19511,3062
12841,19503,3061
12842,19520,3063
12843,19523,3063
12844,19541,3064
12845,19544,3064
12846,19574,3066
12847,19571,3066
12848,19587,3067
12849,19557,3065
12850,19557,3065
12851,19542,3064
12852,19544,3064
12853,19527,3063
12854,19518,3062
12855,19508,3062
12856,19467,3059
12857,19481,3060
12858,19478,3060
12859,19462,3059
12860,19444,3058
12861,19452,3058
12862,19433,3057
12863,19433,3057
12864,19432,3057
12865,19472,3060
12866,19490,3061
12867,19513,3062
12868,19498,3061
12869,19526,3063
12870,19524,3063
12871,19537,3064
12872,19536,3064
12873,19536,3064
12874,19538,3064
12875,19533,3063
12876,19523,3063
12877,19521,3063
12878,19516,3062
12879,19504,3062
12880,19490,3061
12881,19459,3059
12882,19464,3059
12883,19429,3057
12884,19448,3058
12885,19406,3055
12886,19447,3058
12887,19444,3058
12888,19532,3063
12889,19575,3066
12890,19627,3069
12891,19630,3069
12892,19707,3074
12893,19704,3074
12894,19706,3074
12895,19715,3075
12896,19748,3077
12897,19746,3077
12898,19733,3076
12899,19747,3077
12900,19764,3078
12901,19781,3079
12902,19781,3079
12903,19813,3081
12904,19780,3079
12905,19755,3077
12906,19712,3075
12907,19718,3075
12908,19661,3071
12909,19665,3072
12910,19743,3076
12911,19750,3077
12912,19748,3077
12913,19771,3078
12914,19791,3079
12915,19778,3079
12916,19764,3078
12917,19807,3080
12918,19781,3079
12919,19753,3077
12920,19719,3075
12921,19703,3074
12922,19687,3073
12923,19722,3075
12924,19708,3074
12925,19717,3075
12926,19672,3072
12927,19672,3072
12928,19646,3070
12929,19635,3070
12930,19637,3070
12931,19656,3071
12932,19634,3070
12933,19598,3067
12934,19585,3067
12935,19593,3067
12936,19574,3066
12937,19586,3067
12938,19575,3066
12939,19535,3063
12940,19519,3062
12941,19528,3063
12942,19484,3060
12943,19473,3060
12944,19465,3059
12945,19463,3059
12946,19441,3058
12947,19424,3057
12948,19439,3057
12949,19429,3057
12950,19441,3058
12951,19434,3057
12952,19466,3059
12953,19483,3060
12954,19505,3062
12955,19523,3063
12956,19548,3064
12957,19530,3063
12958,19546,3064
12959,19559,3065
12960,19603,3068
12961,19612,3068
12962,19632,3070
12963,19653,3071
12964,19668,3072
12965,19667,3072
12966,19700,3074
12967,19701,3074
12968,19734,3076
12969,19708,3074
12970,19749,3077
12971,19746,3077
12972,19776,3079
12973,19793,3080
12974,19853,3083
12975,19845,3083
12976,19830,3082
12977,19819,3081
12978,19824,3082
12979,19821,3081
12980,19844,3083
12981,19847,3083
12982,19899,3086
12983,19896,3086
12984,19930,3088
12985,19933,3088
12986,20047,3095
12987,20044,3095
12988,20064,3097
12989,20055,3096
12990,20029,3094
12991,20022,3094
12992,20063,3096
12993,20058,3096
12994,20102,3099
12995,20084,3098
12996,20227,3107
12997,20228,3107
12998,20408,3118
12999,20413,3118
13000,20413,3118
13001,20401,3118
13002,20273,3110
13003,20265,3109
13004,20327,3113
13005,20336,3114
13006,20406,3118
13007,20431,3119
13008,20409,3118
13009,20456,3121
13010,20477,3122
13011,20525,3125
13012,20417,3119
13013,20437,3120
13014,20246,3108
13015,20266,3109
13016,20234,3107
13017,20260,3109
13018,20273,3110
13019,20284,3110
13020,20183,3104
13021,20182,3104
13022,20111,3099
13023,20121,3100
13024,20071,3097
13025,20045,3095
13026,19959,3090
13027,19931,3088
13028,19855,3083
13029,19849,3083
13030,19769,3078
13031,19792,3080
13032,19738,3076
13033,19728,3076
13034,19677,3072
13035,19676,3072
13036,19658,3071
13037,19685,3073
13038,19654,3071
13039,19668,3072
13040,19669,3072
13041,19661,3071
13042,19652,3071
13043,19654,3071
13044,19647,3070
13045,19646,3070
13046,19654,3071
13047,19637,3070
13048,19645,3070
13049,19665,3072
13050,19670,3072
13051,19682,3073
13052,19707,3074
13053,19699,3074
13054,19730,3076
13055,19705,3074
13056,19718,3075
13057,19720,3075
13058,19755,3077
13059,19745,3077
13060,19770,3078
13061,19756,3077
13062,19810,3081
13063,19814,3081
13064,19823,3081
13065,19799,3080
13066,19842,3083
13067,19822,3081
13068,19806,3080
13069,19792,3080
13070,19764,3078
13071,19773,3078
13072,19778,3079
13073,19773,3078
13074,19745,3077
13075,19743,3076
13076,19745,3077
13077,19754,3077
13078,19695,3073
13079,19711,3074
13080,19699,3074
13081,19706,3074
13082,19756,3077
13083,19769,3078
13084,19808,3081
13085,19814,3081
13086,19813,3081
13087,19802,3080
13088,19796,3080
13089,19796,3080
13090,19820,3081
13091,19819,3081
13092,19807,3080
13093,19807,3080
13094,19825,3082
13095,19793,3080
13096,19821,3081
13097,19804,3080
13098,19727,3075
13099,19708,3074
13100,19668,3072
13101,19666,3072
13102,19660,3071
13103,19654,3071
13104,19659,3071
13105,19648,3071
13106,19782,3079
13107,19782,3079
13108,19787,3079
13109,19777,3079
13110,19760,3078
13111,19747,3077
13112,19729,3076
13113,19737,3076
13114,19777,3079
13115,19778,3079
13116,19773,3078
13117,19783,3079
13118,19791,3079
13119,19782,3079
13120,19783,3079
13121,19781,3079
13122,19653,3071
13123,19645,3070
13124,19669,3072
13125,19664,3072
13126,19690,3073
13127,19699,3074
13128,19842,3083
13129,19834,3082
13130,19790,3079
13131,19797,3080
13132,19809,3081
13133,19789,3079
13134,19802,3080
13135,19813,3081
13136,19813,3081
13137,19808,3081
13138,19823,3081
13139,19825,3082
13140,19850,3083
13141,19850,3083
13142,19839,3082
13143,19836,3082
13144,19711,3074
13145,19702,3074
13146,19698,3074
13147,19703,3074
13148,19702,3074
13149,19691,3073
13150,19699,3074
13151,19687,3073
13152,19682,3073
13153,19683,3073
13154,19691,3073
13155,19678,3072
13156,19614,3068
13157,19605,3068
13158,19595,3067
13159,19593,3067
13160,19644,3070
13161,19645,3070
13162,19662,3071
13163,19648,3071
13164,19641,3070
13165,19650,3071
13166,19626,3069
13167,19645,3070
13168,19661,3071
13169,19670,3072
13170,19625,3069
13171,19636,3070
13172,19659,3071
13173,19667,3072
13174,19667,3072
13175,19663,3071
13176,19616,3069
13177,19628,3069
13178,19619,3069
13179,19624,3069
13180,19655,3071
13181,19660,3071
13182,19656,3071
13183,19649,3071
13184,19625,3069
13185,19616,3069
13186,19626,3069
13187,19623,3069
13188,19629,3069
13189,19645,3070
13190,19660,3071
13191,19669,3072
13192,19683,3073
13193,19708,3074
13194,19759,3077
13195,19772,3078
13196,19738,3076
13197,19734,3076
13198,19751,3077
13199,19747,3077
13200,19782,3079
13201,19787,3079
13202,19777,3079
13203,19795,3080
13204,19772,3078
13205,19763,3078
13206,19748,3077
13207,19740,3076
13208,19749,3077
13209,19728,3076
13210,19674,3072
13211,19656,3071
13212,19715,3075
13213,19709,3074
13214,19748,3077
13215,19739,3076
13216,19767,3078
13217,19766,3078
13218,19777,3079
13219,19757,3077
13220,19765,3078
13221,19745,3077
13222,19742,3076
13223,19745,3077
13224,19714,3075
13225,19698,3074
13226,19697,3074
13227,19690,3073
13228,19640,3070
13229,19637,3070
13230,19601,3068
13231,19599,3067
13232,19560,3065
13233,19556,3065
13234,19568,3066
13235,19564,3065
13236,19597,3067
13237,19602,3068
13238,19606,3068
13239,19603,3068
13240,19596,3067
13241,19603,3068
13242,19588,3067
13243,19589,3067
13244,19582,3066
13245,19579,3066
13246,19560,3065
13247,19559,3065
13248,19610,3068
13249,19622,3069
13250,19610,3068
13251,19619,3069
13252,19603,3068
13253,19605,3068
13254,19606,3068
13255,19601,3068
13256,19652,3071
13257,19647,3070
13258,19650,3071
13259,19681,3073
13260,19695,3073
13261,19701,3074
13262,19708,3074
13263,19714,3075
13264,19691,3073
13265,19681,3073
13266,19676,3072
13267,19662,3071
13268,19648,3071
13269,19657,3071
13270,19682,3073
13271,19682,3073
13272,19688,3073

